SDPNAL$+$: A Majorized Semismooth Newton-CG Augmented Lagrangian Method for Semidefinite Programming with Nonnegative Constraints

In this paper, we present a majorized semismooth Newton-CG augmented Lagrangian method, called SDPNAL$+$, for semidefinite programming (SDP) with partial or full nonnegative constraints on the matrix variable. SDPNAL$+$ is a much enhanced version of SDPNAL introduced by Zhao, Sun and Toh [SIAM Journal on Optimization, 20 (2010), pp.~1737--1765] for solving generic SDPs. SDPNAL works very efficiently for nondegenerate SDPs but may encounter numerical difficulty for degenerate ones. Here we tackle this numerical difficulty by employing a majorized semismooth Newton-CG augmented Lagrangian method coupled with a convergent 3-block alternating direction method of multipliers introduced recently by Sun, Toh and Yang [arXiv preprint arXiv:1404.5378, (2014)]. Numerical results for various large scale SDPs with or without nonnegative constraints show that the proposed method is not only fast but also robust in obtaining accurate solutions. It outperforms, by a significant margin, two other competitive publicly available first order methods based codes: (1) an alternating direction method of multipliers based solver called SDPAD by Wen, Goldfarb and Yin [Mathematical Programming Computation, 2 (2010), pp.~203--230] and (2) a two-easy-block-decomposition hybrid proximal extragradient method called 2EBD-HPE by Monteiro, Ortiz and Svaiter [Mathematical Programming Computation, (2013), pp.~1--48]. In contrast to these two codes, we are able to solve all the 95 difficult SDP problems arising from the relaxations of quadratic assignment problems tested in SDPNAL to an accuracy of $10^{-6}$ efficiently, while SDPAD and 2EBD-HPE successfully solve 30 and 16 problems, respectively.

==> (inline-0) <==
\begin{longtable}{| ll | lr | lr|}

\caption{Performance of SDPNAL$+$ on $\theta_+$, FAP, QAP, BIQ and RCP problems ($\varepsilon = 10^{-6}$)} \label{table-SDPNALP-1} \\
\hline
\mc{2}{|c|}{} & \mc{2}{c|}{}  & \mc{2}{c|}{} \\[-8pt]
\mc{2}{|c|}{problem $|$ $m$ $|$ $n_s;n_l$}
&\mc{1}{l}{it$|$itsub$|$itA} &\mc{1}{c}{$pobj$ $\,|$ $dobj$}
&\mc{1}{l}{$\eta_P$ $\,|$ $\eta_D$ $\,|$ $\eta_{\cK_1}$ $\,|$ $\eta_{\cK_2}$ $\,|$ $\eta_{C1}$ $\,|$ $\eta_{C2}$ $\,|$ $\eta_g$}
&\mc{1}{c|}{time}
\\[2pt] \hline
\endhead
\hline
\endfoot
 &\mc{1}{c|}{} &\mc{2}{c|}{} &\mc{2}{c|}{}\\[-5pt] \hline 
\mc{2}{|c|}{theta4 $|$ 1949 $|$  200;}&  0$|$  0$|$304& 4.98689141 1 $|$ 4.98690560 1&   3.3-12$|$   9.6-7$|$   1.0-7$|$   5.8-8$|$   1.1-7$|$   1.1-8$|$   {\green{ -1.4-6}} &06\\  
 \mc{2}{|c|}{theta42 $|$ 5986 $|$  200;}&  0$|$  0$|$179& 2.37382082 1 $|$ 2.37382041 1&   3.7-14$|$   9.6-7$|$   7.8-8$|$   3.5-8$|$   3.4-9$|$   1.6-9$|$   8.3-8 &03\\  
 \mc{2}{|c|}{theta6 $|$ 4375 $|$  300;}&  0$|$  0$|$316& 6.29616118 1 $|$ 6.29618686 1&   5.9-12$|$   8.5-7$|$   1.0-10$|$   9.6-9$|$   1.6-7$|$   2.4-8$|$   {\green{ -2.0-6}} &13\\  
 \mc{2}{|c|}{theta62 $|$ 13390 $|$  300;}&  0$|$  0$|$178& 2.93779365 1 $|$ 2.93779433 1&   1.5-13$|$   9.5-7$|$   2.8-8$|$   1.2-8$|$   5.1-9$|$   2.2-9$|$   -1.1-7 &08\\  
 \mc{2}{|c|}{theta8 $|$ 7905 $|$  400;}&  0$|$  0$|$316& 7.34075146 1 $|$ 7.34078891 1&   9.4-14$|$   9.7-7$|$   1.6-10$|$   1.2-8$|$   1.7-7$|$   2.1-8$|$   {\green{ -2.5-6}} &24\\  
 \mc{2}{|c|}{theta82 $|$ 23872 $|$  400;}&  0$|$  0$|$157& 3.40643277 1 $|$ 3.40643435 1&   6.5-14$|$   9.7-7$|$   2.1-8$|$   9.8-9$|$   1.6-8$|$   4.0-9$|$   -2.3-7 &13\\  
 \mc{2}{|c|}{theta83 $|$ 39862 $|$  400;}&  0$|$  0$|$154& 2.01671025 1 $|$ 2.01671066 1&   4.7-14$|$   9.5-7$|$   2.8-8$|$   8.7-9$|$   3.3-9$|$   5.1-10$|$   -1.0-7 &14\\  
 \mc{2}{|c|}{theta10 $|$ 12470 $|$  500;}&  0$|$  0$|$354& 8.31485880 1 $|$ 8.31490052 1&   4.1-14$|$   8.5-7$|$   2.2-10$|$   6.5-9$|$   1.7-7$|$   2.5-8$|$   {\green{ -2.5-6}} &46\\  
 \mc{2}{|c|}{theta102 $|$ 37467 $|$  500;}&  0$|$  0$|$157& 3.80662264 1 $|$ 3.80662724 1&   1.1-13$|$   9.5-7$|$   8.5-9$|$   7.0-9$|$   1.7-8$|$   9.6-10$|$   -6.0-7 &23\\  
 \mc{2}{|c|}{theta103 $|$ 62516 $|$  500;}&  0$|$  0$|$144& 2.23774188 1 $|$ 2.23774202 1&   1.4-14$|$   9.2-7$|$   3.9-8$|$   1.2-8$|$   9.5-10$|$   2.1-10$|$   -3.0-8 &22\\  
 \mc{2}{|c|}{theta104 $|$ 87245 $|$  500;}&  0$|$  0$|$169& 1.32826073 1 $|$ 1.32826099 1&   1.7-14$|$   9.3-7$|$   1.5-8$|$   2.6-9$|$   2.1-9$|$   6.9-10$|$   -9.2-8 &24\\  
 \mc{2}{|c|}{theta12 $|$ 17979 $|$  600;}&  0$|$  0$|$362& 9.20905068 1 $|$ 9.20909180 1&   8.7-13$|$   9.0-7$|$ 0 $|$   6.1-9$|$   1.2-7$|$   1.4-8$|$   {\green{ -2.2-6}} &1:15\\  
 \mc{2}{|c|}{theta123 $|$ 90020 $|$  600;}&  0$|$  0$|$156& 2.44951466 1 $|$ 2.44951496 1&   6.6-14$|$   9.3-7$|$   1.3-8$|$   4.1-9$|$   1.4-9$|$   3.8-10$|$   -6.0-8 &34\\  
 \mc{2}{|c|}{san200-0.7-1 $|$ 5971 $|$  200;}&  4$|$  4$|$500& 3.00000000 1 $|$ 3.00000000 1&   4.4-12$|$   3.5-10$|$   1.8-12$|$   0.3-16$|$   4.0-13$|$   0.0-16$|$   -2.7-10 &07\\  
 \mc{2}{|c|}{sanr200-0.7 $|$ 6033 $|$  200;}&  0$|$  0$|$187& 2.36332846 1 $|$ 2.36332912 1&   4.7-14$|$   9.4-7$|$   4.2-8$|$   1.7-8$|$   3.2-9$|$   4.0-9$|$   -1.4-7 &03\\  
 \mc{2}{|c|}{c-fat200-1 $|$ 18367 $|$  200;}&  0$|$  0$|$233& 1.19999965 1 $|$ 1.20000137 1&   5.0-14$|$   9.8-7$|$   7.8-8$|$   8.9-8$|$   2.0-8$|$   4.7-8$|$   -6.9-7 &03\\  
 \mc{2}{|c|}{hamming-8-4 $|$ 11777 $|$  256;}&  0$|$  0$|$124& 1.59998392 1 $|$ 1.60000146 1&   4.4-14$|$   4.7-7$|$ 0 $|$   1.3-7$|$   2.8-7$|$   9.6-8$|$   {\blue{ -5.3-6}} &02\\  
 \mc{2}{|c|}{hamming-9-8 $|$ 2305 $|$  512;}& 11$|$ 11$|$500& 2.24000000 2 $|$ 2.24000020 2&   1.1-10$|$   9.5-7$|$   1.7-10$|$   0.0-16$|$   1.4-11$|$   0.0-16$|$   -4.4-8 &44\\  
 \mc{2}{|c|}{hamming-10-2 $|$ 23041 $|$  1024;}&  0$|$  0$|$657& 8.53345652 1 $|$ 8.53332571 1&   6.9-12$|$   8.7-7$|$   2.1-7$|$   3.2-8$|$   2.3-7$|$   3.5-8$|$   {\blue{ 7.6-6}} &3:09\\  
 \mc{2}{|c|}{hamming-7-5-6 $|$ 1793 $|$  128;}&  0$|$  0$|$510& 3.59994044 1 $|$ 3.60000147 1&   2.8-13$|$   3.6-7$|$ 0 $|$   0.5-16$|$   8.7-7$|$   6.7-7$|$   {\blue{ -8.4-6}} &04\\  
 \mc{2}{|c|}{hamming-8-3-4 $|$ 16129 $|$  256;}&  0$|$  0$|$232& 2.56000182 1 $|$ 2.56000079 1&   2.9-14$|$   7.8-7$|$   1.3-7$|$ 0 $|$   4.0-8$|$   0.0-16$|$   2.0-7 &06\\  
 \mc{2}{|c|}{hamming-9-5-6 $|$ 53761 $|$  512;}&  0$|$  0$|$461& 5.86651695 1 $|$ 5.86665968 1&   3.3-13$|$   7.5-7$|$ 0 $|$ 0 $|$   9.5-7$|$   2.6-7$|$   {\red{ -1.2-5}} &45\\  
 \mc{2}{|c|}{brock200-1 $|$ 5067 $|$  200;}&  0$|$  0$|$182& 2.71967143 1 $|$ 2.71967180 1&   4.3-14$|$   9.6-7$|$   5.1-8$|$   2.6-8$|$   3.2-9$|$   4.6-10$|$   -6.6-8 &04\\  
 \mc{2}{|c|}{brock200-4 $|$ 6812 $|$  200;}&  0$|$  0$|$172& 2.11210717 1 $|$ 2.11210766 1&   1.0-14$|$   9.2-7$|$   5.9-8$|$   2.3-8$|$   4.8-9$|$   1.0-9$|$   -1.1-7 &04\\  
 \mc{2}{|c|}{brock400-1 $|$ 20078 $|$  400;}&  0$|$  0$|$171& 3.93308191 1 $|$ 3.93309468 1&   1.5-13$|$   8.9-7$|$   8.5-10$|$   8.0-9$|$   9.0-8$|$   1.2-8$|$   {\green{ -1.6-6}} &14\\  
 \mc{2}{|c|}{keller4 $|$ 5101 $|$  171;}&  0$|$  0$|$317& 1.34659036 1 $|$ 1.34659045 1&   2.7-14$|$   9.9-7$|$   8.0-8$|$   9.2-8$|$   2.1-8$|$   9.6-9$|$   -3.2-8 &03\\  
 \mc{2}{|c|}{p-hat300-1 $|$ 33918 $|$  300;}&  0$|$  0$|$649& 1.00202098 1 $|$ 1.00202126 1&   1.0-13$|$   9.9-7$|$   7.6-8$|$   1.9-8$|$   8.3-9$|$   5.5-11$|$   -1.3-7 &26\\  
 \mc{2}{|c|}{G43 $|$ 9991 $|$  1000;}& 21$|$ 21$|$973& 2.79738220 2 $|$ 2.79735897 2&   5.3-12$|$   8.9-7$|$   1.7-7$|$   2.7-8$|$   2.1-7$|$   1.6-8$|$   {\green{ 4.1-6}} &12:32\\  
 \mc{2}{|c|}{G44 $|$ 9991 $|$  1000;}& 21$|$ 21$|$942& 2.79743352 2 $|$ 2.79746225 2&   5.7-12$|$   9.9-7$|$   1.2-8$|$   1.5-8$|$   2.6-7$|$   5.0-8$|$   {\blue{ -5.1-6}} &12:00\\  
 \mc{2}{|c|}{G45 $|$ 9991 $|$  1000;}& 21$|$ 21$|$888& 2.79313957 2 $|$ 2.79317590 2&   3.6-12$|$   9.8-7$|$   6.0-8$|$   3.9-8$|$   3.3-7$|$   1.1-7$|$   {\blue{ -6.5-6}} &11:43\\  
 \mc{2}{|c|}{G46 $|$ 9991 $|$  1000;}& 21$|$ 21$|$887& 2.79026490 2 $|$ 2.79032512 2&   3.6-12$|$   9.7-7$|$   5.8-8$|$   4.8-8$|$   5.6-7$|$   1.4-7$|$   {\red{ -1.1-5}} &11:35\\  
 \mc{2}{|c|}{G47 $|$ 9991 $|$  1000;}& 21$|$ 21$|$1042& 2.80888870 2 $|$ 2.80891901 2&   9.7-12$|$   9.4-7$|$   7.2-10$|$   1.5-8$|$   2.7-7$|$   2.4-8$|$   {\blue{ -5.4-6}} &13:10\\  
 \mc{2}{|c|}{G51 $|$ 5910 $|$  1000;}&  1$|$  2$|$5672& 3.49000718 2 $|$ 3.49000007 2&   8.6-10$|$   9.9-7$|$   4.5-7$|$   4.9-7$|$   4.2-8$|$   1.8-8$|$   {\green{ 1.0-6}} & 1:15:12\\  
 \mc{2}{|c|}{G52 $|$ 5917 $|$  1000;}&  5$|$  5$|$10840& 3.48386577 2 $|$ 3.48386413 2&   3.4-9$|$   9.9-7$|$   3.9-7$|$   2.3-7$|$   1.5-8$|$   2.3-8$|$   2.4-7 & 2:21:46\\  
 \mc{2}{|c|}{G53 $|$ 5915 $|$  1000;}&  4$|$  4$|$13260& 3.48213570 2 $|$ 3.48211536 2&   3.3-9$|$   9.9-7$|$   5.0-7$|$   3.0-7$|$   1.2-7$|$   4.9-8$|$   {\green{ 2.9-6}} & 2:48:21\\  
 \mc{2}{|c|}{G54 $|$ 5917 $|$  1000;}&  8$|$  8$|$4278& 3.40999655 2 $|$ 3.41000193 2&   4.0-10$|$   9.9-7$|$   1.3-7$|$   1.3-7$|$   2.0-8$|$   9.3-9$|$   -7.9-7 &51:18\\  
 \mc{2}{|c|}{1dc.128 $|$ 1472 $|$  128;}& 28$|$ 31$|$1575& 1.66783072 1 $|$ 1.66783019 1&   1.6-12$|$   8.7-7$|$   3.7-7$|$   9.9-7$|$   1.5-8$|$   5.2-8$|$   1.6-7 &13\\  
 \mc{2}{|c|}{1et.128 $|$ 673 $|$  128;}&  0$|$  0$|$313& 2.92310544 1 $|$ 2.92308952 1&   7.3-14$|$   9.6-7$|$   2.2-7$|$   4.4-8$|$   2.8-7$|$   8.5-9$|$   {\green{ 2.7-6}} &02\\  
 \mc{2}{|c|}{1tc.128 $|$ 513 $|$  128;}&  4$|$  4$|$700& 3.79999993 1 $|$ 3.79999772 1&   8.9-9$|$   7.6-7$|$   2.2-10$|$   0.5-16$|$   3.7-11$|$   0.0-16$|$   2.9-7 &04\\  
 \mc{2}{|c|}{1zc.128 $|$ 1121 $|$  128;}&  0$|$  0$|$164& 2.06664801 1 $|$ 2.06666822 1&   1.9-13$|$   9.4-7$|$ 0 $|$   0.3-16$|$   4.9-7$|$   2.4-8$|$   {\green{ -4.8-6}} &01\\  
 \mc{2}{|c|}{1dc.256 $|$ 3840 $|$  256;}&  2$|$  2$|$1000& 2.99999420 1 $|$ 3.00000796 1&   9.7-7$|$   3.1-7$|$   7.1-16$|$   4.0-14$|$   3.3-15$|$   2.2-15$|$   {\green{ -2.3-6}} &25\\  
 \mc{2}{|c|}{1et.256 $|$ 1665 $|$  256;}&  0$|$  0$|$893& 5.44649927 1 $|$ 5.44650229 1&   2.1-13$|$   9.9-7$|$   4.5-8$|$   2.6-8$|$   6.7-9$|$   1.4-8$|$   -2.7-7 &23\\  
 \mc{2}{|c|}{1tc.256 $|$ 1313 $|$  256;}&  0$|$  0$|$1335& 6.32404424 1 $|$ 6.32403890 1&   2.2-14$|$   9.9-7$|$   2.5-7$|$   2.1-7$|$   4.4-8$|$   2.6-8$|$   4.2-7 &38\\  
 \mc{2}{|c|}{1zc.256 $|$ 2817 $|$  256;}&  0$|$  0$|$237& 3.73329553 1 $|$ 3.73333227 1&   2.0-13$|$   6.1-7$|$ 0 $|$   7.4-8$|$   3.8-7$|$   4.7-8$|$   {\green{ -4.9-6}} &05\\  
 \mc{2}{|c|}{1dc.512 $|$ 9728 $|$  512;}&  0$|$  0$|$2216& 5.26951714 1 $|$ 5.26951282 1&   1.2-12$|$   9.9-7$|$   1.8-7$|$   6.8-8$|$   1.7-8$|$   2.4-9$|$   4.1-7 &5:05\\  
 \mc{2}{|c|}{1et.512 $|$ 4033 $|$  512;}&  0$|$  0$|$990& 1.03549245 2 $|$ 1.03549269 2&   2.5-12$|$   9.9-7$|$   4.0-8$|$   3.0-8$|$   9.3-9$|$   6.6-9$|$   -1.1-7 &1:57\\  
 \mc{2}{|c|}{1tc.512 $|$ 3265 $|$  512;}&  0$|$  0$|$2494& 1.12534091 2 $|$ 1.12533878 2&   5.4-12$|$   9.9-7$|$   3.2-7$|$   2.9-7$|$   4.7-8$|$   5.6-9$|$   9.4-7 &4:57\\  
 \mc{2}{|c|}{2dc.512 $|$ 54896 $|$  512;}&  0$|$  0$|$2956& 1.13836346 1 $|$ 1.13834332 1&   9.3-13$|$   9.9-7$|$   3.7-7$|$   5.0-7$|$   1.1-7$|$   6.2-8$|$   {\blue{ 8.5-6}} &5:34\\  
 \mc{2}{|c|}{1zc.512 $|$ 6913 $|$  512;}&  0$|$  0$|$490& 6.80006603 1 $|$ 6.80000099 1&   3.9-13$|$   8.5-7$|$   2.2-7$|$   4.0-8$|$   2.4-7$|$   3.6-8$|$   {\green{ 4.7-6}} &53\\  
 \mc{2}{|c|}{1dc.1024 $|$ 24064 $|$  1024;}&  0$|$  0$|$2620& 9.55514182 1 $|$ 9.55511660 1&   3.2-13$|$   9.9-7$|$   2.8-7$|$   6.4-8$|$   3.9-8$|$   4.0-9$|$   {\green{ 1.3-6}} &31:46\\  
 \mc{2}{|c|}{1et.1024 $|$ 9601 $|$  1024;}&  0$|$  0$|$1144& 1.82071997 2 $|$ 1.82071515 2&   3.1-12$|$   9.9-7$|$   2.5-7$|$   3.5-8$|$   4.5-8$|$   2.2-9$|$   {\green{ 1.3-6}} &12:43\\  
 \mc{2}{|c|}{1tc.1024 $|$ 7937 $|$  1024;}&  0$|$  0$|$2732& 2.04205928 2 $|$ 2.04204076 2&   7.4-13$|$   9.9-7$|$   6.3-7$|$   5.1-7$|$   1.5-7$|$   2.9-8$|$   {\green{ 4.5-6}} &31:34\\  
 \mc{2}{|c|}{1zc.1024 $|$ 16641 $|$  1024;}&  0$|$  0$|$711& 1.28001293 2 $|$ 1.27999917 2&   3.9-12$|$   7.7-7$|$   1.6-7$|$   2.0-8$|$   1.8-7$|$   1.7-8$|$   {\blue{ 5.4-6}} &7:12\\  
 \mc{2}{|c|}{2dc.1024 $|$ 169163 $|$  1024;}&  0$|$  0$|$4135& 1.77104688 1 $|$ 1.77099903 1&   4.6-13$|$   6.5-7$|$   6.2-7$|$   9.9-7$|$   1.6-7$|$   1.7-7$|$   {\red{ 1.3-5}} &44:55\\  
 \mc{2}{|c|}{1dc.2048 $|$ 58368 $|$  2048;}&  0$|$  0$|$4153& 1.74258920 2 $|$ 1.74257466 2&   1.1-11$|$   9.9-7$|$   3.7-7$|$   2.9-7$|$   9.5-8$|$   1.2-8$|$   {\green{ 4.2-6}} & 5:50:06\\  
 \mc{2}{|c|}{1et.2048 $|$ 22529 $|$  2048;}&  0$|$  0$|$3039& 3.38165943 2 $|$ 3.38165218 2&   1.2-11$|$   9.9-7$|$   1.8-7$|$   1.7-7$|$   2.7-8$|$   8.6-9$|$   {\green{ 1.1-6}} & 4:01:54\\  
 \mc{2}{|c|}{1tc.2048 $|$ 18945 $|$  2048;}&  0$|$  0$|$2876& 3.70489820 2 $|$ 3.70488730 2&   1.4-11$|$   9.9-7$|$   2.8-7$|$   1.8-7$|$   3.9-8$|$   2.2-9$|$   {\green{ 1.5-6}} & 3:50:43\\  
 \mc{2}{|c|}{2dc.2048 $|$ 504452 $|$  2048;}&  0$|$  0$|$2997& 2.87872690 1 $|$ 2.87867849 1&   1.9-12$|$   9.9-7$|$   2.9-7$|$   6.1-7$|$   7.3-8$|$   7.0-8$|$   {\blue{ 8.3-6}} & 3:54:58\\  
 \mc{2}{|c|}{fap08 $|$ 120 $|$  120;}&  1$|$  1$|$368& 2.43627555 0 $|$ 2.43628529 0&   3.2-14$|$   7.5-7$|$   7.5-9$|$   9.8-7$|$   2.3-8$|$   1.7-7$|$   {\green{ -1.7-6}} &03\\  
 \mc{2}{|c|}{fap09 $|$ 174 $|$  174;}&  1$|$  1$|$426& 1.07978262 1 $|$ 1.07977997 1&   2.0-14$|$   4.0-7$|$   5.5-9$|$   9.8-7$|$   1.9-8$|$   7.0-7$|$   {\green{ 1.2-6}} &05\\  
 \mc{2}{|c|}{fap10 $|$ 183 $|$  183;}&  3$|$  3$|$993& 9.70259108-3 $|$ 9.72839625-3&   4.0-15$|$   8.8-7$|$   1.7-7$|$   8.4-7$|$   3.6-8$|$   4.4-7$|$   {\red{ -2.5-5}} &18\\  
 \mc{2}{|c|}{fap11 $|$ 252 $|$  252;}&  5$|$  5$|$1180& 2.97984952-2 $|$ 2.98707469-2&   8.1-12$|$   9.6-7$|$   4.9-7$|$   4.5-15$|$   2.4-7$|$   6.5-15$|$   {\red{ -6.8-5}} &39\\  
 \mc{2}{|c|}{fap12 $|$ 369 $|$  369;}& 15$|$ 15$|$1768& 2.73312482-1 $|$ 2.73415267-1&   9.4-14$|$   9.9-7$|$   2.6-8$|$   6.0-7$|$   7.0-9$|$   4.6-7$|$   {\red{ -6.6-5}} &1:56\\  
 \mc{2}{|c|}{fap25 $|$ 2118 $|$  2118;}& 11$|$ 11$|$2268& 1.28781491 1 $|$ 1.28803442 1&   2.2-7$|$   9.1-7$|$   0.8-15$|$   4.5-7$|$   4.7-16$|$   9.2-7$|$   {\red{ -8.2-5}} & 3:58:21\\  
 \mc{2}{|c|}{fap36 $|$ 4110 $|$  4110;}&  4$|$  4$|$2033& 6.98573185 1 $|$ 6.98607976 1&   8.4-10$|$   9.5-7$|$   8.5-7$|$   7.0-15$|$   2.3-8$|$   1.1-13$|$   {\red{ -2.5-5}} & 23:07:56\\  
 \mc{2}{|c|}{bur26a $|$ 1051 $|$  676;}&137$|$222$|$10228& 5.42644954 6 $|$ 5.42664508 6&   7.6-11$|$   9.9-7$|$   2.6-7$|$   7.9-7$|$   5.1-7$|$   2.5-9$|$   {\red{ -1.8-5}} & 1:48:05\\  
 \mc{2}{|c|}{bur26b $|$ 1051 $|$  676;}&100$|$208$|$8605& 3.81748294 6 $|$ 3.81761983 6&   5.3-11$|$   9.9-7$|$   3.8-7$|$   2.5-7$|$   8.2-7$|$   2.2-9$|$   {\red{ -1.8-5}} & 1:32:52\\  
 \mc{2}{|c|}{bur26c $|$ 1051 $|$  676;}&247$|$441$|$21498& 5.42685366 6 $|$ 5.42707215 6&   5.3-11$|$   9.9-7$|$   1.6-7$|$   7.5-7$|$   2.5-7$|$   2.0-9$|$   {\red{ -2.0-5}} & 2:03:12\\  
 \mc{2}{|c|}{bur26d $|$ 1051 $|$  676;}&173$|$306$|$13287& 3.82088460 6 $|$ 3.82098028 6&   1.5-10$|$   9.9-7$|$   9.4-8$|$   8.0-7$|$   2.8-7$|$   3.5-10$|$   {\red{ -1.3-5}} & 1:59:20\\  
 \mc{2}{|c|}{bur26e $|$ 1051 $|$  676;}&129$|$361$|$14705& 5.38699884 6 $|$ 5.38711462 6&   2.3-10$|$   8.8-7$|$   1.1-7$|$   9.4-7$|$   1.4-8$|$   2.5-8$|$   {\red{ -1.1-5}} & 1:18:35\\  
 \mc{2}{|c|}{bur26f $|$ 1051 $|$  676;}&107$|$248$|$11272& 3.78211965 6 $|$ 3.78219580 6&   2.1-15$|$   9.9-7$|$   4.1-7$|$   2.7-7$|$   3.8-11$|$   4.1-9$|$   {\red{ -1.0-5}} & 1:45:13\\  
 \mc{2}{|c|}{bur26g $|$ 1051 $|$  676;}&250$|$392$|$10817& 1.01172603 7 $|$ 1.01177521 7&   2.3-11$|$   9.9-7$|$   5.0-7$|$   5.6-7$|$   2.3-9$|$   4.2-9$|$   {\red{ -2.4-5}} & 1:32:44\\  
 \mc{2}{|c|}{bur26h $|$ 1051 $|$  676;}&146$|$360$|$10658& 7.09871739 6 $|$ 7.09844876 6&   1.5-10$|$   9.5-7$|$   7.4-7$|$   9.9-7$|$   2.4-9$|$   4.7-9$|$   {\red{ 1.9-5}} & 1:25:45\\  
 \mc{2}{|c|}{chr12a $|$ 232 $|$  144;}&185$|$246$|$1150& 9.55200000 3 $|$ 9.55199999 3&   4.4-7$|$   4.8-11$|$   3.1-7$|$   7.3-14$|$   3.3-8$|$   7.9-15$|$   5.7-10 &25\\  
 \mc{2}{|c|}{chr12b $|$ 232 $|$  144;}&141$|$150$|$1333& 9.74201174 3 $|$ 9.74199999 3&   9.3-7$|$   4.5-10$|$   6.5-7$|$   3.1-14$|$   5.0-8$|$   2.0-15$|$   6.0-7 &19\\  
 \mc{2}{|c|}{chr12c $|$ 232 $|$  144;}& 70$|$213$|$5547& 1.11575925 4 $|$ 1.11555865 4&   1.4-11$|$   3.9-7$|$   8.4-9$|$   2.2-7$|$   9.8-8$|$   5.9-7$|$   {\red{ 9.0-5}} &1:10\\  
 \mc{2}{|c|}{chr15a $|$ 358 $|$  225;}&215$|$394$|$14122& 9.89815971 3 $|$ 9.89192452 3&   1.5-10$|$   6.9-7$|$   6.5-9$|$   1.6-7$|$   6.2-8$|$   4.5-7$|$   {\bf 3.2-4} &7:08\\  
 \mc{2}{|c|}{chr15b $|$ 358 $|$  225;}& 34$|$ 92$|$2611& 7.99225745 3 $|$ 7.99463251 3&   8.9-12$|$   7.4-7$|$   2.9-9$|$   1.1-7$|$   6.8-8$|$   4.7-7$|$   {\bf -1.5-4} &58\\  
 \mc{2}{|c|}{chr15c $|$ 358 $|$  225;}& 26$|$ 67$|$2020& 9.50400001 3 $|$ 9.50389525 3&   2.1-9$|$   4.2-7$|$   7.8-16$|$   1.7-16$|$   2.7-16$|$   0.0-16$|$   {\blue{ 5.5-6}} &46\\  
 \mc{2}{|c|}{chr18a $|$ 511 $|$  324;}&356$|$519$|$13265& 1.11038092 4 $|$ 1.10932891 4&   2.0-10$|$   4.9-7$|$   1.0-8$|$   1.7-7$|$   1.1-7$|$   7.9-7$|$   {\bf 4.7-4} &12:50\\  
 \mc{2}{|c|}{chr18b $|$ 511 $|$  324;}& 34$|$ 61$|$1658& 1.53398244 3 $|$ 1.53401148 3&   7.9-12$|$   9.8-7$|$   1.3-7$|$   9.9-7$|$   2.3-9$|$   2.5-7$|$   {\blue{ -9.5-6}} &1:55\\  
 \mc{2}{|c|}{chr20a $|$ 628 $|$  400;}&241$|$445$|$10389& 2.19239004 3 $|$ 2.19072617 3&   2.4-10$|$   8.7-7$|$   9.7-8$|$   2.1-7$|$   4.6-8$|$   4.0-7$|$   {\bf 3.8-4} &18:17\\  
 \mc{2}{|c|}{chr20b $|$ 628 $|$  400;}& 68$|$165$|$3940& 2.29800000 3 $|$ 2.29800941 3&   7.1-10$|$   6.8-9$|$   5.2-10$|$   0.7-16$|$   4.4-11$|$   0.0-16$|$   {\green{ -2.0-6}} &9:02\\  
 \mc{2}{|c|}{chr20c $|$ 628 $|$  400;}&386$|$764$|$10040& 1.41446523 4 $|$ 1.41476127 4&   9.6-8$|$   8.1-7$|$   5.4-8$|$   7.1-16$|$   9.7-10$|$   0.0-16$|$   {\bf -1.0-4} &13:12\\  
 \mc{2}{|c|}{chr22a $|$ 757 $|$  484;}&104$|$250$|$6940& 6.15599997 3 $|$ 6.15591877 3&   7.8-9$|$   3.5-7$|$   2.6-10$|$   0.2-16$|$   3.5-11$|$   0.0-16$|$   {\blue{ 6.6-6}} &22:57\\  
 \mc{2}{|c|}{chr22b $|$ 757 $|$  484;}& 89$|$189$|$5620& 6.19399919 3 $|$ 6.19397816 3&   2.0-7$|$   3.1-7$|$   1.6-7$|$   1.9-16$|$   6.3-10$|$   0.0-16$|$   {\green{ 1.7-6}} &12:46\\  
 \mc{2}{|c|}{chr25a $|$ 973 $|$  625;}& 53$|$200$|$5151& 3.79659302 3 $|$ 3.79236524 3&   2.5-11$|$   8.6-7$|$   6.5-8$|$   3.7-8$|$   4.2-8$|$   2.0-7$|$   {\bf 5.6-4} &21:04\\  
 \mc{2}{|c|}{els19 $|$ 568 $|$  361;}& 40$|$128$|$5188& 1.72151242 7 $|$ 1.72123317 7&   1.3-13$|$   9.9-7$|$   8.7-8$|$   7.7-8$|$   4.1-9$|$   9.2-9$|$   {\red{ 8.1-5}} &7:01\\  
 \mc{2}{|c|}{esc16a $|$ 406 $|$  256;}& 54$|$ 83$|$1895& 6.32769286 1 $|$ 6.32822495 1&   1.6-11$|$   9.9-7$|$   5.5-7$|$   7.3-7$|$   1.7-7$|$   7.2-7$|$   {\red{ -4.2-5}} &1:16\\  
 \mc{2}{|c|}{esc16b $|$ 406 $|$  256;}& 69$|$382$|$5102& 2.89956161 2 $|$ 2.89979880 2&   2.7-16$|$   8.4-7$|$   2.2-7$|$   7.4-7$|$   8.0-8$|$   9.9-7$|$   {\red{ -4.1-5}} &3:29\\  
 \mc{2}{|c|}{esc16c $|$ 406 $|$  256;}&289$|$1044$|$9190& 1.53973627 2 $|$ 1.53987010 2&   4.4-11$|$   9.9-7$|$   2.2-7$|$   5.3-7$|$   2.6-8$|$   2.3-8$|$   {\red{ -4.3-5}} &9:46\\  
 \mc{2}{|c|}{esc16d $|$ 406 $|$  256;}&  0$|$  0$|$298& 1.29998576 1 $|$ 1.30000078 1&   5.9-13$|$   9.6-7$|$   2.9-8$|$   5.3-7$|$   7.2-9$|$   2.3-7$|$   {\blue{ -5.6-6}} &08\\  
 \mc{2}{|c|}{esc16e $|$ 406 $|$  256;}&  0$|$  0$|$342& 2.63364763 1 $|$ 2.63368158 1&   4.9-13$|$   9.9-7$|$   1.6-7$|$   1.6-7$|$   2.0-7$|$   1.2-7$|$   {\blue{ -6.3-6}} &08\\  
 \mc{2}{|c|}{esc16g $|$ 406 $|$  256;}&  0$|$  0$|$447& 2.47403234 1 $|$ 2.47403141 1&   5.8-13$|$   9.8-7$|$   2.6-8$|$   2.3-7$|$   2.1-9$|$   1.9-8$|$   1.8-7 &11\\  
 \mc{2}{|c|}{esc16h $|$ 406 $|$  256;}& 41$|$ 57$|$1373& 9.76183140 2 $|$ 9.76209281 2&   2.8-12$|$   9.8-7$|$   1.9-7$|$   9.6-7$|$   2.0-7$|$   4.4-7$|$   {\red{ -1.3-5}} &44\\  
 \mc{2}{|c|}{esc16i $|$ 406 $|$  256;}& 17$|$ 17$|$864& 1.13750212 1 $|$ 1.13749182 1&   5.5-13$|$   6.5-7$|$   4.2-7$|$   9.9-7$|$   1.9-8$|$   1.6-7$|$   {\green{ 4.3-6}} &24\\  
 \mc{2}{|c|}{esc16j $|$ 406 $|$  256;}&  0$|$  0$|$451& 7.79368279 0 $|$ 7.79425037 0&   3.2-13$|$   9.6-7$|$   6.5-7$|$   3.5-7$|$   7.3-7$|$   2.1-7$|$   {\red{ -3.4-5}} &12\\  
 \mc{2}{|c|}{esc32a $|$ 1582 $|$  1024;}& 46$|$ 78$|$1664& 1.03320457 2 $|$ 1.03320681 2&   3.3-13$|$   9.5-7$|$   9.9-7$|$   8.1-7$|$   6.6-9$|$   7.5-9$|$   {\green{ -1.1-6}} &32:32\\  
 \mc{2}{|c|}{esc32b $|$ 1582 $|$  1024;}& 52$|$100$|$2196& 1.31863123 2 $|$ 1.31876533 2&   7.2-12$|$   9.8-7$|$   3.7-7$|$   9.6-7$|$   6.7-8$|$   9.3-7$|$   {\red{ -5.1-5}} &45:50\\  
 \mc{2}{|c|}{esc32c $|$ 1582 $|$  1024;}& 46$|$139$|$3562& 6.15172917 2 $|$ 6.15177999 2&   3.0-7$|$   9.7-7$|$   8.6-13$|$   3.2-7$|$   3.3-13$|$   1.4-7$|$   {\green{ -4.1-6}} & 1:06:19\\  
 \mc{2}{|c|}{esc32d $|$ 1582 $|$  1024;}&  0$|$  0$|$678& 1.90223554 2 $|$ 1.90227139 2&   3.5-12$|$   9.9-7$|$   2.2-7$|$   2.7-7$|$   3.1-7$|$   2.3-7$|$   {\blue{ -9.4-6}} &9:40\\  
 \mc{2}{|c|}{esc32e $|$ 1582 $|$  1024;}& 40$|$ 47$|$1248& 1.90001450 0 $|$ 1.89997253 0&   1.6-8$|$   9.9-7$|$   1.3-15$|$   1.4-8$|$   1.8-16$|$   6.4-9$|$   {\blue{ 8.7-6}} &22:00\\  
 \mc{2}{|c|}{esc32f $|$ 1582 $|$  1024;}& 40$|$ 47$|$1248& 1.90001450 0 $|$ 1.89997253 0&   1.6-8$|$   9.9-7$|$   1.3-15$|$   1.4-8$|$   1.8-16$|$   6.4-9$|$   {\blue{ 8.7-6}} &21:31\\  
 \mc{2}{|c|}{esc32g $|$ 1582 $|$  1024;}&  0$|$  0$|$520& 5.83333959 0 $|$ 5.83331567 0&   2.5-13$|$   9.3-7$|$   9.7-9$|$   8.0-8$|$   2.1-10$|$   4.4-9$|$   {\green{ 1.9-6}} &7:17\\  
 \mc{2}{|c|}{esc32h $|$ 1582 $|$  1024;}& 97$|$236$|$4959& 4.24337455 2 $|$ 4.24374966 2&   2.1-11$|$   9.9-7$|$   3.1-7$|$   7.9-7$|$   6.7-8$|$   7.6-7$|$   {\red{ -4.4-5}} & 1:42:34\\  
 \mc{2}{|c|}{had12 $|$ 232 $|$  144;}& 21$|$ 71$|$2037& 1.65198255 3 $|$ 1.65201286 3&   2.6-12$|$   8.4-7$|$   2.5-7$|$   3.2-7$|$   2.1-7$|$   7.3-8$|$   {\blue{ -9.2-6}} &30\\  
 \mc{2}{|c|}{had14 $|$ 313 $|$  196;}& 38$|$ 97$|$3878& 2.72395484 3 $|$ 2.72400204 3&   1.3-11$|$   7.4-7$|$   1.4-7$|$   9.9-7$|$   2.7-7$|$   4.9-9$|$   {\blue{ -8.7-6}} &1:44\\  
 \mc{2}{|c|}{had16 $|$ 406 $|$  256;}& 66$|$168$|$4900& 3.72000134 3 $|$ 3.71999993 3&   3.2-7$|$   4.2-7$|$   2.0-7$|$   5.6-16$|$   3.2-8$|$   0.1-16$|$   1.9-7 &3:31\\  
 \mc{2}{|c|}{had18 $|$ 511 $|$  324;}&227$|$312$|$11708& 5.35783779 3 $|$ 5.35808141 3&   8.5-11$|$   9.9-7$|$   5.4-8$|$   7.6-7$|$   2.0-7$|$   3.9-8$|$   {\red{ -2.3-5}} &16:16\\  
 \mc{2}{|c|}{had20 $|$ 628 $|$  400;}& 93$|$197$|$7004& 6.92185231 3 $|$ 6.92209285 3&   2.3-11$|$   9.9-7$|$   8.9-8$|$   7.2-7$|$   2.8-7$|$   9.4-9$|$   {\red{ -1.7-5}} &18:14\\  
 \mc{2}{|c|}{kra30a $|$ 1393 $|$  900;}& 49$|$ 72$|$3208& 8.68155154 4 $|$ 8.68268686 4&   1.2-10$|$   7.5-7$|$   1.2-7$|$   9.9-7$|$   3.4-7$|$   1.9-7$|$   {\red{ -6.5-5}} &52:13\\  
 \mc{2}{|c|}{kra30b $|$ 1393 $|$  900;}& 81$|$101$|$3080& 8.78355000 4 $|$ 8.78468655 4&   7.1-11$|$   7.0-7$|$   1.4-7$|$   9.9-7$|$   3.7-7$|$   1.7-7$|$   {\red{ -6.5-5}} &55:48\\  
 \mc{2}{|c|}{kra32 $|$ 1582 $|$  1024;}& 67$|$ 83$|$2946& 8.57529179 4 $|$ 8.57648412 4&   1.3-11$|$   8.4-7$|$   1.4-7$|$   9.9-7$|$   3.5-7$|$   9.3-7$|$   {\red{ -7.0-5}} & 1:07:22\\  
 \mc{2}{|c|}{lipa20a $|$ 628 $|$  400;}& 19$|$ 30$|$1300& 3.68299997 3 $|$ 3.68301015 3&   8.5-9$|$   1.0-7$|$   0.9-15$|$   0.6-16$|$   2.4-16$|$   0.0-16$|$   {\green{ -1.4-6}} &1:35\\  
 \mc{2}{|c|}{lipa20b $|$ 628 $|$  400;}&  4$|$ 14$|$700& 2.70760000 4 $|$ 2.70760105 4&   9.1-10$|$   4.3-8$|$   6.2-16$|$   2.0-16$|$   0.0-16$|$   0.0-16$|$   -1.9-7 &1:13\\  
 \mc{2}{|c|}{lipa30a $|$ 1393 $|$  900;}&443$|$1216$|$1300& 1.31780000 4 $|$ 1.31780000 4&   4.4-8$|$   1.0-7$|$   1.0-8$|$   1.9-16$|$   2.5-13$|$   0.0-16$|$   -4.3-10 &47:33\\  
 \mc{2}{|c|}{lipa30b $|$ 1393 $|$  900;}&  4$|$  9$|$820& 1.51426000 5 $|$ 1.51426111 5&   2.3-9$|$   8.2-9$|$   3.3-14$|$   4.7-16$|$   4.1-14$|$   0.1-16$|$   -3.7-7 &11:08\\  
 \mc{2}{|c|}{lipa40a $|$ 2458 $|$  1600;}&153$|$546$|$3732& 3.15379935 4 $|$ 3.15379159 4&   5.5-7$|$   1.2-7$|$   7.7-8$|$   1.4-16$|$   5.6-10$|$   0.0-16$|$   {\green{ 1.2-6}} & 3:01:05\\  
 \mc{2}{|c|}{lipa40b $|$ 2458 $|$  1600;}&  5$|$ 18$|$991& 4.76581311 5 $|$ 4.76581129 5&   4.2-7$|$   1.5-7$|$   3.3-7$|$   5.2-16$|$   3.7-9$|$   0.0-16$|$   1.9-7 & 1:02:59\\  
 \mc{2}{|c|}{nug12 $|$ 232 $|$  144;}& 38$|$ 44$|$1788& 5.67842214 2 $|$ 5.67916428 2&   8.8-7$|$   3.4-7$|$   2.2-14$|$   9.2-7$|$   9.4-15$|$   2.4-8$|$   {\red{ -6.5-5}} &29\\  
 \mc{2}{|c|}{nug14 $|$ 313 $|$  196;}& 44$|$ 99$|$3776& 1.01001317 3 $|$ 1.01007277 3&   8.6-11$|$   9.9-7$|$   8.8-8$|$   9.9-7$|$   2.5-7$|$   1.3-7$|$   {\red{ -2.9-5}} &1:44\\  
 \mc{2}{|c|}{nug15 $|$ 358 $|$  225;}& 36$|$ 69$|$2588& 1.14044341 3 $|$ 1.14050457 3&   4.6-11$|$   9.9-7$|$   8.1-8$|$   9.9-7$|$   1.9-7$|$   1.1-7$|$   {\red{ -2.7-5}} &1:33\\  
 \mc{2}{|c|}{nug16a $|$ 406 $|$  256;}& 61$|$128$|$4637& 1.59916969 3 $|$ 1.59924515 3&   3.6-11$|$   9.9-7$|$   3.8-8$|$   9.9-7$|$   1.1-7$|$   1.5-7$|$   {\red{ -2.4-5}} &3:57\\  
 \mc{2}{|c|}{nug16b $|$ 406 $|$  256;}& 37$|$ 50$|$2018& 1.21799012 3 $|$ 1.21812797 3&   1.1-11$|$   8.3-7$|$   2.7-7$|$   9.9-7$|$   7.8-7$|$   1.5-7$|$   {\red{ -5.7-5}} &1:25\\  
 \mc{2}{|c|}{nug17 $|$ 457 $|$  289;}& 46$|$ 74$|$2936& 1.70695251 3 $|$ 1.70703814 3&   6.3-11$|$   9.7-7$|$   8.3-8$|$   9.9-7$|$   1.6-7$|$   1.4-7$|$   {\red{ -2.5-5}} &2:59\\  
 \mc{2}{|c|}{nug18 $|$ 511 $|$  324;}& 48$|$ 69$|$2592& 1.89335861 3 $|$ 1.89345444 3&   4.5-11$|$   8.4-7$|$   8.4-8$|$   9.9-7$|$   2.0-7$|$   1.2-7$|$   {\red{ -2.5-5}} &3:21\\  
 \mc{2}{|c|}{nug20 $|$ 628 $|$  400;}& 37$|$ 53$|$2120& 2.50597610 3 $|$ 2.50616865 3&   3.7-11$|$   8.7-7$|$   2.0-7$|$   9.9-7$|$   5.6-7$|$   1.1-7$|$   {\red{ -3.8-5}} &4:02\\  
 \mc{2}{|c|}{nug21 $|$ 691 $|$  441;}& 50$|$ 88$|$3190& 2.38177341 3 $|$ 2.38186274 3&   7.4-11$|$   8.6-7$|$   4.4-8$|$   9.9-7$|$   8.5-8$|$   1.2-7$|$   {\red{ -1.9-5}} &9:15\\  
 \mc{2}{|c|}{nug22 $|$ 757 $|$  484;}& 92$|$119$|$3840& 3.52813269 3 $|$ 3.52842541 3&   2.3-11$|$   9.3-7$|$   1.5-7$|$   9.9-7$|$   3.9-7$|$   1.7-7$|$   {\red{ -4.1-5}} &14:16\\  
 \mc{2}{|c|}{nug24 $|$ 898 $|$  576;}& 43$|$ 66$|$2359& 3.40071083 3 $|$ 3.40090464 3&   1.0-10$|$   9.6-7$|$   1.1-7$|$   9.9-7$|$   2.6-7$|$   2.5-7$|$   {\red{ -2.8-5}} &14:12\\  
 \mc{2}{|c|}{nug25 $|$ 973 $|$  625;}& 48$|$ 76$|$2708& 3.62566278 3 $|$ 3.62577908 3&   9.7-11$|$   7.9-7$|$   6.0-8$|$   9.9-7$|$   1.1-7$|$   7.2-8$|$   {\red{ -1.6-5}} &19:25\\  
 \mc{2}{|c|}{nug27 $|$ 1132 $|$  729;}& 49$|$ 86$|$3300& 5.12924842 3 $|$ 5.12946060 3&   1.5-10$|$   9.0-7$|$   6.2-8$|$   9.9-7$|$   1.2-7$|$   3.2-7$|$   {\red{ -2.1-5}} &36:53\\  
 \mc{2}{|c|}{nug28 $|$ 1216 $|$  784;}& 50$|$ 77$|$3190& 5.02532199 3 $|$ 5.02552528 3&   1.6-10$|$   8.7-7$|$   7.2-8$|$   9.9-7$|$   1.3-7$|$   4.4-7$|$   {\red{ -2.0-5}} &40:26\\  
 \mc{2}{|c|}{nug30 $|$ 1393 $|$  900;}& 44$|$ 68$|$2463& 5.94890136 3 $|$ 5.94920345 3&   3.8-11$|$   9.9-7$|$   1.3-7$|$   9.6-7$|$   3.3-7$|$   1.1-7$|$   {\red{ -2.5-5}} &45:02\\  
 \mc{2}{|c|}{rou12 $|$ 232 $|$  144;}&117$|$152$|$4455& 2.35528884 5 $|$ 2.35523034 5&   8.0-11$|$   8.8-7$|$   9.1-8$|$   1.9-7$|$   2.8-8$|$   9.1-8$|$   {\red{ 1.2-5}} &1:04\\  
 \mc{2}{|c|}{rou15 $|$ 358 $|$  225;}& 58$|$ 69$|$2342& 3.50177782 5 $|$ 3.50197901 5&   2.0-11$|$   8.2-7$|$   1.3-7$|$   9.9-7$|$   2.7-7$|$   2.2-7$|$   {\red{ -2.9-5}} &1:26\\  
 \mc{2}{|c|}{rou20 $|$ 628 $|$  400;}& 40$|$ 41$|$1640& 6.95061534 5 $|$ 6.95121474 5&   8.3-7$|$   5.8-7$|$   2.9-14$|$   8.3-7$|$   1.2-14$|$   3.6-10$|$   {\red{ -4.3-5}} &3:26\\  
 \mc{2}{|c|}{scr12 $|$ 232 $|$  144;}& 18$|$ 22$|$1000& 3.14099924 4 $|$ 3.14099989 4&   1.7-13$|$   7.3-7$|$   3.9-7$|$   3.9-7$|$   4.0-9$|$   1.0-8$|$   -1.0-7 &09\\  
 \mc{2}{|c|}{scr15 $|$ 358 $|$  225;}& 21$|$ 35$|$1060& 5.11400014 4 $|$ 5.11401398 4&   3.6-7$|$   2.1-7$|$   4.8-7$|$   0.7-16$|$   4.7-10$|$   0.0-16$|$   {\green{ -1.4-6}} &33\\  
 \mc{2}{|c|}{scr20 $|$ 628 $|$  400;}& 47$|$ 78$|$3398& 1.06790642 5 $|$ 1.06798582 5&   3.7-11$|$   9.7-7$|$   5.9-8$|$   9.9-7$|$   5.6-8$|$   5.2-7$|$   {\red{ -3.7-5}} &7:08\\  
 \mc{2}{|c|}{ste36a $|$ 1996 $|$  1296;}&122$|$189$|$7344& 9.25661751 3 $|$ 9.25811948 3&   4.3-11$|$   9.9-7$|$   1.6-7$|$   9.9-7$|$   3.9-7$|$   6.8-8$|$   {\red{ -8.1-5}} & 6:29:21\\  
 \mc{2}{|c|}{ste36b $|$ 1996 $|$  1296;}&173$|$242$|$11851& 1.56582438 4 $|$ 1.56653460 4&   1.5-10$|$   9.9-7$|$   1.8-7$|$   9.9-7$|$   5.4-7$|$   4.2-8$|$   {\bf -2.3-4} & 9:45:58\\  
 \mc{2}{|c|}{ste36c $|$ 1996 $|$  1296;}&143$|$202$|$10008& 8.13267040 6 $|$ 8.13407147 6&   4.6-11$|$   9.9-7$|$   1.8-7$|$   9.5-7$|$   4.8-7$|$   3.8-9$|$   {\red{ -8.6-5}} & 8:06:50\\  
 \mc{2}{|c|}{tai12a $|$ 232 $|$  144;}& 16$|$ 29$|$1120& 2.24416000 5 $|$ 2.24415915 5&   3.1-9$|$   3.0-8$|$   0.8-15$|$   0.3-16$|$   5.8-16$|$   0.0-16$|$   1.9-7 &10\\  
 \mc{2}{|c|}{tai12b $|$ 232 $|$  144;}&112$|$215$|$2709& 3.94723293 7 $|$ 3.94695056 7&   9.5-10$|$   7.3-7$|$   1.8-7$|$   6.6-7$|$   8.4-7$|$   6.8-7$|$   {\red{ 3.6-5}} &41\\  
 \mc{2}{|c|}{tai15a $|$ 358 $|$  225;}& 47$|$ 50$|$1871& 3.77038609 5 $|$ 3.77069943 5&   1.4-11$|$   7.1-7$|$   3.4-7$|$   9.9-7$|$   8.4-7$|$   2.9-7$|$   {\red{ -4.2-5}} &1:04\\  
 \mc{2}{|c|}{tai15b $|$ 358 $|$  225;}&114$|$233$|$6762& 5.18224460 7 $|$ 5.18401454 7&   2.4-11$|$   9.9-7$|$   1.2-7$|$   9.9-7$|$   3.3-9$|$   2.2-9$|$   {\bf -1.7-4} &3:01\\  
 \mc{2}{|c|}{tai17a $|$ 457 $|$  289;}& 44$|$ 46$|$1756& 4.76452581 5 $|$ 4.76489250 5&   2.2-11$|$   5.1-7$|$   3.1-7$|$   9.9-7$|$   7.5-7$|$   3.6-7$|$   {\red{ -3.8-5}} &1:41\\  
 \mc{2}{|c|}{tai20a $|$ 628 $|$  400;}& 45$|$ 47$|$1748& 6.71594792 5 $|$ 6.71635456 5&   2.3-11$|$   6.5-7$|$   2.6-7$|$   9.9-7$|$   5.5-7$|$   2.0-7$|$   {\red{ -3.0-5}} &3:36\\  
 \mc{2}{|c|}{tai20b $|$ 628 $|$  400;}&171$|$484$|$7416& 1.22460942 8 $|$ 1.22403315 8&   2.5-10$|$   9.5-7$|$   1.4-7$|$   9.4-7$|$   6.9-8$|$   6.9-8$|$   {\bf 2.4-4} &9:22\\  
 \mc{2}{|c|}{tai25a $|$ 973 $|$  625;}& 33$|$ 42$|$2630& 1.11336476 6 $|$ 1.11525360 6&   8.5-12$|$   9.9-7$|$   5.1-8$|$   9.4-7$|$   3.0-9$|$   2.7-9$|$   {\bf -8.5-4} &14:52\\  
 \mc{2}{|c|}{tai25b $|$ 973 $|$  625;}&296$|$344$|$18325& 3.37687430 8 $|$ 3.37871783 8&   1.7-10$|$   9.9-7$|$   1.7-7$|$   9.9-7$|$   9.4-7$|$   5.1-8$|$   {\bf -2.7-4} & 1:18:04\\  
 \mc{2}{|c|}{tai30a $|$ 1393 $|$  900;}& 39$|$ 39$|$1614& 1.70671520 6 $|$ 1.70679434 6&   2.8-11$|$   7.4-7$|$   3.4-7$|$   9.9-7$|$   6.5-7$|$   2.2-7$|$   {\red{ -2.3-5}} &29:11\\  
 \mc{2}{|c|}{tai30b $|$ 1393 $|$  900;}&236$|$342$|$16584& 5.98852630 8 $|$ 5.99068570 8&   9.0-7$|$   9.9-7$|$   6.9-14$|$   8.5-7$|$   6.1-15$|$   2.3-9$|$   {\bf -1.8-4} & 2:52:00\\  
 \mc{2}{|c|}{tai35a $|$ 1888 $|$  1225;}& 38$|$ 38$|$3467& 2.21649346 6 $|$ 2.21657164 6&   4.8-11$|$   6.6-7$|$   2.9-7$|$   9.9-7$|$   5.1-7$|$   2.4-7$|$   {\red{ -1.8-5}} & 1:56:18\\  
 \mc{2}{|c|}{tai35b $|$ 1888 $|$  1225;}&142$|$214$|$10915& 2.69644456 8 $|$ 2.69710521 8&   2.6-10$|$   9.9-7$|$   1.7-7$|$   9.8-7$|$   7.7-7$|$   6.7-8$|$   {\bf -1.2-4} & 8:01:01\\  
 \mc{2}{|c|}{tai40a $|$ 2458 $|$  1600;}& 33$|$ 33$|$3395& 2.84310602 6 $|$ 2.84321095 6&   7.6-11$|$   3.5-7$|$   2.8-7$|$   9.9-7$|$   6.0-7$|$   2.0-7$|$   {\red{ -1.8-5}} & 3:56:34\\  
 \mc{2}{|c|}{tai40b $|$ 2458 $|$  1600;}&101$|$146$|$7124& 6.09005347 8 $|$ 6.09143489 8&   5.6-10$|$   9.9-7$|$   2.5-7$|$   9.9-7$|$   9.9-7$|$   2.4-8$|$   {\bf -1.1-4} & 10:55:44\\  
 \mc{2}{|c|}{tho30 $|$ 1393 $|$  900;}& 44$|$ 74$|$2925& 1.43549788 5 $|$ 1.43563445 5&   6.3-11$|$   9.9-7$|$   1.8-7$|$   9.9-7$|$   5.1-7$|$   6.9-8$|$   {\red{ -4.8-5}} & 1:03:01\\  
 \mc{2}{|c|}{tho40 $|$ 2458 $|$  1600;}& 24$|$ 51$|$3998& 2.26485088 5 $|$ 2.26503953 5&   2.0-10$|$   9.9-7$|$   2.0-7$|$   9.9-7$|$   5.2-7$|$   2.7-8$|$   {\red{ -4.2-5}} & 5:08:15\\  
 \mc{2}{|c|}{be100.1 $|$ 101 $|$  101;}& 14$|$ 14$|$1551&-2.00213242 4 $|$-2.00212896 4&   1.7-7$|$   9.5-7$|$   3.9-7$|$   0.4-16$|$   1.4-7$|$   1.4-16$|$   -8.6-7 &07\\  
 \mc{2}{|c|}{be100.2 $|$ 101 $|$  101;}&  0$|$  0$|$1666&-1.79887190 4 $|$-1.79887523 4&   5.8-12$|$   5.6-7$|$   3.3-8$|$   1.5-7$|$   9.6-7$|$   2.7-7$|$   9.3-7 &07\\  
 \mc{2}{|c|}{be100.3 $|$ 101 $|$  101;}& 17$|$ 17$|$1800&-1.82310505 4 $|$-1.82310492 4&   9.2-8$|$   9.6-7$|$   3.1-7$|$   0.1-16$|$   8.0-8$|$   0.8-16$|$   -3.6-8 &08\\  
 \mc{2}{|c|}{be100.4 $|$ 101 $|$  101;}& 53$|$ 53$|$1308&-1.98417957 4 $|$-1.98417700 4&   6.6-8$|$   9.7-7$|$   2.1-7$|$   0.1-16$|$   2.2-8$|$   2.0-16$|$   -6.5-7 &07\\  
 \mc{2}{|c|}{be100.5 $|$ 101 $|$  101;}& 35$|$ 35$|$1226&-1.68887012 4 $|$-1.68886853 4&   1.7-8$|$   9.9-7$|$   9.0-8$|$   0.0-16$|$   2.2-8$|$   0.1-16$|$   -4.7-7 &07\\  
 \mc{2}{|c|}{be100.6 $|$ 101 $|$  101;}& 41$|$ 41$|$1580&-1.81482194 4 $|$-1.81481977 4&   4.0-12$|$   9.9-7$|$   3.0-8$|$   2.8-8$|$   9.1-8$|$   1.4-7$|$   -6.0-7 &08\\  
 \mc{2}{|c|}{be100.7 $|$ 101 $|$  101;}& 36$|$ 36$|$1267&-1.97008496 4 $|$-1.97008398 4&   1.0-7$|$   9.9-7$|$   4.4-7$|$   0.2-16$|$   1.4-7$|$   1.0-16$|$   -2.5-7 &06\\  
 \mc{2}{|c|}{be100.8 $|$ 101 $|$  101;}& 18$|$ 18$|$1347&-1.99463487 4 $|$-1.99463513 4&   9.8-7$|$   5.3-7$|$   1.0-15$|$   2.0-8$|$   4.3-14$|$   1.1-7$|$   6.5-8 &06\\  
 \mc{2}{|c|}{be100.9 $|$ 101 $|$  101;}& 15$|$ 16$|$1194&-1.42633657 4 $|$-1.42633763 4&   2.2-7$|$   9.6-7$|$   7.7-7$|$   0.5-16$|$   1.9-7$|$   4.3-16$|$   3.7-7 &06\\  
 \mc{2}{|c|}{be100.10 $|$ 101 $|$  101;}& 21$|$ 21$|$994&-1.64085243 4 $|$-1.64085076 4&   5.2-12$|$   8.7-7$|$   7.1-8$|$   1.1-7$|$   9.7-7$|$   5.4-7$|$   -5.1-7 &05\\  
 \mc{2}{|c|}{be120.3.1 $|$ 121 $|$  121;}& 95$|$ 99$|$1550&-1.38035586 4 $|$-1.38035760 4&   3.6-8$|$   9.8-7$|$   1.4-7$|$   0.1-16$|$   5.1-8$|$   0.4-16$|$   6.3-7 &13\\  
 \mc{2}{|c|}{be120.3.2 $|$ 121 $|$  121;}& 84$|$ 87$|$1791&-1.36266293 4 $|$-1.36266545 4&   2.4-8$|$   9.9-7$|$   4.3-8$|$   0.1-16$|$   2.5-8$|$   0.8-16$|$   9.2-7 &14\\  
 \mc{2}{|c|}{be120.3.3 $|$ 121 $|$  121;}& 56$|$ 60$|$1482&-1.29879012 4 $|$-1.29879263 4&   3.0-12$|$   9.9-7$|$   3.6-8$|$   4.7-8$|$   4.4-7$|$   7.3-8$|$   9.6-7 &10\\  
 \mc{2}{|c|}{be120.3.4 $|$ 121 $|$  121;}& 16$|$ 16$|$1753&-1.45112484 4 $|$-1.45112258 4&   1.0-11$|$   9.9-7$|$   2.9-8$|$   2.5-8$|$   3.4-7$|$   1.8-7$|$   -7.8-7 &10\\  
 \mc{2}{|c|}{be120.3.5 $|$ 121 $|$  121;}&101$|$102$|$1396&-1.19919090 4 $|$-1.19919206 4&   3.4-8$|$   9.4-7$|$   2.2-7$|$   0.0-16$|$   4.2-8$|$   0.2-16$|$   4.8-7 &12\\  
 \mc{2}{|c|}{be120.3.6 $|$ 121 $|$  121;}& 73$|$ 76$|$1486&-1.34320616 4 $|$-1.34320589 4&   1.5-7$|$   9.9-7$|$   7.7-7$|$   0.1-16$|$   2.4-9$|$   1.3-16$|$   -1.0-7 &12\\  
 \mc{2}{|c|}{be120.3.7 $|$ 121 $|$  121;}&164$|$175$|$2473&-1.45641132 4 $|$-1.45641196 4&   3.9-8$|$   9.8-7$|$   1.6-7$|$   0.0-16$|$   9.9-8$|$   0.6-16$|$   2.2-7 &20\\  
 \mc{2}{|c|}{be120.3.8 $|$ 121 $|$  121;}&166$|$175$|$2295&-1.53030214 4 $|$-1.53030321 4&   1.8-12$|$   9.9-7$|$   1.4-8$|$   3.5-8$|$   1.3-7$|$   2.6-7$|$   3.5-7 &18\\  
 \mc{2}{|c|}{be120.3.9 $|$ 121 $|$  121;}&136$|$136$|$1279&-1.12413207 4 $|$-1.12413165 4&   7.0-8$|$   9.4-7$|$   5.3-7$|$   0.0-16$|$   1.9-7$|$   1.0-16$|$   -1.9-7 &13\\  
 \mc{2}{|c|}{be120.3.10 $|$ 121 $|$  121;}& 38$|$ 38$|$1376&-1.29308724 4 $|$-1.29308274 4&   9.9-7$|$   9.4-7$|$   6.8-16$|$   5.5-8$|$   2.7-13$|$   2.4-7$|$   {\green{ -1.7-6}} &09\\  
 \mc{2}{|c|}{be120.8.1 $|$ 121 $|$  121;}& 47$|$ 49$|$1386&-2.01939343 4 $|$-2.01939614 4&   9.9-7$|$   9.2-7$|$   6.2-16$|$   3.7-8$|$   7.7-15$|$   2.2-7$|$   6.7-7 &08\\  
 \mc{2}{|c|}{be120.8.2 $|$ 121 $|$  121;}&117$|$117$|$1764&-2.00741308 4 $|$-2.00741639 4&   2.4-8$|$   9.9-7$|$   2.0-7$|$   0.1-16$|$   5.0-8$|$   0.1-16$|$   8.3-7 &14\\  
 \mc{2}{|c|}{be120.8.3 $|$ 121 $|$  121;}& 53$|$ 53$|$1259&-2.05059039 4 $|$-2.05058872 4&   1.4-7$|$   9.9-7$|$   5.8-7$|$   0.3-16$|$   1.2-7$|$   0.2-16$|$   -4.1-7 &09\\  
 \mc{2}{|c|}{be120.8.4 $|$ 121 $|$  121;}& 61$|$ 63$|$1623&-2.17797975 4 $|$-2.17798337 4&   6.2-8$|$   9.8-7$|$   1.7-7$|$   0.1-16$|$   7.9-9$|$   0.3-16$|$   8.3-7 &11\\  
 \mc{2}{|c|}{be120.8.5 $|$ 121 $|$  121;}& 23$|$ 23$|$1855&-2.13162780 4 $|$-2.13162746 4&   1.8-12$|$   9.8-7$|$   2.7-8$|$   1.8-7$|$   1.7-7$|$   6.3-7$|$   -7.9-8 &11\\  
 \mc{2}{|c|}{be120.8.6 $|$ 121 $|$  121;}& 65$|$ 66$|$1389&-1.96769536 4 $|$-1.96770039 4&   1.6-7$|$   9.7-7$|$   4.6-7$|$   0.2-16$|$   4.0-8$|$   1.8-16$|$   {\green{ 1.3-6}} &11\\  
 \mc{2}{|c|}{be120.8.7 $|$ 121 $|$  121;}& 34$|$ 36$|$1245&-2.37324046 4 $|$-2.37323567 4&   6.2-12$|$   9.9-7$|$   2.3-8$|$   3.6-8$|$   7.1-7$|$   2.3-7$|$   {\green{ -1.0-6}} &09\\  
 \mc{2}{|c|}{be120.8.8 $|$ 121 $|$  121;}& 30$|$ 30$|$1120&-2.12047703 4 $|$-2.12047557 4&   3.6-12$|$   9.7-7$|$   7.1-8$|$   7.2-8$|$   6.1-7$|$   9.2-7$|$   -3.5-7 &08\\  
 \mc{2}{|c|}{be120.8.9 $|$ 121 $|$  121;}& 44$|$ 46$|$1290&-1.92844228 4 $|$-1.92844391 4&   2.9-12$|$   9.9-7$|$   3.6-8$|$   6.0-8$|$   1.9-7$|$   4.4-8$|$   4.2-7 &09\\  
 \mc{2}{|c|}{be120.8.10 $|$ 121 $|$  121;}&114$|$114$|$1458&-2.00240045 4 $|$-2.00239955 4&   1.3-8$|$   9.9-7$|$   6.1-8$|$   0.0-16$|$   1.2-9$|$   0.2-16$|$   -2.2-7 &13\\  
 \mc{2}{|c|}{be150.3.1 $|$ 151 $|$  151;}& 64$|$ 71$|$1660&-1.98491675 4 $|$-1.98492153 4&   3.4-12$|$   9.9-7$|$   1.9-8$|$   3.6-8$|$   3.3-7$|$   2.9-7$|$   {\green{ 1.2-6}} &17\\  
 \mc{2}{|c|}{be150.3.2 $|$ 151 $|$  151;}& 74$|$ 83$|$1878&-1.88648463 4 $|$-1.88648565 4&   4.7-12$|$   9.9-7$|$   5.7-9$|$   1.9-8$|$   1.8-7$|$   5.2-8$|$   2.7-7 &20\\  
 \mc{2}{|c|}{be150.3.3 $|$ 151 $|$  151;}& 58$|$ 64$|$1562&-1.80437093 4 $|$-1.80437406 4&   4.0-12$|$   9.9-7$|$   9.6-9$|$   6.7-8$|$   2.2-7$|$   4.5-7$|$   8.7-7 &17\\  
 \mc{2}{|c|}{be150.3.4 $|$ 151 $|$  151;}& 48$|$ 49$|$1632&-2.06526731 4 $|$-2.06526537 4&   4.8-12$|$   9.9-7$|$   3.7-8$|$   4.3-8$|$   4.2-7$|$   2.6-8$|$   -4.7-7 &17\\  
 \mc{2}{|c|}{be150.3.5 $|$ 151 $|$  151;}& 66$|$ 76$|$1696&-1.77686482 4 $|$-1.77686303 4&   1.2-12$|$   9.9-7$|$   3.8-8$|$   2.5-7$|$   1.5-8$|$   6.0-7$|$   -5.0-7 &18\\  
 \mc{2}{|c|}{be150.3.6 $|$ 151 $|$  151;}& 64$|$ 70$|$1663&-1.80506749 4 $|$-1.80506987 4&   5.2-12$|$   9.6-7$|$   2.5-8$|$   9.4-8$|$   9.9-7$|$   2.7-7$|$   6.6-7 &17\\  
 \mc{2}{|c|}{be150.3.7 $|$ 151 $|$  151;}& 63$|$ 66$|$1691&-1.91012874 4 $|$-1.91013256 4&   7.6-12$|$   9.4-7$|$   4.8-8$|$   5.6-8$|$   9.8-7$|$   7.9-8$|$   9.9-7 &18\\  
 \mc{2}{|c|}{be150.3.8 $|$ 151 $|$  151;}&106$|$110$|$1943&-1.96980589 4 $|$-1.96980765 4&   8.0-8$|$   9.9-7$|$   1.6-7$|$   0.1-16$|$   1.6-8$|$   0.1-16$|$   4.5-7 &21\\  
 \mc{2}{|c|}{be150.3.9 $|$ 151 $|$  151;}& 33$|$ 33$|$1260&-1.41033725 4 $|$-1.41033515 4&   3.2-7$|$   9.8-7$|$   6.5-7$|$   0.8-16$|$   1.6-7$|$   3.8-16$|$   -7.4-7 &12\\  
 \mc{2}{|c|}{be150.3.10 $|$ 151 $|$  151;}&146$|$150$|$2266&-1.92309196 4 $|$-1.92309315 4&   1.7-8$|$   9.9-7$|$   5.9-8$|$   0.0-16$|$   9.7-9$|$   0.0-16$|$   3.1-7 &25\\  
 \mc{2}{|c|}{be150.8.1 $|$ 151 $|$  151;}& 53$|$ 58$|$1456&-2.91436841 4 $|$-2.91437136 4&   3.5-12$|$   9.2-7$|$   5.2-8$|$   6.9-8$|$   1.0-7$|$   7.4-7$|$   5.1-7 &15\\  
 \mc{2}{|c|}{be150.8.2 $|$ 151 $|$  151;}& 64$|$ 69$|$1590&-2.88211031 4 $|$-2.88211307 4&   3.0-7$|$   9.9-7$|$   8.6-7$|$   0.6-16$|$   9.3-8$|$   3.1-16$|$   4.8-7 &17\\  
 \mc{2}{|c|}{be150.8.3 $|$ 151 $|$  151;}& 66$|$ 72$|$1719&-3.10603247 4 $|$-3.10603343 4&   9.9-7$|$   6.8-7$|$   0.8-15$|$   3.3-8$|$   3.4-13$|$   1.3-7$|$   1.6-7 &18\\  
 \mc{2}{|c|}{be150.8.4 $|$ 151 $|$  151;}& 67$|$ 70$|$1568&-2.87292945 4 $|$-2.87293303 4&   4.1-8$|$   9.7-7$|$   3.4-7$|$   0.1-16$|$   6.4-9$|$   0.4-16$|$   6.2-7 &17\\  
 \mc{2}{|c|}{be150.8.5 $|$ 151 $|$  151;}& 71$|$ 79$|$1743&-2.94820722 4 $|$-2.94820763 4&   3.3-8$|$   9.9-7$|$   8.5-8$|$   0.1-16$|$   1.6-8$|$   0.1-16$|$   6.9-8 &19\\  
 \mc{2}{|c|}{be150.8.6 $|$ 151 $|$  151;}& 64$|$ 65$|$1480&-3.14372375 4 $|$-3.14372641 4&   6.1-8$|$   9.4-7$|$   1.9-7$|$   0.1-16$|$   2.2-8$|$   0.8-16$|$   4.2-7 &15\\  
 \mc{2}{|c|}{be150.8.7 $|$ 151 $|$  151;}& 80$|$ 84$|$1738&-3.32521054 4 $|$-3.32521757 4&   6.8-8$|$   9.9-7$|$   3.0-7$|$   0.1-16$|$   5.7-8$|$   0.8-16$|$   {\green{ 1.1-6}} &19\\  
 \mc{2}{|c|}{be150.8.8 $|$ 151 $|$  151;}&127$|$134$|$1946&-3.15999871 4 $|$-3.16000387 4&   1.2-7$|$   9.9-7$|$   4.1-7$|$   0.2-16$|$   5.8-9$|$   1.8-16$|$   8.2-7 &23\\  
 \mc{2}{|c|}{be150.8.9 $|$ 151 $|$  151;}&112$|$121$|$1890&-2.71107196 4 $|$-2.71107715 4&   9.8-8$|$   9.9-7$|$   4.0-7$|$   0.2-16$|$   8.8-8$|$   4.4-16$|$   9.6-7 &23\\  
 \mc{2}{|c|}{be150.8.10 $|$ 151 $|$  151;}& 65$|$ 71$|$1714&-3.00479452 4 $|$-3.00480014 4&   4.2-12$|$   9.9-7$|$   1.7-8$|$   1.8-7$|$   9.3-7$|$   8.2-8$|$   9.4-7 &17\\  
 \mc{2}{|c|}{be200.3.1 $|$ 201 $|$  201;}& 76$|$ 86$|$1784&-2.77160638 4 $|$-2.77161211 4&   7.6-12$|$   9.9-7$|$   3.9-9$|$   2.5-8$|$   4.4-7$|$   1.1-7$|$   {\green{ 1.0-6}} &31\\  
 \mc{2}{|c|}{be200.3.2 $|$ 201 $|$  201;}& 95$|$109$|$1962&-2.67607791 4 $|$-2.67607958 4&   5.7-12$|$   9.6-7$|$   4.6-8$|$   5.8-8$|$   1.4-7$|$   7.1-7$|$   3.1-7 &36\\  
 \mc{2}{|c|}{be200.3.3 $|$ 201 $|$  201;}&172$|$181$|$2565&-2.94786387 4 $|$-2.94786828 4&   1.9-8$|$   9.9-7$|$   7.3-8$|$   0.0-16$|$   4.4-8$|$   0.1-16$|$   7.5-7 &49\\  
 \mc{2}{|c|}{be200.3.4 $|$ 201 $|$  201;}&101$|$112$|$2097&-2.91061996 4 $|$-2.91062417 4&   2.7-12$|$   9.9-7$|$   1.5-8$|$   3.2-8$|$   1.8-7$|$   5.1-8$|$   7.2-7 &38\\  
 \mc{2}{|c|}{be200.3.5 $|$ 201 $|$  201;}&165$|$178$|$2394&-2.80729836 4 $|$-2.80730179 4&   2.2-12$|$   9.9-7$|$   1.6-8$|$   5.3-8$|$   9.4-8$|$   4.8-7$|$   6.1-7 &46\\  
 \mc{2}{|c|}{be200.3.6 $|$ 201 $|$  201;}& 83$|$ 92$|$1852&-2.79283274 4 $|$-2.79283530 4&   4.5-12$|$   9.0-7$|$   2.9-8$|$   4.2-8$|$   4.3-7$|$   1.4-7$|$   4.6-7 &33\\  
 \mc{2}{|c|}{be200.3.7 $|$ 201 $|$  201;}& 79$|$ 83$|$2050&-3.16204947 4 $|$-3.16204613 4&   2.6-8$|$   9.7-7$|$   7.6-7$|$   0.5-16$|$   5.5-8$|$   1.1-15$|$   -5.3-7 &36\\  
 \mc{2}{|c|}{be200.3.8 $|$ 201 $|$  201;}& 92$|$102$|$2068&-2.92442698 4 $|$-2.92443256 4&   4.4-12$|$   9.8-7$|$   1.4-8$|$   4.5-8$|$   4.3-7$|$   3.0-7$|$   9.5-7 &37\\  
 \mc{2}{|c|}{be200.3.9 $|$ 201 $|$  201;}&201$|$212$|$3478&-2.64370469 4 $|$-2.64370964 4&   8.5-13$|$   9.9-7$|$   1.5-8$|$   1.5-8$|$   4.3-9$|$   1.9-8$|$   9.4-7 &1:02\\  
 \mc{2}{|c|}{be200.3.10 $|$ 201 $|$  201;}& 91$|$ 97$|$1862&-2.57606847 4 $|$-2.57606978 4&   2.9-12$|$   9.9-7$|$   9.2-9$|$   1.1-7$|$   1.7-7$|$   5.8-7$|$   2.5-7 &34\\  
 \mc{2}{|c|}{be200.8.1 $|$ 201 $|$  201;}& 96$|$ 96$|$2493&-5.08694921 4 $|$-5.08694305 4&   4.1-12$|$   9.9-7$|$   7.0-9$|$   1.7-8$|$   1.7-8$|$   1.0-7$|$   -6.1-7 &43\\  
 \mc{2}{|c|}{be200.8.2 $|$ 201 $|$  201;}& 73$|$ 81$|$1721&-4.43360234 4 $|$-4.43360625 4&   4.6-12$|$   9.9-7$|$   4.8-8$|$   5.4-8$|$   1.2-7$|$   7.9-7$|$   4.4-7 &30\\  
 \mc{2}{|c|}{be200.8.3 $|$ 201 $|$  201;}&106$|$119$|$1993&-4.62539622 4 $|$-4.62540239 4&   2.4-12$|$   9.9-7$|$   2.5-8$|$   9.1-8$|$   2.6-7$|$   1.6-7$|$   6.7-7 &37\\  
 \mc{2}{|c|}{be200.8.4 $|$ 201 $|$  201;}& 78$|$ 89$|$1752&-4.66211953 4 $|$-4.66212874 4&   5.8-12$|$   9.9-7$|$   3.1-8$|$   6.4-8$|$   9.7-7$|$   4.9-7$|$   9.9-7 &33\\  
 \mc{2}{|c|}{be200.8.5 $|$ 201 $|$  201;}& 91$|$ 99$|$1956&-4.42712301 4 $|$-4.42712517 4&   1.5-12$|$   9.9-7$|$   2.1-8$|$   4.1-8$|$   1.1-7$|$   1.3-7$|$   2.4-7 &37\\  
 \mc{2}{|c|}{be200.8.6 $|$ 201 $|$  201;}& 70$|$ 71$|$1900&-5.12188803 4 $|$-5.12189105 4&   5.3-8$|$   9.8-7$|$   1.3-7$|$   0.1-16$|$   2.8-8$|$   0.4-16$|$   2.9-7 &33\\  
 \mc{2}{|c|}{be200.8.7 $|$ 201 $|$  201;}& 93$|$103$|$2043&-4.93528243 4 $|$-4.93529731 4&   4.3-12$|$   9.8-7$|$   4.1-8$|$   5.6-8$|$   5.5-7$|$   8.0-7$|$   {\green{ 1.5-6}} &38\\  
 \mc{2}{|c|}{be200.8.8 $|$ 201 $|$  201;}& 94$|$101$|$1947&-4.76891672 4 $|$-4.76891887 4&   2.2-8$|$   9.9-7$|$   6.0-8$|$   0.1-16$|$   1.9-9$|$   0.2-16$|$   2.3-7 &36\\  
 \mc{2}{|c|}{be200.8.9 $|$ 201 $|$  201;}& 85$|$ 95$|$1967&-4.54956017 4 $|$-4.54956404 4&   6.9-8$|$   9.8-7$|$   1.6-7$|$   0.2-16$|$   2.6-8$|$   0.1-16$|$   4.3-7 &37\\  
 \mc{2}{|c|}{be200.8.10 $|$ 201 $|$  201;}& 84$|$ 95$|$1857&-4.57430239 4 $|$-4.57431501 4&   5.3-12$|$   9.9-7$|$   3.0-8$|$   5.6-8$|$   6.2-7$|$   1.7-7$|$   {\green{ 1.4-6}} &35\\  
 \mc{2}{|c|}{be250.1 $|$ 251 $|$  251;}&122$|$123$|$2800&-2.51194635 4 $|$-2.51194398 4&   1.1-7$|$   9.9-7$|$   1.3-7$|$   0.2-16$|$   1.8-8$|$   4.6-16$|$   -4.7-7 &1:13\\  
 \mc{2}{|c|}{be250.2 $|$ 251 $|$  251;}&121$|$121$|$2842&-2.36814919 4 $|$-2.36814545 4&   1.2-12$|$   9.9-7$|$   1.1-8$|$   2.0-8$|$   1.5-8$|$   2.3-8$|$   -7.9-7 &1:12\\  
 \mc{2}{|c|}{be250.3 $|$ 251 $|$  251;}& 84$|$ 89$|$2200&-2.40000031 4 $|$-2.39999662 4&   1.3-7$|$   9.9-7$|$   1.2-7$|$   0.1-16$|$   1.2-8$|$   1.4-16$|$   -7.7-7 &59\\  
 \mc{2}{|c|}{be250.4 $|$ 251 $|$  251;}&208$|$209$|$3850&-2.57203185 4 $|$-2.57202544 4&   9.7-9$|$   9.9-7$|$   5.5-8$|$   0.0-16$|$   2.0-8$|$   0.2-16$|$   {\green{ -1.2-6}} &1:42\\  
 \mc{2}{|c|}{be250.5 $|$ 251 $|$  251;}&115$|$127$|$2791&-2.23747084 4 $|$-2.23746795 4&   4.1-12$|$   9.9-7$|$   3.1-9$|$   3.4-8$|$   8.2-9$|$   2.9-7$|$   -6.5-7 &1:15\\  
 \mc{2}{|c|}{be250.6 $|$ 251 $|$  251;}&120$|$141$|$2452&-2.40188386 4 $|$-2.40188614 4&   4.2-12$|$   9.9-7$|$   1.6-8$|$   3.4-8$|$   1.3-7$|$   8.2-8$|$   4.7-7 &1:08\\  
 \mc{2}{|c|}{be250.7 $|$ 251 $|$  251;}&127$|$141$|$2664&-2.51189432 4 $|$-2.51189682 4&   8.0-12$|$   9.9-7$|$   9.0-9$|$   4.4-8$|$   5.7-7$|$   1.2-7$|$   5.0-7 &1:12\\  
 \mc{2}{|c|}{be250.8 $|$ 251 $|$  251;}& 99$|$113$|$2172&-2.50203920 4 $|$-2.50204534 4&   8.8-12$|$   9.9-7$|$   1.8-8$|$   4.0-8$|$   2.1-7$|$   1.1-7$|$   {\green{ 1.2-6}} &1:00\\  
 \mc{2}{|c|}{be250.9 $|$ 251 $|$  251;}&189$|$191$|$3319&-2.13970633 4 $|$-2.13970185 4&   3.2-12$|$   9.9-7$|$   1.1-8$|$   3.9-8$|$   2.2-7$|$   1.8-7$|$   {\green{ -1.0-6}} &1:32\\  
 \mc{2}{|c|}{be250.10 $|$ 251 $|$  251;}&174$|$189$|$2695&-2.43550234 4 $|$-2.43550549 4&   1.2-8$|$   9.9-7$|$   7.3-8$|$   0.0-16$|$   1.8-9$|$   0.5-16$|$   6.5-7 &1:18\\  
 \mc{2}{|c|}{bqp100-1 $|$ 101 $|$  101;}& 23$|$ 23$|$1229&-8.38038788 3 $|$-8.38038456 3&   2.4-7$|$   9.4-7$|$   6.4-7$|$   0.5-16$|$   1.4-9$|$   1.5-15$|$   -2.0-7 &06\\  
 \mc{2}{|c|}{bqp100-2 $|$ 101 $|$  101;}&126$|$139$|$1998&-1.14892554 4 $|$-1.14892770 4&   1.1-12$|$   9.9-7$|$   1.5-8$|$   6.7-8$|$   2.2-7$|$   1.2-7$|$   9.4-7 &13\\  
 \mc{2}{|c|}{bqp100-3 $|$ 101 $|$  101;}& 12$|$ 12$|$1999&-1.31531838 4 $|$-1.31532196 4&   1.3-7$|$   9.9-7$|$   6.3-7$|$   0.1-16$|$   7.9-8$|$   1.3-16$|$   {\green{ 1.4-6}} &08\\  
 \mc{2}{|c|}{bqp100-4 $|$ 101 $|$  101;}& 96$|$ 97$|$1214&-1.07318905 4 $|$-1.07318888 4&   5.6-8$|$   9.5-7$|$   4.5-7$|$   0.1-16$|$   1.7-7$|$   0.6-16$|$   -7.9-8 &08\\  
 \mc{2}{|c|}{bqp100-5 $|$ 101 $|$  101;}&243$|$250$|$1819&-9.48702758 3 $|$-9.48702828 3&   1.9-12$|$   9.9-7$|$   5.6-8$|$   8.8-8$|$   8.7-8$|$   4.7-7$|$   3.7-8 &15\\  
 \mc{2}{|c|}{bqp100-6 $|$ 101 $|$  101;}& 23$|$ 23$|$1363&-1.08247749 4 $|$-1.08247423 4&   9.9-7$|$   9.9-7$|$   5.5-16$|$   2.8-8$|$   6.8-14$|$   1.0-7$|$   {\green{ -1.5-6}} &06\\  
 \mc{2}{|c|}{bqp100-7 $|$ 101 $|$  101;}& 49$|$ 55$|$1342&-1.06891506 4 $|$-1.06891550 4&   5.9-12$|$   9.9-7$|$   1.8-8$|$   2.1-8$|$   6.2-7$|$   7.9-9$|$   2.1-7 &07\\  
 \mc{2}{|c|}{bqp100-8 $|$ 101 $|$  101;}& 67$|$ 67$|$1717&-1.17699888 4 $|$-1.17699808 4&   9.4-8$|$   9.6-7$|$   4.1-7$|$   0.2-16$|$   2.1-7$|$   0.8-16$|$   -3.4-7 &11\\  
 \mc{2}{|c|}{bqp100-9 $|$ 101 $|$  101;}& 37$|$ 37$|$2206&-1.17332529 4 $|$-1.17332507 4&   1.1-7$|$   9.7-7$|$   6.1-7$|$   0.1-16$|$   7.0-8$|$   2.2-16$|$   -9.3-8 &10\\  
 \mc{2}{|c|}{bqp100-10 $|$ 101 $|$  101;}& 72$|$ 73$|$2208&-1.29802732 4 $|$-1.29802542 4&   4.9-8$|$   9.9-7$|$   1.5-7$|$   0.1-16$|$   4.5-8$|$   0.2-16$|$   -7.3-7 &12\\  
 \mc{2}{|c|}{bqp250-1 $|$ 251 $|$  251;}&153$|$168$|$3069&-4.76631049 4 $|$-4.76632099 4&   2.0-12$|$   9.9-7$|$   1.2-8$|$   8.3-9$|$   1.5-8$|$   7.2-8$|$   {\green{ 1.1-6}} &1:20\\  
 \mc{2}{|c|}{bqp250-2 $|$ 251 $|$  251;}&115$|$134$|$2410&-4.72223474 4 $|$-4.72224686 4&   3.0-7$|$   9.6-7$|$   3.7-8$|$   0.3-16$|$   2.1-8$|$   0.9-16$|$   {\green{ 1.3-6}} &1:02\\  
 \mc{2}{|c|}{bqp250-3 $|$ 251 $|$  251;}& 93$|$105$|$2107&-5.10766294 4 $|$-5.10768402 4&   9.9-7$|$   9.8-7$|$   1.0-15$|$   5.4-9$|$   1.2-12$|$   3.6-8$|$   {\green{ 2.1-6}} &53\\  
 \mc{2}{|c|}{bqp250-4 $|$ 251 $|$  251;}& 92$|$ 94$|$2350&-4.33125367 4 $|$-4.33125237 4&   3.3-7$|$   9.9-7$|$   3.3-7$|$   0.8-16$|$   7.7-9$|$   1.2-15$|$   -1.5-7 &59\\  
 \mc{2}{|c|}{bqp250-5 $|$ 251 $|$  251;}&147$|$166$|$2580&-5.00043271 4 $|$-5.00043510 4&   1.9-8$|$   9.9-7$|$   6.1-8$|$   0.0-16$|$   2.0-8$|$   0.1-16$|$   2.4-7 &1:16\\  
 \mc{2}{|c|}{bqp250-6 $|$ 251 $|$  251;}&106$|$122$|$2126&-4.36688521 4 $|$-4.36689896 4&   1.3-7$|$   9.9-7$|$   2.5-7$|$   0.2-16$|$   7.3-8$|$   2.2-16$|$   {\green{ 1.6-6}} &1:03\\  
 \mc{2}{|c|}{bqp250-7 $|$ 251 $|$  251;}&114$|$137$|$2407&-4.89216690 4 $|$-4.89218055 4&   1.0-11$|$   7.9-7$|$   8.4-9$|$   4.4-8$|$   9.9-7$|$   3.7-7$|$   {\green{ 1.4-6}} &1:09\\  
 \mc{2}{|c|}{bqp250-8 $|$ 251 $|$  251;}& 93$|$113$|$2008&-3.87795379 4 $|$-3.87795611 4&   6.8-12$|$   9.5-7$|$   5.0-8$|$   6.4-8$|$   8.8-8$|$   1.5-7$|$   3.0-7 &57\\  
 \mc{2}{|c|}{bqp250-9 $|$ 251 $|$  251;}& 96$|$114$|$2057&-5.14975005 4 $|$-5.14975675 4&   9.8-12$|$   9.8-7$|$   1.7-8$|$   1.4-7$|$   9.9-7$|$   5.2-7$|$   6.5-7 &58\\  
 \mc{2}{|c|}{bqp250-10 $|$ 251 $|$  251;}&103$|$123$|$2188&-4.30145022 4 $|$-4.30145573 4&   3.1-12$|$   9.9-7$|$   6.7-9$|$   2.1-8$|$   2.2-9$|$   4.4-9$|$   6.4-7 &1:01\\  
 \mc{2}{|c|}{bqp500-1 $|$ 501 $|$  501;}&138$|$171$|$2499&-1.25964032 5 $|$-1.25964547 5&   1.6-11$|$   9.9-7$|$   6.5-9$|$   6.8-9$|$   9.1-7$|$   1.6-7$|$   {\green{ 2.0-6}} &5:20\\  
 \mc{2}{|c|}{bqp500-2 $|$ 501 $|$  501;}&142$|$194$|$2390&-1.36011042 5 $|$-1.36011154 5&   6.8-8$|$   9.9-7$|$   8.2-8$|$   0.1-16$|$   4.8-9$|$   0.3-16$|$   4.1-7 &5:29\\  
 \mc{2}{|c|}{bqp500-3 $|$ 501 $|$  501;}&135$|$180$|$2390&-1.38453338 5 $|$-1.38453549 5&   2.0-8$|$   9.7-7$|$   3.8-7$|$   0.5-16$|$   6.6-8$|$   2.8-16$|$   7.6-7 &6:31\\  
 \mc{2}{|c|}{bqp500-4 $|$ 501 $|$  501;}&128$|$174$|$2390&-1.39328333 5 $|$-1.39328503 5&   2.3-7$|$   9.9-7$|$   7.1-8$|$   0.2-16$|$   2.1-9$|$   6.0-16$|$   6.1-7 &6:08\\  
 \mc{2}{|c|}{bqp500-5 $|$ 501 $|$  501;}&169$|$206$|$2910&-1.34092095 5 $|$-1.34092382 5&   4.5-8$|$   9.9-7$|$   4.8-8$|$   0.0-16$|$   1.0-8$|$   0.2-16$|$   {\green{ 1.1-6}} &7:25\\  
 \mc{2}{|c|}{bqp500-6 $|$ 501 $|$  501;}&167$|$214$|$2780&-1.30764344 5 $|$-1.30764464 5&   1.1-8$|$   9.8-7$|$   1.8-7$|$   0.3-16$|$   3.4-9$|$   2.9-16$|$   4.6-7 &7:30\\  
 \mc{2}{|c|}{bqp500-7 $|$ 501 $|$  501;}&157$|$202$|$2742&-1.31491374 5 $|$-1.31491671 5&   1.5-11$|$   9.8-7$|$   1.1-8$|$   3.0-8$|$   3.8-7$|$   2.5-7$|$   {\green{ 1.1-6}} &7:27\\  
 \mc{2}{|c|}{bqp500-8 $|$ 501 $|$  501;}&142$|$184$|$2520&-1.33489832 5 $|$-1.33489923 5&   1.7-7$|$   9.9-7$|$   7.9-8$|$   0.2-16$|$   2.1-8$|$   0.4-16$|$   3.4-7 &6:26\\  
 \mc{2}{|c|}{bqp500-9 $|$ 501 $|$  501;}&145$|$193$|$2495&-1.30288190 5 $|$-1.30288591 5&   1.5-11$|$   9.9-7$|$   1.2-8$|$   4.5-8$|$   1.6-7$|$   2.7-7$|$   {\green{ 1.5-6}} &6:37\\  
 \mc{2}{|c|}{bqp500-10 $|$ 501 $|$  501;}&138$|$177$|$2473&-1.38534303 5 $|$-1.38534723 5&   1.5-11$|$   9.8-7$|$   1.1-8$|$   1.6-8$|$   4.1-7$|$   2.4-7$|$   {\green{ 1.5-6}} &6:36\\  
 \mc{2}{|c|}{gka8a $|$ 101 $|$  101;}&  0$|$  0$|$4267&-1.11972022 4 $|$-1.11971737 4&   9.8-7$|$   7.6-7$|$   0.8-15$|$   3.0-9$|$   2.9-13$|$   2.6-8$|$   {\green{ -1.3-6}} &15\\  
 \mc{2}{|c|}{gka9b $|$ 101 $|$  101;}&  3$|$  7$|$1047&-1.37000000 2 $|$-1.37000053 2&   6.4-10$|$   2.5-9$|$   1.1-10$|$   6.3-16$|$   1.8-11$|$   2.1-16$|$   1.9-7 &04\\  
 \mc{2}{|c|}{gka10b $|$ 126 $|$  126;}&  1$|$  1$|$1315&-1.55571891 2 $|$-1.55567299 2&   1.2-12$|$   5.1-7$|$   1.2-7$|$   9.9-7$|$   5.4-8$|$   1.8-7$|$   {\red{ -1.5-5}} &08\\  
 \mc{2}{|c|}{gka7c $|$ 101 $|$  101;}&135$|$135$|$2010&-7.31644973 3 $|$-7.31643789 3&   3.0-8$|$   9.9-7$|$   2.1-7$|$   0.0-16$|$   1.3-7$|$   0.0-16$|$   -8.1-7 &12\\  
 \mc{2}{|c|}{gka1d $|$ 101 $|$  101;}&112$|$112$|$2043&-6.52842897 3 $|$-6.52842810 3&   4.5-8$|$   9.7-7$|$   2.1-7$|$   0.0-16$|$   5.9-8$|$   0.1-16$|$   -6.7-8 &12\\  
 \mc{2}{|c|}{gka2d $|$ 101 $|$  101;}& 39$|$ 42$|$1319&-6.99071129 3 $|$-6.99069459 3&   3.5-12$|$   9.9-7$|$   5.6-8$|$   8.2-8$|$   2.1-7$|$   2.5-7$|$   {\green{ -1.2-6}} &08\\  
 \mc{2}{|c|}{gka3d $|$ 101 $|$  101;}& 46$|$ 46$|$1306&-9.73433037 3 $|$-9.73434598 3&   2.8-12$|$   9.9-7$|$   2.9-8$|$   4.1-7$|$   2.5-7$|$   5.9-7$|$   8.0-7 &08\\  
 \mc{2}{|c|}{gka4d $|$ 101 $|$  101;}& 90$|$ 90$|$1210&-1.12784134 4 $|$-1.12784212 4&   7.4-8$|$   9.7-7$|$   4.5-7$|$   0.2-16$|$   5.2-8$|$   4.3-16$|$   3.5-7 &09\\  
 \mc{2}{|c|}{gka5d $|$ 101 $|$  101;}& 31$|$ 33$|$1276&-1.23988659 4 $|$-1.23988547 4&   2.6-12$|$   9.7-7$|$   6.9-8$|$   1.8-7$|$   1.4-7$|$   9.1-7$|$   -4.5-7 &07\\  
 \mc{2}{|c|}{gka6d $|$ 101 $|$  101;}& 23$|$ 23$|$1391&-1.49293396 4 $|$-1.49293511 4&   9.9-7$|$   9.9-7$|$   6.5-16$|$   2.0-7$|$   1.6-14$|$   3.4-7$|$   3.9-7 &06\\  
 \mc{2}{|c|}{gka7d $|$ 101 $|$  101;}& 32$|$ 32$|$1151&-1.53758304 4 $|$-1.53757988 4&   9.8-7$|$   8.9-7$|$   5.5-16$|$   5.9-8$|$   3.9-14$|$   1.4-7$|$   {\green{ -1.0-6}} &07\\  
 \mc{2}{|c|}{gka8d $|$ 101 $|$  101;}& 46$|$ 46$|$2653&-1.70053607 4 $|$-1.70053546 4&   4.9-12$|$   9.9-7$|$   4.1-9$|$   5.2-8$|$   2.6-8$|$   3.8-7$|$   -1.8-7 &13\\  
 \mc{2}{|c|}{gka9d $|$ 101 $|$  101;}&  4$|$  4$|$1373&-1.65338958 4 $|$-1.65338438 4&   5.1-8$|$   9.5-7$|$   2.7-8$|$   0.1-16$|$   7.8-9$|$   0.9-16$|$   {\green{ -1.6-6}} &06\\  
 \mc{2}{|c|}{gka10d $|$ 101 $|$  101;}& 32$|$ 32$|$1234&-2.01085766 4 $|$-2.01085650 4&   1.6-12$|$   9.9-7$|$   1.9-8$|$   3.5-8$|$   1.1-7$|$   4.9-8$|$   -2.9-7 &06\\  
 \mc{2}{|c|}{gka1e $|$ 201 $|$  201;}&121$|$123$|$2921&-1.70698173 4 $|$-1.70698064 4&   2.5-12$|$   9.9-7$|$   1.1-8$|$   2.0-8$|$   1.4-8$|$   1.5-8$|$   -3.2-7 &48\\  
 \mc{2}{|c|}{gka2e $|$ 201 $|$  201;}&106$|$114$|$2270&-2.49176332 4 $|$-2.49176708 4&   4.8-8$|$   9.9-7$|$   5.6-8$|$   0.1-16$|$   4.0-9$|$   0.3-16$|$   7.5-7 &39\\  
 \mc{2}{|c|}{gka3e $|$ 201 $|$  201;}&103$|$111$|$2082&-2.68987429 4 $|$-2.68987667 4&   3.0-8$|$   9.9-7$|$   1.9-7$|$   0.1-16$|$   5.3-8$|$   0.6-16$|$   4.4-7 &36\\  
 \mc{2}{|c|}{gka4e $|$ 201 $|$  201;}&100$|$101$|$2200&-3.72251472 4 $|$-3.72250934 4&   7.5-8$|$   9.9-7$|$   2.0-7$|$   0.1-16$|$   4.0-8$|$   0.2-16$|$   -7.2-7 &38\\  
 \mc{2}{|c|}{gka5e $|$ 201 $|$  201;}&119$|$128$|$2431&-3.80023046 4 $|$-3.80023315 4&   1.6-7$|$   9.8-7$|$   2.3-7$|$   0.3-16$|$   4.9-8$|$   5.3-16$|$   3.5-7 &42\\  
 \mc{2}{|c|}{gka1f $|$ 501 $|$  501;}&166$|$203$|$2780&-6.55590598 4 $|$-6.55591369 4&   1.3-8$|$   9.8-7$|$   1.6-7$|$   0.3-16$|$   1.3-8$|$   6.3-16$|$   5.9-7 &6:32\\  
 \mc{2}{|c|}{gka2f $|$ 501 $|$  501;}&205$|$242$|$3541&-1.07931739 5 $|$-1.07932064 5&   1.0-11$|$   9.9-7$|$   6.0-9$|$   9.1-9$|$   1.6-7$|$   8.1-8$|$   {\green{ 1.5-6}} &7:54\\  
 \mc{2}{|c|}{gka3f $|$ 501 $|$  501;}&174$|$216$|$2954&-1.50150987 5 $|$-1.50151193 5&   6.4-12$|$   9.9-7$|$   1.5-8$|$   3.4-8$|$   5.2-8$|$   6.6-7$|$   6.8-7 &6:51\\  
 \mc{2}{|c|}{gka4f $|$ 501 $|$  501;}&183$|$222$|$3101&-1.87087878 5 $|$-1.87087908 5&   4.2-12$|$   9.9-7$|$   4.2-9$|$   2.4-8$|$   2.4-8$|$   2.0-7$|$   8.2-8 &7:10\\  
 \mc{2}{|c|}{gka5f $|$ 501 $|$  501;}&142$|$187$|$2520&-2.06914264 5 $|$-2.06914258 5&   1.8-7$|$   9.9-7$|$   7.1-8$|$   0.2-16$|$   1.3-8$|$   1.9-16$|$   -1.5-8 &5:53\\  
 \mc{2}{|c|}{soybean-small.2 $|$ 48 $|$  47;}&  0$|$  0$|$463& 4.00363442 2 $|$ 4.00364397 2&   7.4-13$|$   9.9-7$|$ 0 $|$   2.4-7$|$   2.1-9$|$   1.1-7$|$   {\green{ -1.2-6}} &01\\  
 \mc{2}{|c|}{soybean-small.3 $|$ 48 $|$  47;}&  0$|$  0$|$212& 2.46459277 2 $|$ 2.46459259 2&   9.4-13$|$   9.6-7$|$   4.5-7$|$   7.9-7$|$   3.5-8$|$   5.8-8$|$   3.6-8 &01\\  
 \mc{2}{|c|}{soybean-small.4 $|$ 48 $|$  47;}&  0$|$  0$|$440& 2.04274813 2 $|$ 2.04275448 2&   1.6-12$|$   9.5-7$|$ 0 $|$   4.7-7$|$   5.8-7$|$   4.0-7$|$   {\green{ -1.6-6}} &01\\  
 \mc{2}{|c|}{soybean-small.5 $|$ 48 $|$  47;}&  0$|$  0$|$275& 1.81795753 2 $|$ 1.81795819 2&   2.0-12$|$   9.6-7$|$   1.2-7$|$   9.6-7$|$   3.1-7$|$   1.9-7$|$   -1.8-7 &01\\  
 \mc{2}{|c|}{soybean-small.6 $|$ 48 $|$  47;}&  0$|$  0$|$368& 1.63872487 2 $|$ 1.63872595 2&   5.0-12$|$   2.8-7$|$ 0 $|$   9.1-7$|$   1.6-7$|$   1.9-7$|$   -3.3-7 &01\\  
 \mc{2}{|c|}{soybean-small.7 $|$ 48 $|$  47;}&  0$|$  0$|$385& 1.47247052 2 $|$ 1.47247394 2&   2.5-12$|$   9.8-7$|$ 0 $|$   2.8-7$|$   8.6-8$|$   1.4-7$|$   {\green{ -1.2-6}} &01\\  
 \mc{2}{|c|}{soybean-small.8 $|$ 48 $|$  47;}& 24$|$ 24$|$1012& 1.33486218 2 $|$ 1.33486525 2&   1.8-13$|$   9.3-7$|$   2.7-7$|$   6.5-7$|$   8.9-8$|$   1.2-7$|$   {\green{ -1.1-6}} &03\\  
 \mc{2}{|c|}{soybean-small.9 $|$ 48 $|$  47;}&  0$|$  0$|$632& 1.21410328 2 $|$ 1.21410703 2&   5.4-12$|$   2.9-7$|$ 0 $|$   9.9-7$|$   1.0-8$|$   6.3-8$|$   {\green{ -1.5-6}} &02\\  
 \mc{2}{|c|}{soybean-small.10 $|$ 48 $|$  47;}&  0$|$  0$|$327& 1.10776114 2 $|$ 1.10777427 2&   3.8-12$|$   9.8-7$|$   7.9-9$|$   4.0-7$|$   2.3-8$|$   9.3-8$|$   {\blue{ -5.9-6}} &01\\  
 \mc{2}{|c|}{soybean-small.11 $|$ 48 $|$  47;}&  1$|$  1$|$700& 1.02267594 2 $|$ 1.02267645 2&   2.7-8$|$   1.4-7$|$   8.7-7$|$   1.8-16$|$   1.0-7$|$   0.5-16$|$   -2.5-7 &02\\  
 \mc{2}{|c|}{soybean-large.2 $|$ 308 $|$  307;}&  2$|$  2$|$1171& 5.46342122 3 $|$ 5.46342235 3&   8.1-13$|$   9.2-7$|$   8.0-9$|$   9.9-7$|$   1.8-8$|$   6.6-7$|$   -1.0-7 &29\\  
 \mc{2}{|c|}{soybean-large.3 $|$ 308 $|$  307;}&  2$|$  2$|$934& 4.57580592 3 $|$ 4.57580844 3&   4.6-13$|$   7.2-7$|$   1.7-8$|$   2.7-7$|$   4.5-8$|$   9.3-8$|$   -2.8-7 &25\\  
 \mc{2}{|c|}{soybean-large.4 $|$ 308 $|$  307;}& 52$|$ 52$|$1506& 4.04637305 3 $|$ 4.04637422 3&   1.0-13$|$   7.7-7$|$   2.8-7$|$   8.7-7$|$   2.7-8$|$   3.0-7$|$   -1.4-7 &52\\  
 \mc{2}{|c|}{soybean-large.5 $|$ 308 $|$  307;}&  2$|$  2$|$814& 3.63158072 3 $|$ 3.63158133 3&   2.6-13$|$   9.8-7$|$ 0 $|$   9.6-7$|$   1.7-8$|$   2.0-7$|$   -8.4-8 &22\\  
 \mc{2}{|c|}{soybean-large.6 $|$ 308 $|$  307;}&  0$|$  0$|$413& 3.26767677 3 $|$ 3.26767798 3&   4.1-12$|$   9.4-7$|$   1.3-7$|$   5.7-7$|$   4.3-7$|$   1.1-7$|$   -1.9-7 &12\\  
 \mc{2}{|c|}{soybean-large.7 $|$ 308 $|$  307;}&  2$|$  2$|$757& 3.00627224 3 $|$ 3.00627274 3&   1.7-13$|$   9.2-7$|$   6.0-7$|$   8.7-7$|$   8.2-8$|$   6.9-8$|$   -8.3-8 &25\\  
 \mc{2}{|c|}{soybean-large.8 $|$ 308 $|$  307;}&  2$|$  2$|$726& 2.76816908 3 $|$ 2.76817008 3&   7.4-14$|$   9.9-7$|$   3.3-7$|$   5.9-7$|$   5.0-8$|$   3.0-8$|$   -1.8-7 &22\\  
 \mc{2}{|c|}{soybean-large.9 $|$ 308 $|$  307;}&  6$|$  6$|$850& 2.55268855 3 $|$ 2.55268925 3&   2.3-13$|$   9.5-7$|$   6.1-7$|$   9.7-7$|$   6.7-8$|$   1.9-7$|$   -1.4-7 &24\\  
 \mc{2}{|c|}{soybean-large.10 $|$ 308 $|$  307;}&  0$|$  0$|$359& 2.36925518 3 $|$ 2.36925566 3&   4.3-12$|$   8.5-7$|$   4.7-8$|$   9.5-7$|$   1.8-7$|$   4.2-8$|$   -1.0-7 &10\\  
 \mc{2}{|c|}{soybean-large.11 $|$ 308 $|$  307;}&  0$|$  0$|$948& 2.23131727 3 $|$ 2.23131261 3&   3.0-11$|$   6.5-7$|$   1.6-7$|$   8.7-8$|$   6.4-7$|$   4.3-7$|$   {\green{ 1.0-6}} &25\\  
 \mc{2}{|c|}{spambase-small.2 $|$ 301 $|$  300;}&  0$|$  0$|$434& 2.47157686 7 $|$ 2.47158234 7&   4.8-12$|$   9.4-7$|$   6.0-8$|$   7.0-7$|$   1.4-7$|$   9.1-8$|$   {\green{ -1.1-6}} &12\\  
 \mc{2}{|c|}{spambase-small.3 $|$ 301 $|$  300;}&  2$|$  2$|$526& 9.88376699 6 $|$ 9.88375689 6&   8.9-13$|$   8.9-7$|$   7.7-7$|$   9.7-7$|$   4.9-7$|$   1.9-7$|$   5.1-7 &14\\  
 \mc{2}{|c|}{spambase-small.4 $|$ 301 $|$  300;}& 31$|$ 31$|$980& 6.46941336 6 $|$ 6.46938487 6&   8.9-13$|$   8.9-7$|$   5.0-7$|$   9.9-7$|$   2.0-7$|$   1.3-7$|$   {\green{ 2.2-6}} &33\\  
 \mc{2}{|c|}{spambase-small.5 $|$ 301 $|$  300;}&  0$|$  0$|$596& 4.88892526 6 $|$ 4.88913614 6&   4.1-7$|$   9.9-7$|$   7.5-16$|$   6.6-7$|$   3.1-15$|$   9.6-7$|$   {\red{ -2.2-5}} &16\\  
 \mc{2}{|c|}{spambase-small.6 $|$ 301 $|$  300;}&  8$|$  8$|$793& 3.96283109 6 $|$ 3.96292724 6&   7.1-12$|$   9.3-7$|$ 0 $|$   7.0-7$|$   8.4-7$|$   3.7-7$|$   {\red{ -1.2-5}} &26\\  
 \mc{2}{|c|}{spambase-small.7 $|$ 301 $|$  300;}&  8$|$  8$|$842& 3.21840824 6 $|$ 3.21827500 6&   9.8-7$|$   4.2-7$|$   7.4-16$|$   7.9-7$|$   7.2-16$|$   7.7-7$|$   {\red{ 2.1-5}} &27\\  
 \mc{2}{|c|}{spambase-small.8 $|$ 301 $|$  300;}&  1$|$  1$|$901& 2.63464441 6 $|$ 2.63461016 6&   4.6-12$|$   9.9-7$|$ 0 $|$   8.9-7$|$   2.8-8$|$   1.4-7$|$   {\blue{ 6.5-6}} &26\\  
 \mc{2}{|c|}{spambase-small.9 $|$ 301 $|$  300;}&  8$|$  8$|$963& 2.14747984 6 $|$ 2.14761786 6&   2.8-11$|$   9.6-7$|$   3.1-8$|$   6.5-7$|$   3.2-7$|$   5.3-7$|$   {\red{ -3.2-5}} &32\\  
 \mc{2}{|c|}{spambase-small.10 $|$ 301 $|$  300;}&  8$|$  8$|$1170& 1.77114508 6 $|$ 1.77099199 6&   5.7-14$|$   8.4-7$|$   1.4-7$|$   6.4-7$|$   4.4-7$|$   9.1-7$|$   {\red{ 4.3-5}} &38\\  
 \mc{2}{|c|}{spambase-small.11 $|$ 301 $|$  300;}&  8$|$  8$|$1219& 1.49977936 6 $|$ 1.49998112 6&   3.1-11$|$   9.9-7$|$ 0 $|$   6.6-7$|$   6.9-7$|$   8.3-7$|$   {\red{ -6.7-5}} &37\\  
 \mc{2}{|c|}{spambase-medium.2 $|$ 901 $|$  900;}&  0$|$  0$|$574& 2.04673218 8 $|$ 2.04671906 8&   4.5-11$|$   9.8-7$|$ 0 $|$   4.0-8$|$   3.7-7$|$   6.0-8$|$   {\green{ 3.2-6}} &3:22\\  
 \mc{2}{|c|}{spambase-medium.3 $|$ 901 $|$  900;}&  2$|$  2$|$1306& 1.13852091 8 $|$ 1.13852269 8&   3.1-11$|$   9.8-7$|$   1.1-9$|$   9.7-7$|$   2.9-9$|$   1.2-7$|$   -7.8-7 &7:41\\  
 \mc{2}{|c|}{spambase-medium.4 $|$ 901 $|$  900;}&  8$|$  8$|$3282& 6.47576502 7 $|$ 6.47607483 7&   1.1-12$|$   9.5-7$|$   2.2-7$|$   3.9-7$|$   6.3-7$|$   9.9-7$|$   {\red{ -2.4-5}} &25:02\\  
 \mc{2}{|c|}{spambase-medium.5 $|$ 901 $|$  900;}& 17$|$ 17$|$2314& 4.47388301 7 $|$ 4.47390672 7&   1.3-10$|$   9.9-7$|$ 0 $|$   7.6-7$|$   2.9-8$|$   3.8-8$|$   {\green{ -2.6-6}} &19:12\\  
 \mc{2}{|c|}{spambase-medium.6 $|$ 901 $|$  900;}&  8$|$  8$|$1241& 3.41689509 7 $|$ 3.41690625 7&   5.5-11$|$   9.9-7$|$ 0 $|$   9.1-7$|$   3.7-8$|$   4.3-8$|$   {\green{ -1.6-6}} &12:03\\  
 \mc{2}{|c|}{spambase-medium.7 $|$ 901 $|$  900;}&  8$|$  8$|$1525& 2.68389873 7 $|$ 2.68390611 7&   9.4-11$|$   9.4-7$|$ 0 $|$   9.9-7$|$   3.3-8$|$   1.4-8$|$   {\green{ -1.4-6}} &11:43\\  
 \mc{2}{|c|}{spambase-medium.8 $|$ 901 $|$  900;}&  8$|$  8$|$1219& 2.14451210 7 $|$ 2.14450658 7&   9.4-11$|$   9.9-7$|$ 0 $|$   9.4-7$|$   6.0-8$|$   7.2-9$|$   {\green{ 1.3-6}} &11:46\\  
 \mc{2}{|c|}{spambase-medium.9 $|$ 901 $|$  900;}&  8$|$  8$|$1292& 1.74857865 7 $|$ 1.74853340 7&   1.3-10$|$   5.2-7$|$   2.2-8$|$   9.9-7$|$   8.1-8$|$   2.2-7$|$   {\red{ 1.3-5}} &11:11\\  
 \mc{2}{|c|}{spambase-medium.10 $|$ 901 $|$  900;}&  8$|$  8$|$1176& 1.44394158 7 $|$ 1.44377147 7&   2.7-13$|$   8.8-7$|$   7.2-8$|$   4.0-7$|$   4.4-9$|$   8.6-7$|$   {\red{ 5.9-5}} &10:35\\  
 \mc{2}{|c|}{spambase-medium.11 $|$ 901 $|$  900;}&  8$|$  8$|$1519& 1.18363554 7 $|$ 1.18336465 7&   9.7-7$|$   9.9-7$|$   1.2-15$|$   1.9-7$|$   6.6-15$|$   9.0-7$|$   {\bf 1.1-4} &14:26\\  
 \mc{2}{|c|}{spambase-large.2 $|$ 1501 $|$  1500;}&  0$|$  0$|$535& 4.71138593 8 $|$ 4.71150439 8&   9.9-7$|$   9.9-7$|$   1.6-15$|$   3.0-7$|$   4.3-16$|$   2.0-7$|$   {\red{ -1.3-5}} &11:07\\  
 \mc{2}{|c|}{spambase-large.3 $|$ 1501 $|$  1500;}&  8$|$  8$|$1844& 2.36009657 8 $|$ 2.36013239 8&   2.5-10$|$   8.9-7$|$   2.3-7$|$   9.9-7$|$   6.0-7$|$   5.3-8$|$   {\blue{ -7.6-6}} & 1:40:31\\  
 \mc{2}{|c|}{spambase-large.4 $|$ 1501 $|$  1500;}&  8$|$  8$|$4519& 1.39698995 8 $|$ 1.39699718 8&   8.7-10$|$   9.8-7$|$ 0 $|$   9.9-7$|$   6.1-9$|$   6.7-8$|$   {\green{ -2.6-6}} & 2:49:39\\  
 \mc{2}{|c|}{spambase-large.5 $|$ 1501 $|$  1500;}&  8$|$  8$|$9184& 1.02748129 8 $|$ 1.02754393 8&   3.8-13$|$   9.7-7$|$   2.6-8$|$   5.7-7$|$   2.5-8$|$   9.6-7$|$   {\red{ -3.0-5}} & 4:49:37\\  
 \mc{2}{|c|}{spambase-large.6 $|$ 1501 $|$  1500;}&  8$|$  8$|$2798& 7.27756732 7 $|$ 7.27685611 7&   8.0-12$|$   9.9-7$|$ 0 $|$   9.1-7$|$   4.5-7$|$   8.6-7$|$   {\red{ 4.9-5}} & 2:07:59\\  
 \mc{2}{|c|}{spambase-large.7 $|$ 1501 $|$  1500;}&  8$|$  8$|$2107& 5.58150191 7 $|$ 5.58157168 7&   5.5-10$|$   5.1-7$|$   9.3-9$|$   9.9-7$|$   3.2-8$|$   1.0-7$|$   {\blue{ -6.2-6}} & 1:52:04\\  
 \mc{2}{|c|}{spambase-large.8 $|$ 1501 $|$  1500;}&  8$|$  8$|$1498& 4.34964142 7 $|$ 4.34982631 7&   3.5-10$|$   5.8-7$|$ 0 $|$   9.9-7$|$   2.3-7$|$   3.4-7$|$   {\red{ -2.1-5}} &33:09\\  
 \mc{2}{|c|}{spambase-large.9 $|$ 1501 $|$  1500;}&  8$|$  8$|$2158& 3.51895769 7 $|$ 3.51829566 7&   1.2-11$|$   9.8-7$|$   1.8-7$|$   5.5-7$|$   4.3-7$|$   8.0-7$|$   {\red{ 9.4-5}} & 1:51:14\\  
 \mc{2}{|c|}{spambase-large.10 $|$ 1501 $|$  1500;}&  8$|$  8$|$2429& 2.96668169 7 $|$ 2.96696498 7&   1.0-9$|$   5.4-7$|$ 0 $|$   9.9-7$|$   2.9-7$|$   4.2-7$|$   {\red{ -4.8-5}} & 1:02:04\\  
 \mc{2}{|c|}{spambase-large.11 $|$ 1501 $|$  1500;}&  8$|$  8$|$2164& 2.49404631 7 $|$ 2.49448474 7&   1.9-12$|$   9.9-7$|$   6.6-8$|$   7.2-7$|$   5.0-7$|$   6.8-7$|$   {\red{ -8.8-5}} &55:19\\  
 \mc{2}{|c|}{abalone-small.2 $|$ 201 $|$  200;}&  0$|$  0$|$384& 8.58559226 2 $|$ 8.58556840 2&   1.3-12$|$   5.8-7$|$ 0 $|$   9.9-7$|$   6.5-7$|$   2.6-7$|$   {\green{ 1.4-6}} &05\\  
 \mc{2}{|c|}{abalone-small.3 $|$ 201 $|$  200;}&  0$|$  0$|$268& 4.37052658 2 $|$ 4.37061770 2&   1.5-12$|$   9.8-7$|$   8.0-9$|$   9.6-8$|$   1.4-7$|$   4.0-8$|$   {\red{ -1.0-5}} &03\\  
 \mc{2}{|c|}{abalone-small.4 $|$ 201 $|$  200;}&  0$|$  0$|$486& 2.55992430 2 $|$ 2.55992748 2&   6.6-12$|$   2.2-7$|$   1.2-8$|$   9.9-7$|$   3.4-8$|$   1.8-8$|$   -6.2-7 &07\\  
 \mc{2}{|c|}{abalone-small.5 $|$ 201 $|$  200;}&  0$|$  0$|$554& 1.66802413 2 $|$ 1.66804116 2&   8.1-12$|$   9.9-7$|$ 0 $|$   4.1-7$|$   4.1-7$|$   1.4-7$|$   {\blue{ -5.1-6}} &06\\  
 \mc{2}{|c|}{abalone-small.6 $|$ 201 $|$  200;}&  0$|$  0$|$523& 1.17558277 2 $|$ 1.17561963 2&   1.0-11$|$   8.2-7$|$ 0 $|$   9.9-7$|$   1.1-7$|$   4.1-8$|$   {\red{ -1.6-5}} &07\\  
 \mc{2}{|c|}{abalone-small.7 $|$ 201 $|$  200;}&  8$|$  8$|$1012& 9.09692747 1 $|$ 9.09734973 1&   5.9-12$|$   9.9-7$|$ 0 $|$   1.4-7$|$   6.3-7$|$   2.4-7$|$   {\red{ -2.3-5}} &13\\  
 \mc{2}{|c|}{abalone-small.8 $|$ 201 $|$  200;}&  8$|$  8$|$1054& 7.50164881 1 $|$ 7.50232867 1&   9.8-7$|$   9.6-7$|$   3.9-16$|$   9.5-8$|$   2.3-15$|$   5.0-7$|$   {\red{ -4.5-5}} &16\\  
 \mc{2}{|c|}{abalone-small.9 $|$ 201 $|$  200;}&  8$|$  8$|$1076& 6.34769692 1 $|$ 6.34841919 1&   9.7-7$|$   8.4-7$|$   4.0-16$|$   2.4-7$|$   2.9-14$|$   5.6-7$|$   {\red{ -5.6-5}} &14\\  
 \mc{2}{|c|}{abalone-small.10 $|$ 201 $|$  200;}&  8$|$  8$|$2085& 5.30409909 1 $|$ 5.30469626 1&   1.7-11$|$   9.9-7$|$ 0 $|$   9.6-8$|$   3.2-7$|$   2.3-7$|$   {\red{ -5.6-5}} &30\\  
 \mc{2}{|c|}{abalone-small.11 $|$ 201 $|$  200;}&  8$|$  8$|$1776& 4.49348394 1 $|$ 4.49411017 1&   2.6-11$|$   9.9-7$|$   1.7-7$|$   9.6-8$|$   6.5-7$|$   4.3-7$|$   {\red{ -6.9-5}} &26\\  
 \mc{2}{|c|}{abalone-medium.2 $|$ 401 $|$  400;}&  3$|$  3$|$500& 2.26214379 3 $|$ 2.26215611 3&   7.2-8$|$   9.5-7$|$   8.2-7$|$   0.1-16$|$   9.0-8$|$   0.0-16$|$   {\green{ -2.7-6}} &26\\  
 \mc{2}{|c|}{abalone-medium.3 $|$ 401 $|$  400;}&  5$|$  5$|$611& 1.15442059 3 $|$ 1.15441788 3&   8.6-13$|$   9.8-7$|$   3.4-9$|$   9.9-7$|$   1.1-7$|$   1.3-7$|$   {\green{ 1.2-6}} &32\\  
 \mc{2}{|c|}{abalone-medium.4 $|$ 401 $|$  400;}&  0$|$  0$|$378& 6.86064887 2 $|$ 6.86064337 2&   9.7-12$|$   9.9-7$|$ 0 $|$   9.0-8$|$   5.0-8$|$   1.9-8$|$   4.0-7 &19\\  
 \mc{2}{|c|}{abalone-medium.5 $|$ 401 $|$  400;}&  0$|$  0$|$578& 4.68709535 2 $|$ 4.68711908 2&   2.9-11$|$   2.8-7$|$ 0 $|$   9.9-7$|$   3.1-7$|$   5.9-8$|$   {\green{ -2.5-6}} &31\\  
 \mc{2}{|c|}{abalone-medium.6 $|$ 401 $|$  400;}&  0$|$  0$|$608& 3.44630501 2 $|$ 3.44639813 2&   9.8-7$|$   5.7-7$|$   5.2-16$|$   3.5-7$|$   3.7-15$|$   2.9-7$|$   {\red{ -1.3-5}} &37\\  
 \mc{2}{|c|}{abalone-medium.7 $|$ 401 $|$  400;}&  8$|$  8$|$1084& 2.68321759 2 $|$ 2.68330068 2&   3.7-11$|$   8.4-7$|$ 0 $|$   9.6-7$|$   4.3-8$|$   3.3-8$|$   {\red{ -1.5-5}} &1:08\\  
 \mc{2}{|c|}{abalone-medium.8 $|$ 401 $|$  400;}&  8$|$  8$|$981& 2.16660814 2 $|$ 2.16662931 2&   3.9-11$|$   8.2-7$|$ 0 $|$   9.8-7$|$   2.5-7$|$   3.3-8$|$   {\green{ -4.9-6}} &1:00\\  
 \mc{2}{|c|}{abalone-medium.9 $|$ 401 $|$  400;}&  8$|$  8$|$1063& 1.83116123 2 $|$ 1.83122772 2&   9.7-7$|$   8.3-7$|$   4.6-16$|$   2.7-7$|$   1.3-14$|$   3.9-7$|$   {\red{ -1.8-5}} &1:14\\  
 \mc{2}{|c|}{abalone-medium.10 $|$ 401 $|$  400;}&  8$|$  8$|$1328& 1.60974189 2 $|$ 1.60991692 2&   2.8-10$|$   9.9-7$|$   2.0-7$|$   4.9-7$|$   7.2-7$|$   2.3-7$|$   {\red{ -5.4-5}} &1:24\\  
 \mc{2}{|c|}{abalone-medium.11 $|$ 401 $|$  400;}&  8$|$  8$|$1212& 1.40895099 2 $|$ 1.40913918 2&   2.1-10$|$   9.9-7$|$ 0 $|$   7.7-7$|$   2.9-7$|$   3.2-7$|$   {\red{ -6.7-5}} &1:21\\  
 \mc{2}{|c|}{abalone-large.2 $|$ 1001 $|$  1000;}&  0$|$  0$|$576& 5.52269325 3 $|$ 5.52256503 3&   9.9-7$|$   5.2-7$|$   1.4-15$|$   2.2-7$|$   1.8-15$|$   1.0-7$|$   {\red{ 1.2-5}} &5:01\\  
 \mc{2}{|c|}{abalone-large.3 $|$ 1001 $|$  1000;}& 21$|$ 21$|$762& 2.81040989 3 $|$ 2.81042183 3&   2.1-13$|$   9.2-7$|$   7.6-7$|$   6.4-7$|$   3.9-8$|$   2.2-7$|$   {\green{ -2.1-6}} &7:29\\  
 \mc{2}{|c|}{abalone-large.4 $|$ 1001 $|$  1000;}&  0$|$  0$|$545& 1.72764378 3 $|$ 1.72763706 3&   2.7-11$|$   4.9-7$|$ 0 $|$   2.0-7$|$   9.9-7$|$   7.9-8$|$   {\green{ 1.9-6}} &6:43\\  
 \mc{2}{|c|}{abalone-large.5 $|$ 1001 $|$  1000;}& 38$|$ 38$|$797& 1.21466288 3 $|$ 1.21471600 3&   3.3-12$|$   9.5-7$|$   1.3-7$|$   4.6-7$|$   7.6-7$|$   2.6-9$|$   {\red{ -2.2-5}} &11:45\\  
 \mc{2}{|c|}{abalone-large.6 $|$ 1001 $|$  1000;}&  8$|$  8$|$781& 9.17362617 2 $|$ 9.17389149 2&   6.7-11$|$   9.9-7$|$ 0 $|$   6.6-7$|$   5.2-7$|$   2.3-7$|$   {\red{ -1.4-5}} &9:12\\  
 \mc{2}{|c|}{abalone-large.7 $|$ 1001 $|$  1000;}&  8$|$  8$|$1104& 7.26132923 2 $|$ 7.26154920 2&   9.9-7$|$   7.4-7$|$   0.8-15$|$   5.7-7$|$   8.4-15$|$   1.8-7$|$   {\red{ -1.5-5}} &12:09\\  
 \mc{2}{|c|}{abalone-large.8 $|$ 1001 $|$  1000;}&  8$|$  8$|$1024& 5.89228809 2 $|$ 5.89292994 2&   9.9-7$|$   7.5-7$|$   0.8-15$|$   3.6-7$|$   3.8-16$|$   6.8-8$|$   {\red{ -5.4-5}} &11:58\\  
 \mc{2}{|c|}{abalone-large.9 $|$ 1001 $|$  1000;}&  8$|$  8$|$1337& 5.00465746 2 $|$ 5.00516610 2&   9.9-7$|$   8.4-7$|$   7.8-16$|$   2.5-7$|$   5.2-16$|$   2.9-7$|$   {\red{ -5.1-5}} &16:07\\  
 \mc{2}{|c|}{abalone-large.10 $|$ 1001 $|$  1000;}&  8$|$  8$|$1761& 4.42618246 2 $|$ 4.42633818 2&   4.4-10$|$   2.7-7$|$ 0 $|$   7.8-7$|$   8.4-7$|$   1.9-7$|$   {\red{ -1.8-5}} &16:38\\  
 \mc{2}{|c|}{abalone-large.11 $|$ 1001 $|$  1000;}&  8$|$  8$|$1969& 3.93913466 2 $|$ 3.93950575 2&   4.6-10$|$   9.9-7$|$   2.3-7$|$   5.7-8$|$   9.2-7$|$   3.5-7$|$   {\red{ -4.7-5}} &18:04\\  
 \mc{2}{|c|}{segment-small.2 $|$ 401 $|$  400;}&  8$|$  8$|$1916& 4.06441107 6 $|$ 4.06441484 6&   1.9-11$|$   9.2-7$|$   1.1-8$|$   7.7-7$|$   2.4-8$|$   2.4-7$|$   -4.6-7 &1:41\\  
 \mc{2}{|c|}{segment-small.3 $|$ 401 $|$  400;}& 60$|$ 60$|$1696& 2.80588330 6 $|$ 2.80588506 6&   2.9-13$|$   8.9-7$|$   3.6-7$|$   9.1-7$|$   7.0-8$|$   3.4-7$|$   -3.1-7 &1:56\\  
 \mc{2}{|c|}{segment-small.4 $|$ 401 $|$  400;}&  6$|$  6$|$1233& 2.26904580 6 $|$ 2.26904865 6&   2.1-12$|$   9.8-7$|$ 0 $|$   9.9-7$|$   6.2-11$|$   2.5-7$|$   -6.3-7 &1:07\\  
 \mc{2}{|c|}{segment-small.5 $|$ 401 $|$  400;}& 90$|$ 90$|$2676& 1.92834731 6 $|$ 1.92835299 6&   2.0-13$|$   8.5-7$|$   3.3-7$|$   8.9-7$|$   3.0-7$|$   4.0-7$|$   {\green{ -1.5-6}} &3:10\\  
 \mc{2}{|c|}{segment-small.6 $|$ 401 $|$  400;}& 17$|$ 17$|$1956& 1.67079140 6 $|$ 1.67079398 6&   3.5-12$|$   8.0-7$|$ 0 $|$   9.9-7$|$   7.5-10$|$   3.0-7$|$   -7.7-7 &1:59\\  
 \mc{2}{|c|}{segment-small.7 $|$ 401 $|$  400;}& 12$|$ 12$|$980& 1.46078808 6 $|$ 1.46078800 6&   4.8-13$|$   8.3-7$|$   4.0-7$|$   7.3-7$|$   6.1-8$|$   9.1-8$|$   2.6-8 &1:02\\  
 \mc{2}{|c|}{segment-small.8 $|$ 401 $|$  400;}& 20$|$ 20$|$1116& 1.29257452 6 $|$ 1.29257878 6&   5.0-13$|$   9.9-7$|$   3.1-7$|$   9.3-7$|$   1.8-8$|$   7.2-8$|$   {\green{ -1.6-6}} &1:20\\  
 \mc{2}{|c|}{segment-small.9 $|$ 401 $|$  400;}&  4$|$  4$|$844& 1.15740240 6 $|$ 1.15740528 6&   4.8-13$|$   8.6-7$|$   4.9-7$|$   4.6-7$|$   6.0-8$|$   4.2-8$|$   {\green{ -1.2-6}} &56\\  
 \mc{2}{|c|}{segment-small.10 $|$ 401 $|$  400;}& 32$|$ 32$|$986& 1.04530881 6 $|$ 1.04531060 6&   4.6-13$|$   8.9-7$|$   3.0-7$|$   9.1-7$|$   5.5-8$|$   8.0-8$|$   -8.6-7 &1:25\\  
 \mc{2}{|c|}{segment-small.11 $|$ 401 $|$  400;}& 16$|$ 16$|$1290& 9.53437588 5 $|$ 9.53439378 5&   4.1-12$|$   9.0-7$|$   3.1-9$|$   9.9-7$|$   1.1-8$|$   5.9-8$|$   -9.4-7 &1:33\\  
 \mc{2}{|c|}{segment-medium.2 $|$ 701 $|$  700;}&  8$|$  8$|$1143& 1.05087573 7 $|$ 1.05088196 7&   2.6-11$|$   9.9-7$|$   2.5-7$|$   9.2-8$|$   5.6-7$|$   8.8-9$|$   {\green{ -3.0-6}} &4:07\\  
 \mc{2}{|c|}{segment-medium.3 $|$ 701 $|$  700;}&  2$|$  2$|$737& 7.33920884 6 $|$ 7.33925216 6&   6.6-12$|$   9.6-7$|$   3.2-7$|$   9.0-7$|$   8.2-7$|$   3.1-7$|$   {\green{ -3.0-6}} &2:36\\  
 \mc{2}{|c|}{segment-medium.4 $|$ 701 $|$  700;}&  8$|$  8$|$1889& 5.68021106 6 $|$ 5.68021670 6&   8.6-12$|$   6.3-7$|$   2.7-9$|$   9.9-7$|$   7.6-9$|$   1.5-7$|$   -5.0-7 &6:28\\  
 \mc{2}{|c|}{segment-medium.5 $|$ 701 $|$  700;}&  8$|$  8$|$2163& 4.83142547 6 $|$ 4.83143345 6&   9.8-12$|$   8.8-7$|$   2.9-10$|$   9.9-7$|$   8.5-10$|$   1.7-7$|$   -8.3-7 &8:15\\  
 \mc{2}{|c|}{segment-medium.6 $|$ 701 $|$  700;}&  2$|$  2$|$2861& 4.19190458 6 $|$ 4.19191614 6&   7.9-12$|$   9.7-7$|$   2.0-9$|$   9.9-7$|$   6.0-9$|$   2.2-7$|$   {\green{ -1.4-6}} &9:23\\  
 \mc{2}{|c|}{segment-medium.7 $|$ 701 $|$  700;}&  4$|$  4$|$3112& 3.70130906 6 $|$ 3.70132216 6&   9.7-12$|$   9.3-7$|$   7.6-12$|$   9.9-7$|$   2.3-11$|$   2.2-7$|$   {\green{ -1.8-6}} &10:41\\  
 \mc{2}{|c|}{segment-medium.8 $|$ 701 $|$  700;}&  2$|$  2$|$2824& 3.30331076 6 $|$ 3.30332003 6&   0.9-15$|$   9.0-7$|$   6.2-7$|$   1.3-7$|$   5.6-7$|$   8.4-8$|$   {\green{ -1.4-6}} &8:45\\  
 \mc{2}{|c|}{segment-medium.9 $|$ 701 $|$  700;}&  8$|$  8$|$2390& 2.95167535 6 $|$ 2.95168923 6&   1.8-11$|$   9.9-7$|$   7.7-9$|$   9.1-7$|$   2.7-8$|$   1.2-7$|$   {\green{ -2.4-6}} &7:30\\  
 \mc{2}{|c|}{segment-medium.10 $|$ 701 $|$  700;}&  2$|$  2$|$1779& 2.64262878 6 $|$ 2.64263589 6&   1.3-11$|$   7.8-7$|$   4.4-10$|$   9.9-7$|$   1.6-9$|$   5.5-8$|$   {\green{ -1.3-6}} &5:30\\  
 \mc{2}{|c|}{segment-medium.11 $|$ 701 $|$  700;}&  8$|$  8$|$1722& 2.37625318 6 $|$ 2.37628093 6&   2.9-11$|$   8.9-7$|$ 0 $|$   9.7-7$|$   2.1-8$|$   6.4-7$|$   {\blue{ -5.8-6}} &8:32\\  
 \mc{2}{|c|}{segment-large.2 $|$ 1001 $|$  1000;}&  8$|$  8$|$1191& 1.47176055 7 $|$ 1.47174710 7&   9.7-12$|$   9.4-7$|$ 0 $|$   1.6-7$|$   9.9-7$|$   6.5-8$|$   {\green{ 4.6-6}} &9:16\\  
 \mc{2}{|c|}{segment-large.3 $|$ 1001 $|$  1000;}&  0$|$  0$|$373& 1.03929738 7 $|$ 1.03929372 7&   6.1-12$|$   9.9-7$|$ 0 $|$   9.7-7$|$   3.9-7$|$   1.1-7$|$   {\green{ 1.8-6}} &2:43\\  
 \mc{2}{|c|}{segment-large.4 $|$ 1001 $|$  1000;}&  2$|$  2$|$1879& 8.16944543 6 $|$ 8.16945493 6&   7.0-12$|$   9.0-7$|$   1.3-9$|$   9.9-7$|$   3.7-9$|$   2.1-7$|$   -5.8-7 &13:52\\  
 \mc{2}{|c|}{segment-large.5 $|$ 1001 $|$  1000;}&  8$|$  8$|$2449& 6.98489394 6 $|$ 6.98490266 6&   1.2-11$|$   9.9-7$|$   2.3-9$|$   9.7-7$|$   6.8-9$|$   2.2-7$|$   -6.2-7 &19:06\\  
 \mc{2}{|c|}{segment-large.6 $|$ 1001 $|$  1000;}&  8$|$  8$|$3158& 6.09809592 6 $|$ 6.09811370 6&   2.5-11$|$   8.8-7$|$ 0 $|$   9.9-7$|$   3.7-9$|$   2.6-7$|$   {\green{ -1.5-6}} &24:00\\  
 \mc{2}{|c|}{segment-large.7 $|$ 1001 $|$  1000;}&  8$|$  8$|$3613& 5.38598768 6 $|$ 5.38600754 6&   3.9-11$|$   9.9-7$|$ 0 $|$   9.9-7$|$   6.4-9$|$   2.9-7$|$   {\green{ -1.8-6}} &28:07\\  
 \mc{2}{|c|}{segment-large.8 $|$ 1001 $|$  1000;}&  8$|$  8$|$2950& 4.78847595 6 $|$ 4.78848661 6&   2.7-11$|$   9.0-7$|$   1.2-9$|$   9.9-7$|$   3.9-9$|$   2.3-7$|$   {\green{ -1.1-6}} &23:46\\  
 \mc{2}{|c|}{segment-large.9 $|$ 1001 $|$  1000;}&  8$|$  8$|$2452& 4.28847495 6 $|$ 4.28849222 6&   2.6-11$|$   9.9-7$|$   2.4-10$|$   9.5-7$|$   8.5-10$|$   1.4-7$|$   {\green{ -2.0-6}} &19:23\\  
 \mc{2}{|c|}{segment-large.10 $|$ 1001 $|$  1000;}&  8$|$  8$|$1871& 3.86492330 6 $|$ 3.86492553 6&   4.3-11$|$   9.9-7$|$   3.4-9$|$   9.7-7$|$   1.3-8$|$   8.0-9$|$   -2.9-7 &14:38\\  
 \mc{2}{|c|}{segment-large.11 $|$ 1001 $|$  1000;}&  8$|$  8$|$1887& 3.50360361 6 $|$ 3.50361681 6&   5.1-11$|$   6.7-7$|$ 0 $|$   9.9-7$|$   8.9-8$|$   2.7-7$|$   {\green{ -1.9-6}} &20:26\\  
 \mc{2}{|c|}{housing.2 $|$ 507 $|$  506;}&  8$|$  8$|$3373& 5.76086706 6 $|$ 5.76093491 6&   9.9-7$|$   9.9-7$|$   1.4-15$|$   8.7-8$|$   3.2-15$|$   3.8-8$|$   {\blue{ -5.9-6}} &4:50\\  
 \mc{2}{|c|}{housing.3 $|$ 507 $|$  506;}&  8$|$  8$|$1576& 3.00980144 6 $|$ 3.00979147 6&   4.5-12$|$   8.6-7$|$ 0 $|$   7.0-8$|$   9.7-7$|$   1.2-7$|$   {\green{ 1.7-6}} &3:20\\  
 \mc{2}{|c|}{housing.4 $|$ 507 $|$  506;}&  8$|$  8$|$1645& 1.79283384 6 $|$ 1.79284813 6&   7.5-12$|$   9.9-7$|$   2.8-8$|$   2.3-8$|$   8.3-8$|$   8.5-9$|$   {\green{ -4.0-6}} &2:50\\  
 \mc{2}{|c|}{housing.5 $|$ 507 $|$  506;}&  8$|$  8$|$1918& 1.38028143 6 $|$ 1.38019123 6&   7.4-12$|$   9.9-7$|$ 0 $|$   7.5-8$|$   9.5-7$|$   1.6-7$|$   {\red{ 3.3-5}} &3:30\\  
 \mc{2}{|c|}{housing.6 $|$ 507 $|$  506;}& 11$|$ 11$|$533& 1.11181933 6 $|$ 1.11182191 6&   6.5-13$|$   9.9-7$|$   4.4-7$|$   9.6-7$|$   8.2-7$|$   1.8-7$|$   {\green{ -1.2-6}} &1:06\\  
 \mc{2}{|c|}{housing.7 $|$ 507 $|$  506;}&  8$|$  8$|$703& 9.52730443 5 $|$ 9.52783974 5&   1.5-11$|$   9.9-7$|$ 0 $|$   6.6-7$|$   6.7-7$|$   3.2-7$|$   {\red{ -2.8-5}} &1:29\\  
 \mc{2}{|c|}{housing.8 $|$ 507 $|$  506;}&  0$|$  0$|$638& 8.32092766 5 $|$ 8.32124769 5&   4.9-11$|$   9.1-7$|$   2.7-7$|$   9.8-7$|$   9.3-7$|$   1.6-7$|$   {\red{ -1.9-5}} &1:06\\  
 \mc{2}{|c|}{housing.9 $|$ 507 $|$  506;}&  0$|$  0$|$794& 7.41543509 5 $|$ 7.41598866 5&   5.9-11$|$   9.5-7$|$ 0 $|$   1.6-7$|$   6.5-7$|$   2.2-7$|$   {\red{ -3.7-5}} &1:27\\  
 \mc{2}{|c|}{housing.10 $|$ 507 $|$  506;}&  8$|$  8$|$927& 6.72000062 5 $|$ 6.72060390 5&   4.7-11$|$   8.9-7$|$   3.1-8$|$   9.9-7$|$   1.1-7$|$   7.1-8$|$   {\red{ -4.5-5}} &1:38\\  
 \mc{2}{|c|}{housing.11 $|$ 507 $|$  506;}&  8$|$  8$|$813& 6.12669296 5 $|$ 6.12699861 5&   9.9-12$|$   9.9-7$|$   2.1-7$|$   9.9-7$|$   7.6-7$|$   2.6-7$|$   {\red{ -2.5-5}} &1:31\\  
 
\hline
\end{longtable}

\begin{longtable}{| ll | lr | lr|}
\caption{Performance of SDPNAL$+$ on $\theta$ and R1TA problems ($\varepsilon = 10^{-6}$)} \label{table-SDPNALP-0} \\
\hline
\mc{2}{|c|}{} & \mc{2}{c|}{}  & \mc{2}{c|}{} \\[-8pt]
\mc{2}{|c|}{problem $|$ $m$ $|$ $n_s;n_l$}
&\mc{1}{l}{it$|$itsub$|$itA} &\mc{1}{c}{$pobj$ $\,|$ $dobj$}
&\mc{1}{l}{$\eta_P$ $\,|$ $\eta_D$ $\,|$ $\eta_{\cK_1}$ $\,|$ $\eta_{\cK_2}$ $\,|$ $\eta_{C1}$ $\,|$ $\eta_{C2}$ $\,|$ $\eta_g$}
&\mc{1}{c|}{time}
\\[2pt] \hline
\endhead
\hline
\endfoot
 &\mc{1}{c|}{} &\mc{2}{c|}{} &\mc{2}{c|}{}\\[-5pt] \hline 
\mc{2}{|c|}{theta4 $|$ 1949 $|$  200;}& 13$|$ 13$|$153& 5.03212171 1 $|$ 5.03212139 1&   5.2-8$|$   6.5-7$|$   1.4-15$|$ 0 $|$   1.0-15$|$ 0 $|$   3.2-8 &04\\  
 \mc{2}{|c|}{theta42 $|$ 5986 $|$  200;}& 20$|$ 20$|$ 82& 2.39317014 1 $|$ 2.39317083 1&   2.5-7$|$   6.0-7$|$   1.1-15$|$ 0 $|$   6.7-16$|$ 0 $|$   -1.4-7 &05\\  
 \mc{2}{|c|}{theta6 $|$ 4375 $|$  300;}& 12$|$ 12$|$163& 6.34770795 1 $|$ 6.34770774 1&   3.7-8$|$   9.9-7$|$   3.4-16$|$ 0 $|$   1.2-15$|$ 0 $|$   1.6-8 &09\\  
 \mc{2}{|c|}{theta62 $|$ 13390 $|$  300;}& 13$|$ 13$|$ 82& 2.96412360 1 $|$ 2.96412502 1&   3.5-7$|$   6.7-7$|$   2.0-16$|$ 0 $|$   6.0-16$|$ 0 $|$   -2.4-7 &07\\  
 \mc{2}{|c|}{theta8 $|$ 7905 $|$  400;}& 12$|$ 12$|$183& 7.39535647 1 $|$ 7.39535733 1&   2.4-8$|$   4.4-7$|$   1.5-15$|$ 0 $|$   0.8-15$|$ 0 $|$   -5.8-8 &18\\  
 \mc{2}{|c|}{theta82 $|$ 23872 $|$  400;}& 11$|$ 11$|$ 87& 3.43668856 1 $|$ 3.43668909 1&   1.1-7$|$   4.5-7$|$   5.4-16$|$ 0 $|$   1.5-16$|$ 0 $|$   -7.6-8 &13\\  
 \mc{2}{|c|}{theta83 $|$ 39862 $|$  400;}& 23$|$ 23$|$ 64& 2.03018725 1 $|$ 2.03018894 1&   4.4-7$|$   9.8-7$|$   1.2-16$|$ 0 $|$   6.7-16$|$ 0 $|$   -4.1-7 &23\\  
 \mc{2}{|c|}{theta10 $|$ 12470 $|$  500;}& 11$|$ 11$|$200& 8.38059601 1 $|$ 8.38059488 1&   4.4-8$|$   7.6-7$|$   6.5-16$|$ 0 $|$   4.0-16$|$ 0 $|$   6.7-8 &32\\  
 \mc{2}{|c|}{theta102 $|$ 37467 $|$  500;}& 11$|$ 11$|$ 84& 3.83905392 1 $|$ 3.83905464 1&   8.1-8$|$   6.8-7$|$   3.4-16$|$ 0 $|$   0.4-16$|$ 0 $|$   -9.3-8 &21\\  
 \mc{2}{|c|}{theta103 $|$ 62516 $|$  500;}& 20$|$ 20$|$ 64& 2.25285667 1 $|$ 2.25285686 1&   2.8-7$|$   8.1-7$|$   1.8-16$|$ 0 $|$   7.6-16$|$ 0 $|$   -4.1-8 &38\\  
 \mc{2}{|c|}{theta104 $|$ 87245 $|$  500;}& 43$|$ 47$|$ 63& 1.33361259 1 $|$ 1.33361411 1&   3.9-7$|$   4.4-7$|$   1.3-16$|$ 0 $|$   1.5-16$|$ 0 $|$   -5.5-7 &53\\  
 \mc{2}{|c|}{theta12 $|$ 17979 $|$  600;}& 13$|$ 13$|$200& 9.28016817 1 $|$ 9.28016713 1&   2.3-8$|$   3.7-7$|$   0.9-15$|$ 0 $|$   1.3-16$|$ 0 $|$   5.6-8 &51\\  
 \mc{2}{|c|}{theta123 $|$ 90020 $|$  600;}& 12$|$ 12$|$ 70& 2.46686527 1 $|$ 2.46686518 1&   6.0-8$|$   7.1-7$|$   2.1-16$|$ 0 $|$   1.1-16$|$ 0 $|$   1.9-8 &36\\  
 \mc{2}{|c|}{san200-0.7-1 $|$ 5971 $|$  200;}& 11$|$ 11$|$220& 3.00000363 1 $|$ 2.99998734 1&   6.5-7$|$   7.7-7$|$   6.3-16$|$ 0 $|$   1.7-15$|$ 0 $|$   {\green{ 2.7-6}} &04\\  
 \mc{2}{|c|}{sanr200-0.7 $|$ 6033 $|$  200;}& 14$|$ 14$|$ 82& 2.38361576 1 $|$ 2.38361571 1&   1.5-7$|$   5.1-7$|$   1.1-15$|$ 0 $|$   4.5-16$|$ 0 $|$   9.4-9 &03\\  
 \mc{2}{|c|}{c-fat200-1 $|$ 18367 $|$  200;}& 25$|$ 31$|$ 90& 1.20000005 1 $|$ 1.20000152 1&   2.6-7$|$   8.4-7$|$   1.1-15$|$ 0 $|$   3.0-16$|$ 0 $|$   -5.9-7 &04\\  
 \mc{2}{|c|}{hamming-8-4 $|$ 11777 $|$  256;}&  5$|$  5$|$ 72& 1.60000000 1 $|$ 1.60000026 1&   1.4-11$|$   1.4-7$|$   0.5-16$|$ 0 $|$   0.5-16$|$ 0 $|$   -7.8-8 &02\\  
 \mc{2}{|c|}{hamming-9-8 $|$ 2305 $|$  512;}& 12$|$ 12$|$200& 2.24000000 2 $|$ 2.24000041 2&   1.1-9$|$   2.5-7$|$   7.1-16$|$ 0 $|$   4.4-16$|$ 0 $|$   -9.2-8 &21\\  
 \mc{2}{|c|}{hamming-10-2 $|$ 23041 $|$  1024;}& 10$|$ 10$|$200& 1.02399926 2 $|$ 1.02400047 2&   1.2-8$|$   4.8-7$|$   1.3-16$|$ 0 $|$   0.8-16$|$ 0 $|$   -5.9-7 &2:54\\  
 \mc{2}{|c|}{hamming-7-5-6 $|$ 1793 $|$  128;}&  5$|$  5$|$232& 4.26666667 1 $|$ 4.26666693 1&   2.7-12$|$   7.7-8$|$   5.4-16$|$ 0 $|$   1.9-16$|$ 0 $|$   -3.0-8 &02\\  
 \mc{2}{|c|}{hamming-8-3-4 $|$ 16129 $|$  256;}&  9$|$  9$|$ 83& 2.55999999 1 $|$ 2.55999998 1&   1.2-8$|$   3.9-7$|$   1.4-16$|$ 0 $|$   0.9-16$|$ 0 $|$   1.1-9 &03\\  
 \mc{2}{|c|}{hamming-9-5-6 $|$ 53761 $|$  512;}&  6$|$  6$|$200& 8.53333333 1 $|$ 8.53333618 1&   3.4-14$|$   6.2-7$|$   5.9-16$|$ 0 $|$   0.2-16$|$ 0 $|$   -1.7-7 &20\\  
 \mc{2}{|c|}{brock200-1 $|$ 5067 $|$  200;}& 14$|$ 14$|$ 91& 2.74566395 1 $|$ 2.74566399 1&   8.1-8$|$   3.3-7$|$   4.9-16$|$ 0 $|$   0.8-15$|$ 0 $|$   -8.0-9 &03\\  
 \mc{2}{|c|}{brock200-4 $|$ 6812 $|$  200;}& 14$|$ 14$|$ 76& 2.12934751 1 $|$ 2.12934754 1&   2.8-7$|$   9.8-7$|$   6.7-16$|$ 0 $|$   2.8-16$|$ 0 $|$   -6.4-9 &03\\  
 \mc{2}{|c|}{brock400-1 $|$ 20078 $|$  400;}& 13$|$ 13$|$ 90& 3.97018938 1 $|$ 3.97019003 1&   6.9-8$|$   2.5-7$|$   2.6-16$|$ 0 $|$   7.2-16$|$ 0 $|$   -8.0-8 &13\\  
 \mc{2}{|c|}{keller4 $|$ 5101 $|$  171;}& 13$|$ 13$|$ 68& 1.40122434 1 $|$ 1.40122412 1&   4.6-7$|$   2.8-7$|$   6.7-16$|$ 0 $|$   5.0-16$|$ 0 $|$   7.8-8 &02\\  
 \mc{2}{|c|}{p-hat300-1 $|$ 33918 $|$  300;}& 86$|$128$|$ 69& 1.00679724 1 $|$ 1.00679649 1&   4.4-7$|$   6.0-7$|$   1.4-16$|$ 0 $|$   1.2-16$|$ 0 $|$   3.5-7 &58\\  
 \mc{2}{|c|}{G43 $|$ 9991 $|$  1000;}& 27$|$ 27$|$200& 2.80625087 2 $|$ 2.80624586 2&   6.8-7$|$   9.8-7$|$   1.6-15$|$ 0 $|$   1.6-14$|$ 0 $|$   8.9-7 &3:32\\  
 \mc{2}{|c|}{G44 $|$ 9991 $|$  1000;}& 30$|$ 30$|$200& 2.80583223 2 $|$ 2.80583220 2&   1.1-7$|$   6.1-7$|$   2.5-15$|$ 0 $|$   0.8-16$|$ 0 $|$   5.9-9 &3:48\\  
 \mc{2}{|c|}{G45 $|$ 9991 $|$  1000;}& 26$|$ 26$|$200& 2.80185148 2 $|$ 2.80185127 2&   1.3-7$|$   6.4-7$|$   3.2-15$|$ 0 $|$   2.4-15$|$ 0 $|$   3.8-8 &3:31\\  
 \mc{2}{|c|}{G46 $|$ 9991 $|$  1000;}& 28$|$ 30$|$200& 2.79837009 2 $|$ 2.79836974 2&   1.9-7$|$   7.9-7$|$   5.7-15$|$ 0 $|$   5.4-15$|$ 0 $|$   6.2-8 &3:49\\  
 \mc{2}{|c|}{G47 $|$ 9991 $|$  1000;}& 30$|$ 31$|$200& 2.81894037 2 $|$ 2.81893954 2&   1.8-7$|$   3.7-7$|$   1.4-14$|$ 0 $|$   1.4-14$|$ 0 $|$   1.5-7 &3:52\\  
 \mc{2}{|c|}{G51 $|$ 5910 $|$  1000;}&148$|$584$|$200& 3.48999920 2 $|$ 3.48999975 2&   7.3-7$|$   5.9-7$|$   9.2-14$|$ 0 $|$   4.6-14$|$ 0 $|$   -7.9-8 &41:06\\  
 \mc{2}{|c|}{G52 $|$ 5917 $|$  1000;}&458$|$1619$|$200& 3.48387855 2 $|$ 3.48386488 2&   7.6-7$|$   9.3-7$|$   3.0-15$|$ 0 $|$   2.4-14$|$ 0 $|$   {\green{ 2.0-6}} & 3:53:19\\  
 \mc{2}{|c|}{G53 $|$ 5915 $|$  1000;}&425$|$1183$|$200& 3.48348615 2 $|$ 3.48347655 2&   4.7-7$|$   9.9-7$|$   8.9-14$|$ 0 $|$   3.2-15$|$ 0 $|$   {\green{ 1.4-6}} & 2:16:35\\  
 \mc{2}{|c|}{G54 $|$ 5917 $|$  1000;}&123$|$462$|$200& 3.41000018 2 $|$ 3.40999990 2&   2.5-7$|$   9.3-7$|$   9.3-15$|$ 0 $|$   5.7-16$|$ 0 $|$   4.2-8 &23:17\\  
 \mc{2}{|c|}{1dc.128 $|$ 1472 $|$  128;}&111$|$186$|$231& 1.68419262 1 $|$ 1.68418832 1&   6.8-7$|$   9.8-7$|$   3.5-15$|$ 0 $|$   1.2-16$|$ 0 $|$   {\green{ 1.2-6}} &19\\  
 \mc{2}{|c|}{1et.128 $|$ 673 $|$  128;}& 13$|$ 13$|$140& 2.92308538 1 $|$ 2.92308946 1&   1.6-7$|$   5.5-7$|$   1.5-15$|$ 0 $|$   0.8-15$|$ 0 $|$   -6.9-7 &02\\  
 \mc{2}{|c|}{1tc.128 $|$ 513 $|$  128;}& 11$|$ 11$|$205& 3.80000058 1 $|$ 3.80000001 1&   6.2-8$|$   1.9-7$|$   2.2-15$|$ 0 $|$   8.2-15$|$ 0 $|$   7.5-8 &02\\  
 \mc{2}{|c|}{1zc.128 $|$ 1121 $|$  128;}& 12$|$ 12$|$103& 2.06666665 1 $|$ 2.06666569 1&   3.8-8$|$   4.1-7$|$   6.8-16$|$ 0 $|$   3.8-16$|$ 0 $|$   2.3-7 &02\\  
 \mc{2}{|c|}{1dc.256 $|$ 3840 $|$  256;}& 60$|$ 83$|$220& 2.99999998 1 $|$ 3.00000002 1&   3.3-9$|$   7.3-9$|$   1.7-13$|$ 0 $|$   2.9-14$|$ 0 $|$   -7.1-9 &20\\  
 \mc{2}{|c|}{1et.256 $|$ 1665 $|$  256;}& 44$|$ 66$|$220& 5.51143466 1 $|$ 5.51142200 1&   5.7-7$|$   7.5-7$|$   7.5-15$|$ 0 $|$   6.5-15$|$ 0 $|$   {\green{ 1.1-6}} &23\\  
 \mc{2}{|c|}{1tc.256 $|$ 1313 $|$  256;}& 81$|$169$|$220& 6.33998218 1 $|$ 6.33998835 1&   3.4-7$|$   9.6-7$|$   7.3-16$|$ 0 $|$   3.3-15$|$ 0 $|$   -4.8-7 &1:02\\  
 \mc{2}{|c|}{1zc.256 $|$ 2817 $|$  256;}& 17$|$ 17$|$135& 3.80000018 1 $|$ 3.80000000 1&   8.0-8$|$   5.4-7$|$   5.6-15$|$ 0 $|$   2.6-15$|$ 0 $|$   2.4-8 &06\\  
 \mc{2}{|c|}{1dc.512 $|$ 9728 $|$  512;}& 82$|$156$|$200& 5.30309068 1 $|$ 5.30307013 1&   8.3-7$|$   6.5-7$|$   1.1-14$|$ 0 $|$   0.9-15$|$ 0 $|$   {\green{ 1.9-6}} &4:26\\  
 \mc{2}{|c|}{1et.512 $|$ 4033 $|$  512;}& 48$|$ 73$|$200& 1.04423672 2 $|$ 1.04424037 2&   8.1-7$|$   6.9-7$|$   1.1-14$|$ 0 $|$   5.1-15$|$ 0 $|$   {\green{ -1.7-6}} &1:42\\  
 \mc{2}{|c|}{1tc.512 $|$ 3265 $|$  512;}& 85$|$238$|$200& 1.13400651 2 $|$ 1.13400199 2&   9.3-7$|$   5.8-7$|$   7.3-15$|$ 0 $|$   4.4-15$|$ 0 $|$   {\green{ 2.0-6}} &10:29\\  
 \mc{2}{|c|}{2dc.512 $|$ 54896 $|$  512;}&114$|$322$|$200& 1.17678219 1 $|$ 1.17678221 1&   2.3-7$|$   9.9-7$|$   7.4-16$|$ 0 $|$   0.8-15$|$ 0 $|$   -7.2-9 &19:54\\  
 \mc{2}{|c|}{1zc.512 $|$ 6913 $|$  512;}& 15$|$ 15$|$200& 6.87499715 1 $|$ 6.87499833 1&   4.5-8$|$   4.2-7$|$   1.2-15$|$ 0 $|$   2.6-16$|$ 0 $|$   -8.5-8 &34\\  
 \mc{2}{|c|}{1dc.1024 $|$ 24064 $|$  1024;}& 48$|$ 74$|$200& 9.59856502 1 $|$ 9.59849891 1&   9.1-7$|$   5.9-7$|$   5.5-14$|$ 0 $|$   3.8-14$|$ 0 $|$   {\green{ 3.4-6}} &14:32\\  
 \mc{2}{|c|}{1et.1024 $|$ 9601 $|$  1024;}& 64$|$129$|$200& 1.84226960 2 $|$ 1.84226147 2&   5.9-7$|$   3.3-7$|$   5.3-15$|$ 0 $|$   6.1-14$|$ 0 $|$   {\green{ 2.2-6}} &35:33\\  
 \mc{2}{|c|}{1tc.1024 $|$ 7937 $|$  1024;}&156$|$417$|$200& 2.06304654 2 $|$ 2.06304284 2&   7.5-7$|$   6.2-7$|$   3.1-14$|$ 0 $|$   7.5-16$|$ 0 $|$   8.9-7 & 1:22:24\\  
 \mc{2}{|c|}{1zc.1024 $|$ 16641 $|$  1024;}& 16$|$ 16$|$200& 1.28666672 2 $|$ 1.28666665 2&   1.8-8$|$   8.4-7$|$   0.8-15$|$ 0 $|$   3.8-15$|$ 0 $|$   2.7-8 &4:56\\  
 \mc{2}{|c|}{2dc.1024 $|$ 169163 $|$  1024;}&148$|$376$|$200& 1.86381938 1 $|$ 1.86378972 1&   8.2-7$|$   9.2-7$|$   1.1-14$|$ 0 $|$   4.0-15$|$ 0 $|$   {\blue{ 7.8-6}} & 2:21:20\\  
 \mc{2}{|c|}{1dc.2048 $|$ 58368 $|$  2048;}& 62$|$112$|$200& 1.74731330 2 $|$ 1.74729390 2&   9.7-7$|$   6.2-7$|$   5.3-14$|$ 0 $|$   1.6-14$|$ 0 $|$   {\blue{ 5.5-6}} & 1:55:31\\  
 \mc{2}{|c|}{1et.2048 $|$ 22529 $|$  2048;}&228$|$658$|$200& 3.42031726 2 $|$ 3.42029072 2&   8.7-7$|$   8.0-7$|$   1.1-14$|$ 0 $|$   4.8-15$|$ 0 $|$   {\green{ 3.9-6}} & 5:29:46\\  
 \mc{2}{|c|}{1tc.2048 $|$ 18945 $|$  2048;}&509$|$1725$|$200& 3.74644012 2 $|$ 3.74643271 2&   4.7-7$|$   8.2-7$|$   1.6-14$|$ 0 $|$   9.6-15$|$ 0 $|$   9.9-7 & 22:10:45\\  
 \mc{2}{|c|}{2dc.2048 $|$ 504452 $|$  2048;}&167$|$385$|$200& 3.06739144 1 $|$ 3.06728102 1&   9.8-7$|$   8.2-7$|$   3.2-15$|$ 0 $|$   2.7-15$|$ 0 $|$   {\red{ 1.8-5}} & 14:22:06\\  
 \mc{2}{|c|}{nonsym(5,4) $|$ 3374 $|$  125;}&  9$|$  9$|$250& 3.06439166 0 $|$ 3.06438526 0&   6.5-7$|$   1.5-7$|$   1.3-16$|$ 0 $|$   1.0-16$|$ 0 $|$   9.0-7 &02\\  
 \mc{2}{|c|}{nonsym(6,4) $|$ 9260 $|$  216;}& 15$|$ 15$|$220& 3.07677509 0 $|$ 3.07684938 0&   7.3-7$|$   8.7-7$|$   0.8-16$|$ 0 $|$   1.5-16$|$ 0 $|$   {\red{ -1.0-5}} &05\\  
 \mc{2}{|c|}{nonsym(7,4) $|$ 21951 $|$  343;}& 10$|$ 10$|$200& 5.07407692 0 $|$ 5.07410714 0&   7.9-8$|$   1.7-7$|$   0.4-16$|$ 0 $|$   0.4-16$|$ 0 $|$   {\green{ -2.7-6}} &11\\  
 \mc{2}{|c|}{nonsym(8,4) $|$ 46655 $|$  512;}& 13$|$ 13$|$200& 5.74083101 0 $|$ 5.74083615 0&   1.5-7$|$   2.4-8$|$ 0 $|$ 0 $|$   1.0-16$|$ 0 $|$   -4.1-7 &29\\  
 \mc{2}{|c|}{nonsym(9,4) $|$ 91124 $|$  729;}& 25$|$ 33$|$200& 1.06613340 0 $|$ 1.06611027 0&   8.5-8$|$   4.2-7$|$ 0 $|$ 0 $|$   3.0-16$|$ 0 $|$   {\blue{ 7.4-6}} &2:00\\  
 \mc{2}{|c|}{nonsym(10,4) $|$ 166374 $|$  1000;}& 17$|$ 21$|$200& 1.69471772 0 $|$ 1.69472878 0&   7.9-7$|$   1.6-7$|$   0.8-16$|$ 0 $|$   0.5-16$|$ 0 $|$   {\green{ -2.5-6}} &3:37\\  
 \mc{2}{|c|}{nonsym(11,4) $|$ 287495 $|$  1331;}& 19$|$ 22$|$200& 2.91348466 0 $|$ 2.91343357 0&   7.5-8$|$   2.5-7$|$   0.2-16$|$ 0 $|$   0.6-16$|$ 0 $|$   {\blue{ 7.5-6}} &7:14\\  
 \mc{2}{|c|}{nonsym(3,5) $|$ 1295 $|$  81;}& 41$|$ 46$|$133& 1.01163219 0 $|$ 1.01164570 0&   3.2-7$|$   7.6-7$|$ 0 $|$ 0 $|$   2.8-16$|$ 0 $|$   {\green{ -4.5-6}} &03\\  
 \mc{2}{|c|}{nonsym(4,5) $|$ 9999 $|$  256;}& 24$|$ 31$|$220& 1.51740741 0 $|$ 1.51743879 0&   2.8-7$|$   6.7-7$|$   1.3-16$|$ 0 $|$   0.4-16$|$ 0 $|$   {\blue{ -7.8-6}} &11\\  
 \mc{2}{|c|}{nonsym(5,5) $|$ 50624 $|$  625;}& 30$|$ 31$|$200& 3.08257539 0 $|$ 3.08254910 0&   2.4-7$|$   1.7-7$|$   1.8-16$|$ 0 $|$   1.3-16$|$ 0 $|$   {\green{ 3.7-6}} &1:18\\  
 \mc{2}{|c|}{nonsym(6,5) $|$ 194480 $|$  1296;}& 26$|$ 28$|$200& 3.09572024 0 $|$ 3.09557416 0&   6.4-7$|$   6.6-7$|$   0.8-16$|$ 0 $|$   0.1-16$|$ 0 $|$   {\red{ 2.0-5}} &6:39\\  
 \mc{2}{|c|}{sym\_rd(3,20) $|$ 10625 $|$  231;}& 22$|$ 22$|$ 61& 1.52150093 0 $|$ 1.52146500 0&   2.5-7$|$   7.6-7$|$   0.5-16$|$ 0 $|$   0.1-16$|$ 0 $|$   {\blue{ 8.9-6}} &06\\  
 \mc{2}{|c|}{sym\_rd(3,25) $|$ 23750 $|$  351;}& 20$|$ 20$|$ 72& 1.62975155 0 $|$ 1.62975642 0&   4.7-7$|$   4.5-7$|$   0.3-16$|$ 0 $|$   1.1-16$|$ 0 $|$   {\green{ -1.1-6}} &11\\  
 \mc{2}{|c|}{sym\_rd(3,30) $|$ 46375 $|$  496;}& 15$|$ 15$|$ 77& 1.82416348 0 $|$ 1.82417998 0&   4.1-7$|$   1.7-7$|$   0.2-16$|$ 0 $|$   0.2-16$|$ 0 $|$   {\green{ -3.6-6}} &23\\  
 \mc{2}{|c|}{sym\_rd(3,35) $|$ 82250 $|$  666;}& 43$|$ 46$|$ 72& 1.82999132 0 $|$ 1.83002862 0&   5.4-7$|$   3.3-7$|$ 0 $|$ 0 $|$   0.8-16$|$ 0 $|$   {\blue{ -8.0-6}} &1:27\\  
 \mc{2}{|c|}{sym\_rd(3,40) $|$ 135750 $|$  861;}& 37$|$ 39$|$ 82& 1.99315221 0 $|$ 1.99323089 0&   1.7-7$|$   5.7-7$|$   0.3-16$|$ 0 $|$   1.0-16$|$ 0 $|$   {\red{ -1.6-5}} &2:18\\  
 \mc{2}{|c|}{sym\_rd(3,45) $|$ 211875 $|$  1081;}& 31$|$ 31$|$ 87& 2.14076548 0 $|$ 2.14073540 0&   5.5-7$|$   2.2-7$|$ 0 $|$ 0 $|$   1.1-16$|$ 0 $|$   {\blue{ 5.7-6}} &4:31\\  
 \mc{2}{|c|}{sym\_rd(3,50) $|$ 316250 $|$  1326;}& 37$|$ 37$|$ 87& 2.06951100 0 $|$ 2.06938546 0&   5.1-7$|$   7.6-7$|$ 0 $|$ 0 $|$   0.1-16$|$ 0 $|$   {\red{ 2.4-5}} &8:24\\  
 \mc{2}{|c|}{sym\_rd(4,20) $|$ 8854 $|$  210;}& 11$|$ 11$|$214& 8.60616358 0 $|$ 8.60597144 0&   5.6-7$|$   6.6-7$|$   0.8-16$|$ 0 $|$   0.0-16$|$ 0 $|$   {\red{ 1.1-5}} &05\\  
 \mc{2}{|c|}{sym\_rd(4,25) $|$ 20474 $|$  325;}& 35$|$ 36$|$ 83& 8.56184837 0 $|$ 8.56212636 0&   1.2-7$|$   8.1-7$|$ 0 $|$ 0 $|$   0.2-16$|$ 0 $|$   {\red{ -1.5-5}} &16\\  
 \mc{2}{|c|}{sym\_rd(4,30) $|$ 40919 $|$  465;}& 29$|$ 29$|$ 74& 9.56029222 0 $|$ 9.56055568 0&   4.6-7$|$   6.8-7$|$ 0 $|$ 0 $|$   0.6-16$|$ 0 $|$   {\red{ -1.3-5}} &44\\  
 \mc{2}{|c|}{sym\_rd(4,35) $|$ 73814 $|$  630;}& 46$|$ 51$|$ 77& 1.09833279 1 $|$ 1.09831864 1&   6.3-8$|$   2.2-7$|$ 0 $|$ 0 $|$   0.7-16$|$ 0 $|$   {\blue{ 6.2-6}} &1:45\\  
 \mc{2}{|c|}{sym\_rd(4,40) $|$ 123409 $|$  820;}& 60$|$ 76$|$ 86& 1.15471518 1 $|$ 1.15473381 1&   5.4-8$|$   6.6-7$|$   1.6-13$|$ 0 $|$   3.2-16$|$ 0 $|$   {\blue{ -7.7-6}} &4:56\\  
 \mc{2}{|c|}{sym\_rd(4,45) $|$ 194579 $|$  1035;}& 45$|$ 62$|$ 90& 1.18424653 1 $|$ 1.18425819 1&   5.7-8$|$   3.5-7$|$   1.0-13$|$ 0 $|$   1.3-16$|$ 0 $|$   {\green{ -4.7-6}} &7:44\\  
 \mc{2}{|c|}{sym\_rd(4,50) $|$ 292824 $|$  1275;}& 45$|$ 62$|$ 91& 1.30418148 1 $|$ 1.30421731 1&   6.8-8$|$   7.9-7$|$   1.0-15$|$ 0 $|$   1.4-16$|$ 0 $|$   {\red{ -1.3-5}} &12:44\\  
 \mc{2}{|c|}{sym\_rd(5,5) $|$ 461 $|$  56;}&  8$|$  8$|$ 59& 1.95250518 0 $|$ 1.95247488 0&   4.6-7$|$   9.5-7$|$ 0 $|$ 0 $|$   2.2-16$|$ 0 $|$   {\blue{ 6.2-6}} &01\\  
 \mc{2}{|c|}{sym\_rd(5,10) $|$ 8007 $|$  286;}& 22$|$ 22$|$ 59& 2.98125399 0 $|$ 2.98114212 0&   4.0-7$|$   7.7-7$|$   0.1-16$|$ 0 $|$   4.9-16$|$ 0 $|$   {\red{ 1.6-5}} &07\\  
 \mc{2}{|c|}{sym\_rd(5,15) $|$ 54263 $|$  816;}& 41$|$ 43$|$111& 3.49345457 0 $|$ 3.49338911 0&   5.3-8$|$   2.4-7$|$ 0 $|$ 0 $|$   0.3-16$|$ 0 $|$   {\blue{ 8.2-6}} &2:53\\  
 \mc{2}{|c|}{sym\_rd(5,20) $|$ 230229 $|$  1771;}& 29$|$ 35$|$139& 4.17928037 0 $|$ 4.17942269 0&   3.1-7$|$   2.9-7$|$ 0 $|$ 0 $|$   0.8-16$|$ 0 $|$   {\red{ -1.5-5}} &27:28\\  
 \mc{2}{|c|}{sym\_rd(6,5) $|$ 209 $|$  35;}&  9$|$  9$|$ 51& 1.31674208 1 $|$ 1.31674075 1&   3.6-7$|$   3.5-7$|$ 0 $|$ 0 $|$   1.9-16$|$ 0 $|$   4.9-7 &01\\  
 \mc{2}{|c|}{sym\_rd(6,10) $|$ 5004 $|$  220;}& 21$|$ 21$|$ 57& 2.27372641 1 $|$ 2.27380428 1&   1.9-7$|$   6.2-7$|$   0.0-16$|$ 0 $|$   3.1-16$|$ 0 $|$   {\red{ -1.7-5}} &04\\  
 \mc{2}{|c|}{sym\_rd(6,15) $|$ 38759 $|$  680;}& 32$|$ 35$|$137& 2.70987911 1 $|$ 2.70973348 1&   4.7-7$|$   6.4-7$|$ 0 $|$ 0 $|$   1.2-16$|$ 0 $|$   {\red{ 2.6-5}} &1:33\\  
 \mc{2}{|c|}{sym\_rd(6,20) $|$ 177099 $|$  1540;}& 26$|$ 37$|$185& 3.15086704 1 $|$ 3.15084788 1&   6.4-7$|$   4.2-7$|$   5.3-16$|$ 0 $|$   1.2-16$|$ 0 $|$   {\green{ 3.0-6}} &22:48\\  
 \mc{2}{|c|}{nsym\_rd([10,10,10]) $|$ 3024 $|$  100;}&  9$|$  9$|$250& 2.44205446 0 $|$ 2.44203438 0&   5.6-7$|$   4.0-7$|$ 0 $|$ 0 $|$   0.2-16$|$ 0 $|$   {\green{ 3.4-6}} &02\\  
 \mc{2}{|c|}{nsym\_rd([15,15,15]) $|$ 14399 $|$  225;}&  9$|$  9$|$ 64& 2.48378784 0 $|$ 2.48373174 0&   9.9-7$|$   9.7-7$|$   0.7-16$|$ 0 $|$   0.5-16$|$ 0 $|$   {\blue{ 9.4-6}} &03\\  
 \mc{2}{|c|}{nsym\_rd([20,20,20]) $|$ 44099 $|$  400;}& 14$|$ 14$|$200& 3.47772119 0 $|$ 3.47780114 0&   5.3-7$|$   7.3-7$|$ 0 $|$ 0 $|$   1.1-16$|$ 0 $|$   {\red{ -1.0-5}} &18\\  
 \mc{2}{|c|}{nsym\_rd([20,25,25]) $|$ 68249 $|$  500;}& 47$|$ 51$|$ 66& 2.78568871 0 $|$ 2.78562272 0&   2.4-7$|$   6.0-7$|$ 0 $|$ 0 $|$   2.0-16$|$ 0 $|$   {\red{ 1.0-5}} &58\\  
 \mc{2}{|c|}{nsym\_rd([25,20,25]) $|$ 68249 $|$  500;}& 49$|$ 50$|$ 77& 2.77557008 0 $|$ 2.77563681 0&   8.4-8$|$   7.0-7$|$   0.3-16$|$ 0 $|$   3.8-16$|$ 0 $|$   {\red{ -1.0-5}} &58\\  
 \mc{2}{|c|}{nsym\_rd([25,25,20]) $|$ 68249 $|$  500;}& 14$|$ 14$|$129& 2.87657149 0 $|$ 2.87658217 0&   8.8-8$|$   9.0-8$|$ 0 $|$ 0 $|$   1.4-16$|$ 0 $|$   {\green{ -1.6-6}} &34\\  
 \mc{2}{|c|}{nsym\_rd([25,25,25]) $|$ 105624 $|$  625;}& 56$|$ 64$|$ 95& 2.83000532 0 $|$ 2.83011896 0&   1.5-7$|$   9.0-7$|$ 0 $|$ 0 $|$   1.7-16$|$ 0 $|$   {\red{ -1.7-5}} &1:33\\  
 \mc{2}{|c|}{nsym\_rd([30,30,30]) $|$ 216224 $|$  900;}& 30$|$ 33$|$122& 3.03772558 0 $|$ 3.03770676 0&   6.2-7$|$   4.6-7$|$   0.3-16$|$ 0 $|$   0.0-16$|$ 0 $|$   {\green{ 2.7-6}} &3:52\\  
 \mc{2}{|c|}{nsym\_rd([35,35,35]) $|$ 396899 $|$  1225;}& 45$|$ 49$|$141& 3.07047975 0 $|$ 3.07050501 0&   1.4-7$|$   2.0-7$|$ 0 $|$ 0 $|$   1.4-16$|$ 0 $|$   {\green{ -3.5-6}} &9:14\\  
 \mc{2}{|c|}{nsym\_rd([40,40,40]) $|$ 672399 $|$  1600;}& 33$|$ 35$|$ 93& 3.87873078 0 $|$ 3.87863899 0&   2.1-7$|$   3.3-7$|$   0.2-16$|$ 0 $|$   0.1-16$|$ 0 $|$   {\red{ 1.0-5}} &14:23\\  
 \mc{2}{|c|}{nsym\_rd([5,5,5,5]) $|$ 3374 $|$  125;}& 10$|$ 10$|$128& 1.89465077 0 $|$ 1.89464303 0&   1.4-7$|$   1.8-7$|$ 0 $|$ 0 $|$   2.0-16$|$ 0 $|$   {\green{ 1.6-6}} &02\\  
 \mc{2}{|c|}{nsym\_rd([6,6,6,6]) $|$ 9260 $|$  216;}& 10$|$ 10$|$132& 2.68232681 0 $|$ 2.68236807 0&   2.1-7$|$   5.9-7$|$   0.1-16$|$ 0 $|$   0.5-16$|$ 0 $|$   {\blue{ -6.5-6}} &04\\  
 \mc{2}{|c|}{nsym\_rd([7,7,7,7]) $|$ 21951 $|$  343;}& 10$|$ 10$|$200& 3.33236931 0 $|$ 3.33240403 0&   1.5-7$|$   2.8-7$|$   2.3-16$|$ 0 $|$   2.7-16$|$ 0 $|$   {\green{ -4.5-6}} &11\\  
 \mc{2}{|c|}{nsym\_rd([8,8,8,8]) $|$ 46655 $|$  512;}& 11$|$ 11$|$200& 2.83768958 0 $|$ 2.83773386 0&   1.0-7$|$   3.3-7$|$ 0 $|$ 0 $|$   1.0-16$|$ 0 $|$   {\blue{ -6.6-6}} &28\\  
 \mc{2}{|c|}{nsym\_rd([9,9,9,9]) $|$ 91124 $|$  729;}& 14$|$ 14$|$200& 3.10895856 0 $|$ 3.10890841 0&   3.1-7$|$   2.6-7$|$   2.6-16$|$ 0 $|$   2.0-16$|$ 0 $|$   {\blue{ 6.9-6}} &1:07\\  
 \mc{2}{|c|}{nonsym(12,4) $|$ 474551 $|$  1728;}&  5$|$ 17$|$200& 5.92161950 0 $|$ 5.92162092 0&   2.8-8$|$   4.5-9$|$   0.1-16$|$ 0 $|$   0.2-16$|$ 0 $|$   -1.1-7 &16:55\\  
 \mc{2}{|c|}{nonsym(13,4) $|$ 753570 $|$  2197;}& 15$|$ 55$|$200& 7.27450656 0 $|$ 7.27450942 0&   5.2-7$|$   5.6-9$|$   1.0-16$|$ 0 $|$   0.8-16$|$ 0 $|$   -1.8-7 & 1:51:34\\  
 \mc{2}{|c|}{nonsym(7,5) $|$ 614655 $|$  2401;}& 32$|$ 43$|$200& 5.10582689 0 $|$ 5.10572890 0&   2.4-7$|$   2.0-7$|$ 0 $|$ 0 $|$   2.7-16$|$ 0 $|$   {\blue{ 8.7-6}} &53:29\\  
 \mc{2}{|c|}{nonsym(8,5) $|$ 1679615 $|$  4096;}& 14$|$ 22$|$200& 5.77855140 0 $|$ 5.77862086 0&   5.2-7$|$   1.0-7$|$ 0 $|$ 0 $|$   4.8-16$|$ 0 $|$   {\blue{ -5.5-6}} & 2:46:20\\  
 \mc{2}{|c|}{nonsym(18,4) $|$ 5000210 $|$  5832;}& 13$|$ 55$|$200& 1.53963123 1 $|$ 1.53954727 1&   5.8-7$|$   3.7-7$|$ 0 $|$ 0 $|$   1.6-16$|$ 0 $|$   {\red{ 2.6-5}} & 8:50:14\\  
 \mc{2}{|c|}{nonsym(20,4) $|$ 9260999 $|$  8000;}&  7$|$ 17$|$200& 1.77231047 1 $|$ 1.77233375 1&   5.2-8$|$   7.4-8$|$ 0 $|$ 0 $|$   2.2-15$|$ 0 $|$   {\blue{ -6.4-6}} & 8:26:40\\  
 \mc{2}{|c|}{nonsym(21,4) $|$ 12326390 $|$  9261;}&  7$|$ 21$|$200& 2.03462783 1 $|$ 2.03463278 1&   5.7-8$|$   1.3-8$|$   2.9-15$|$ 0 $|$   2.9-15$|$ 0 $|$   {\green{ -1.2-6}} & 14:22:05\\  
 
\hline
\end{longtable}
\end{scriptsize}
\end{center}

\begin{landscape}
\begin{scriptsize}
\begin{center}

\begin{longtable}{| c | c | c | c | c |}
\caption{Performance of SDPNAL$+$ (a), ADMM$+$ (b), SDPAD (c) and 2EBD (d) on $\theta_+$, FAP, QAP, BIQ and RCP problems ($\varepsilon = 10^{-6}$)} \label{tableLS_SDPNALP_ADMM3c_SDPAD_TEBD-1} \\
\hline
\multicolumn{1}{|c}{} & \multicolumn{1}{|c|}{iteration} & \multicolumn{1}{|c|}{$\eta$} & \multicolumn{1}{|c|}{$\eta_g$}  & \multicolumn{1}{|c|}{time} \\ \hline
problem $|$ $m$ $|$ $n_{s};n_{l}$
&a$|$ b$|$ c$|$ d
&a$|$ b$|$ c$|$ d
&a$|$ b$|$ c$|$ d
&a$|$ b$|$ c$|$ d
%%&NAL$+$ $|$3c$|$SDPAD$|$TEBD
\\ \hline
\endhead
theta4 $|$  1949 $|$   200; &   0, 0;304 $|$  304 $|$  307 $|$  701& 9.6-7  $|$  9.6-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.4-6}}  $|$  {\green{ -1.4-6}}  $|$  3.0-7  $|$  {\green{ 1.5-6}}  & 06 $|$ 06 $|$ 05 $|$ 13  \\ \hline 
 theta42 $|$  5986 $|$   200; &   0, 0;179 $|$  179 $|$  151 $|$  345& 9.6-7  $|$  9.6-7  $|$  9.6-7  $|$  9.8-7  &  8.3-8  $|$  8.3-8  $|$  3.3-7  $|$  9.5-7  & 03 $|$ 03 $|$ 03 $|$ 06  \\ \hline 
 theta6 $|$  4375 $|$   300; &   0, 0;316 $|$  316 $|$  318 $|$  671& 8.5-7  $|$  8.5-7  $|$  9.8-7  $|$  9.9-7  &  {\green{ -2.0-6}}  $|$  {\green{ -2.0-6}}  $|$  {\green{ -1.2-6}}  $|$  {\green{ 1.4-6}}  & 13 $|$ 13 $|$ 12 $|$ 31  \\ \hline 
 theta62 $|$  13390 $|$   300; &   0, 0;178 $|$  178 $|$  129 $|$  336& 9.5-7  $|$  9.5-7  $|$  8.9-7  $|$  9.9-7  &  -1.1-7  $|$  -1.1-7  $|$  {\green{ 1.3-6}}  $|$  {\green{ 1.4-6}}  & 08 $|$ 08 $|$ 07 $|$ 15  \\ \hline 
 theta8 $|$  7905 $|$   400; &   0, 0;316 $|$  316 $|$  325 $|$  470& 9.7-7  $|$  9.7-7  $|$  8.6-7  $|$  9.8-7  &  {\green{ -2.5-6}}  $|$  {\green{ -2.5-6}}  $|$  {\green{ 1.7-6}}  $|$  {\green{ 1.2-6}}  & 24 $|$ 24 $|$ 24 $|$ 40  \\ \hline 
 theta82 $|$  23872 $|$   400; &   0, 0;157 $|$  157 $|$  130 $|$  343& 9.7-7  $|$  9.7-7  $|$  8.4-7  $|$  9.7-7  &  -2.3-7  $|$  -2.3-7  $|$  {\green{ 1.8-6}}  $|$  {\green{ 1.8-6}}  & 13 $|$ 13 $|$ 13 $|$ 30  \\ \hline 
 theta83 $|$  39862 $|$   400; &   0, 0;154 $|$  154 $|$  111 $|$  306& 9.5-7  $|$  9.5-7  $|$  9.9-7  $|$  9.9-7  &  -1.0-7  $|$  -1.0-7  $|$  6.0-7  $|$  {\green{ 2.4-6}}  & 14 $|$ 14 $|$ 13 $|$ 28  \\ \hline 
 theta10 $|$  12470 $|$   500; &   0, 0;354 $|$  354 $|$  351 $|$  490& 8.5-7  $|$  8.5-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -2.5-6}}  $|$  {\green{ -2.5-6}}  $|$  -7.8-7  $|$  {\green{ 1.5-6}}  & 46 $|$ 45 $|$ 42 $|$ 1:11  \\ \hline 
 theta102 $|$  37467 $|$   500; &   0, 0;157 $|$  157 $|$  130 $|$  355& 9.5-7  $|$  9.5-7  $|$  9.0-7  $|$  9.9-7  &  -6.0-7  $|$  -6.0-7  $|$  {\green{ 2.1-6}}  $|$  {\green{ 2.2-6}}  & 23 $|$ 23 $|$ 23 $|$ 54  \\ \hline 
 theta103 $|$  62516 $|$   500; &   0, 0;144 $|$  144 $|$  108 $|$  323& 9.2-7  $|$  9.2-7  $|$  9.8-7  $|$  9.8-7  &  -3.0-8  $|$  -3.0-8  $|$  5.9-7  $|$  {\green{ 2.6-6}}  & 22 $|$ 22 $|$ 21 $|$ 49  \\ \hline 
 theta104 $|$  87245 $|$   500; &   0, 0;169 $|$  169 $|$  123 $|$  338& 9.3-7  $|$  9.3-7  $|$  9.8-7  $|$  9.9-7  &  -9.2-8  $|$  -9.2-8  $|$  {\green{ 1.1-6}}  $|$  {\green{ 3.2-6}}  & 24 $|$ 24 $|$ 20 $|$ 51  \\ \hline 
 theta12 $|$  17979 $|$   600; &   0, 0;362 $|$  362 $|$  366 $|$  494& 9.0-7  $|$  9.0-7  $|$  8.8-7  $|$  9.2-7  &  {\green{ -2.2-6}}  $|$  {\green{ -2.2-6}}  $|$  {\green{ 1.0-6}}  $|$  {\green{ 1.3-6}}  & 1:15 $|$ 1:14 $|$ 1:11 $|$ 1:52  \\ \hline 
 theta123 $|$  90020 $|$   600; &   0, 0;156 $|$  156 $|$  107 $|$  345& 9.3-7  $|$  9.3-7  $|$  9.9-7  $|$  9.9-7  &  -6.0-8  $|$  -6.0-8  $|$  5.1-7  $|$  {\green{ 2.6-6}}  & 34 $|$ 35 $|$ 33 $|$ 1:26  \\ \hline 
 san200-0.7-1 $|$  5971 $|$   200; &   4, 4;500 $|$  1924 $|$  5566 $|$  139& 3.5-10  $|$  9.8-7  $|$  9.6-7  $|$  9.5-7  &  -2.7-10  $|$    {\red{ -1.1-5}}  $|$  {\green{ -4.0-6}}  $|$  {\green{ -1.6-6}}  & 07 $|$ 17 $|$ 47 $|$ 02  \\ \hline 
 sanr200-0.7 $|$  6033 $|$   200; &   0, 0;187 $|$  187 $|$  158 $|$  320& 9.4-7  $|$  9.4-7  $|$  9.2-7  $|$  9.7-7  &  -1.4-7  $|$  -1.4-7  $|$  3.5-8  $|$  {\green{ 1.1-6}}  & 03 $|$ 03 $|$ 04 $|$ 06  \\ \hline 
 c-fat200-1 $|$  18367 $|$   200; &   0, 0;233 $|$  233 $|$  444 $|$  330& 9.8-7  $|$  9.8-7  $|$  9.9-7  $|$  9.9-7  &  -6.9-7  $|$  -6.9-7  $|$  {\green{ -1.2-6}}  $|$  {\green{ 2.1-6}}  & 03 $|$ 03 $|$ 06 $|$ 04  \\ \hline 
 hamming-8-4 $|$  11777 $|$   256; &   0, 0;124 $|$  124 $|$  104 $|$  214& 4.7-7  $|$  4.7-7  $|$  9.6-7  $|$  8.9-7  &    {\blue{ -5.3-6}}  $|$    {\blue{ -5.3-6}}  $|$  {\green{ 2.1-6}}  $|$    {\red{ 1.0-5}}  & 02 $|$ 02 $|$ 03 $|$ 04  \\ \hline 
 hamming-9-8 $|$  2305 $|$   512; &  11,11;500 $|$  2413 $|$  3100 $|$  938& 9.5-7  $|$  9.6-7  $|$  9.6-7  $|$  9.0-7  &  -4.4-8  $|$    {\red{ -1.2-5}}  $|$  -6.9-7  $|$    {\blue{ 5.6-6}}  & 44 $|$ 3:07 $|$ 4:20 $|$ 1:36  \\ \hline 
 hamming-10-2 $|$  23041 $|$  1024; &   0, 0;657 $|$  657 $|$  651 $|$  902& 8.7-7  $|$  8.7-7  $|$  9.4-7  $|$  8.8-7  &    {\blue{ 7.6-6}}  $|$    {\blue{ 7.6-6}}  $|$  {\green{ -2.6-6}}  $|$    {\red{ 3.4-5}}  & 3:09 $|$ 3:05 $|$ 5:17 $|$ 3:47  \\ \hline 
 hamming-7-5-6 $|$  1793 $|$   128; &   0, 0;510 $|$  510 $|$  603 $|$  659& 8.7-7  $|$  8.7-7  $|$  8.6-7  $|$  9.1-7  &    {\blue{ -8.4-6}}  $|$    {\blue{ -8.4-6}}  $|$  9.2-7  $|$  {\green{ 1.8-6}}  & 04 $|$ 04 $|$ 05 $|$ 04  \\ \hline 
 hamming-8-3-4 $|$  16129 $|$   256; &   0, 0;232 $|$  232 $|$  189 $|$  180& 7.8-7  $|$  7.8-7  $|$  5.5-7  $|$  9.0-7  &  2.0-7  $|$  2.0-7  $|$  9.9-7  $|$  {\green{ -3.5-6}}  & 06 $|$ 06 $|$ 04 $|$ 03  \\ \hline 
 hamming-9-5-6 $|$  53761 $|$   512; &   0, 0;461 $|$  461 $|$  507 $|$  563& 9.5-7  $|$  9.5-7  $|$  9.5-7  $|$  8.9-7  &    {\red{ -1.2-5}}  $|$    {\red{ -1.2-5}}  $|$  {\green{ -1.9-6}}  $|$    {\blue{ 8.0-6}}  & 45 $|$ 45 $|$ 54 $|$ 58  \\ \hline 
 brock200-1 $|$  5067 $|$   200; &   0, 0;182 $|$  182 $|$  159 $|$  334& 9.6-7  $|$  9.6-7  $|$  9.5-7  $|$  9.7-7  &  -6.6-8  $|$  -6.6-8  $|$  2.4-9  $|$  {\green{ 1.1-6}}  & 04 $|$ 04 $|$ 03 $|$ 06  \\ \hline 
 brock200-4 $|$  6812 $|$   200; &   0, 0;172 $|$  172 $|$  138 $|$  297& 9.2-7  $|$  9.2-7  $|$  9.7-7  $|$  9.9-7  &  -1.1-7  $|$  -1.1-7  $|$  7.2-8  $|$  {\green{ 1.5-6}}  & 04 $|$ 04 $|$ 03 $|$ 06  \\ \hline 
 brock400-1 $|$  20078 $|$   400; &   0, 0;171 $|$  171 $|$  155 $|$  354& 8.9-7  $|$  8.9-7  $|$  9.9-7  $|$  9.7-7  &  {\green{ -1.6-6}}  $|$  {\green{ -1.6-6}}  $|$  {\green{ 1.6-6}}  $|$  {\green{ 1.7-6}}  & 14 $|$ 14 $|$ 14 $|$ 31  \\ \hline 
 keller4 $|$  5101 $|$   171; &   0, 0;317 $|$  317 $|$  526 $|$  634& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.2-8  $|$  -3.2-8  $|$  -6.2-7  $|$  {\green{ 1.5-6}}  & 03 $|$ 04 $|$ 08 $|$ 07  \\ \hline 
 p-hat300-1 $|$  33918 $|$   300; &   0, 0;649 $|$  649 $|$  791 $|$  759& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.3-7  $|$  -1.3-7  $|$  {\green{ 1.3-6}}  $|$  {\green{ 1.8-6}}  & 26 $|$ 26 $|$ 35 $|$ 33  \\ \hline 
 G43 $|$  9991 $|$  1000; &  21,21;973 $|$  1154 $|$  1147 $|$  934& 8.9-7  $|$  9.8-7  $|$  9.4-7  $|$  9.9-7  &  {\green{ 4.1-6}}  $|$  {\green{ -3.1-6}}  $|$  {\green{ 1.7-6}}  $|$  {\green{ 2.0-6}}  & 12:32 $|$ 13:04 $|$ 10:20 $|$ 13:00  \\ \hline 
 G44 $|$  9991 $|$  1000; &  21,21;942 $|$  1151 $|$  1144 $|$  968& 9.9-7  $|$  9.3-7  $|$  9.9-7  $|$  9.9-7  &    {\blue{ -5.1-6}}  $|$  {\green{ -2.9-6}}  $|$  {\green{ 1.6-6}}  $|$  {\green{ 1.6-6}}  & 12:00 $|$ 12:13 $|$ 10:11 $|$ 13:15  \\ \hline 
 G45 $|$  9991 $|$  1000; &  21,21;888 $|$  1175 $|$  1185 $|$  966& 9.8-7  $|$  9.5-7  $|$  9.4-7  $|$  9.9-7  &    {\blue{ -6.5-6}}  $|$  {\green{ 2.9-6}}  $|$  {\green{ -1.0-6}}  $|$  {\green{ 1.6-6}}  & 11:43 $|$ 13:24 $|$ 10:36 $|$ 13:28  \\ \hline 
 G46 $|$  9991 $|$  1000; &  21,21;887 $|$  1199 $|$  1180 $|$  943& 9.7-7  $|$  9.9-7  $|$  9.8-7  $|$  9.9-7  &    {\red{ -1.1-5}}  $|$  {\green{ -3.2-6}}  $|$  {\green{ -1.0-6}}  $|$  {\green{ 1.4-6}}  & 11:35 $|$ 12:55 $|$ 10:42 $|$ 12:58  \\ \hline 
 G47 $|$  9991 $|$  1000; &  21,21;1042 $|$  1186 $|$  1137 $|$  992& 9.4-7  $|$  9.5-7  $|$  9.5-7  $|$  9.9-7  &    {\blue{ -5.4-6}}  $|$  {\green{ 2.9-6}}  $|$  -9.4-7  $|$  {\green{ 1.2-6}}  & 13:10 $|$ 13:18 $|$ 10:28 $|$ 13:50  \\ \hline 
 G51 $|$  5910 $|$  1000; &   1, 2;5672 $|$  6207 $|$  10361 $|$  9586& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.0-6}}  $|$  3.7-7  $|$  2.6-7  $|$  5.6-7  &   1:15:12 $|$   1:21:52 $|$   2:11:03 $|$   2:31:30  \\ \hline 
 G52 $|$  5917 $|$  1000; &   5, 5;10840 $|$  11463 $|$  14163 $|$  12124& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  2.4-7  $|$  4.2-7  $|$  4.5-7  $|$  6.9-7  &   2:21:46 $|$   2:26:28 $|$   2:46:25 $|$   3:15:11  \\ \hline 
 G53 $|$  5915 $|$  1000; &   4, 4;13260 $|$  13289 $|$  23865 $|$  20623& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 2.9-6}}  $|$  {\green{ 2.6-6}}  $|$  {\green{ 2.9-6}}  $|$  {\green{ 4.2-6}}  &   2:48:21 $|$   2:49:53 $|$   4:48:56 $|$   5:49:06  \\ \hline 
 G54 $|$  5917 $|$  1000; &   8, 8;4278 $|$  3262 $|$  7542 $|$  5136& 9.9-7  $|$  9.7-7  $|$  9.9-7  $|$  9.9-7  &  -7.9-7  $|$  {\green{ 3.1-6}}  $|$  4.6-7  $|$  {\green{ 1.3-6}}  & 51:18 $|$ 38:42 $|$   1:26:47 $|$   1:17:01  \\ \hline 
 1dc.128 $|$  1472 $|$   128; &  28,31;1575 $|$  2260 $|$  1431 $|$  1046& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.8-7  &  1.6-7  $|$  {\green{ 2.8-6}}  $|$  {\green{ 1.9-6}}  $|$  {\green{ 4.1-6}}  & 13 $|$ 16 $|$ 14 $|$ 07  \\ \hline 
 1et.128 $|$  673 $|$   128; &   0, 0;313 $|$  313 $|$  370 $|$  478& 9.6-7  $|$  9.6-7  $|$  9.8-7  $|$  9.7-7  &  {\green{ 2.7-6}}  $|$  {\green{ 2.7-6}}  $|$  -3.3-7  $|$  {\green{ 1.5-6}}  & 02 $|$ 02 $|$ 03 $|$ 03  \\ \hline 
 1tc.128 $|$  513 $|$   128; &   4, 4;700 $|$  756 $|$  1116 $|$  233& 7.6-7  $|$  8.1-7  $|$  9.9-7  $|$  9.6-7  &  2.9-7  $|$    {\blue{ 5.1-6}}  $|$  -3.5-8  $|$  {\green{ 1.6-6}}  & 04 $|$ 04 $|$ 05 $|$ 01  \\ \hline 
 1zc.128 $|$  1121 $|$   128; &   0, 0;164 $|$  164 $|$  191 $|$  301& 9.4-7  $|$  9.4-7  $|$  9.8-7  $|$  8.6-7  &  {\green{ -4.8-6}}  $|$  {\green{ -4.8-6}}  $|$  {\green{ 1.4-6}}  $|$    {\blue{ 5.9-6}}  & 01 $|$ 01 $|$ 02 $|$ 02  \\ \hline 
 1dc.256 $|$  3840 $|$   256; &   2, 2;1000 $|$  2399 $|$  8744 $|$  376& 9.7-7  $|$  9.5-7  $|$  9.9-7  $|$  9.4-7  &  {\green{ -2.3-6}}  $|$    {\red{ -1.8-5}}  $|$    {\blue{ 5.1-6}}  $|$  -7.0-7  & 25 $|$ 44 $|$ 2:12 $|$ 10  \\ \hline 
 1et.256 $|$  1665 $|$   256; &   0, 0;893 $|$  893 $|$  1421 $|$  25000& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$    {\bf 2.5-3}  &  -2.7-7  $|$  -2.7-7  $|$  {\green{ 1.0-6}}  $|$    {\bf -1.2-3}  & 23 $|$ 22 $|$ 37 $|$ 13:38  \\ \hline 
 1tc.256 $|$  1313 $|$   256; &   0, 0;1335 $|$  1335 $|$  1979 $|$  3075& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.2-7  $|$  4.2-7  $|$  {\green{ 1.4-6}}  $|$  {\green{ 1.7-6}}  & 38 $|$ 37 $|$ 55 $|$ 1:20  \\ \hline 
 1zc.256 $|$  2817 $|$   256; &   0, 0;237 $|$  237 $|$  238 $|$  326& 6.1-7  $|$  6.1-7  $|$  8.6-7  $|$  9.9-7  &  {\green{ -4.9-6}}  $|$  {\green{ -4.9-6}}  $|$  {\green{ -1.3-6}}  $|$    {\blue{ 5.6-6}}  & 05 $|$ 06 $|$ 07 $|$ 07  \\ \hline 
 1dc.512 $|$  9728 $|$   512; &   0, 0;2216 $|$  2216 $|$  2269 $|$  2634& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.1-7  $|$  4.1-7  $|$  {\green{ 2.2-6}}  $|$  {\green{ 3.3-6}}  & 5:05 $|$ 5:03 $|$ 7:01 $|$ 6:14  \\ \hline 
 1et.512 $|$  4033 $|$   512; &   0, 0;990 $|$  990 $|$  1470 $|$  1530& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.1-7  $|$  -1.1-7  $|$  {\green{ 3.9-6}}  $|$    {\blue{ 5.6-6}}  & 1:57 $|$ 1:58 $|$ 3:15 $|$ 3:08  \\ \hline 
 1tc.512 $|$  3265 $|$   512; &   0, 0;2494 $|$  2494 $|$  3340 $|$  3807& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  9.4-7  $|$  9.4-7  $|$  {\green{ 2.5-6}}  $|$  {\green{ 3.3-6}}  & 4:57 $|$ 5:04 $|$ 10:15 $|$ 9:03  \\ \hline 
 2dc.512 $|$  54896 $|$   512; &   0, 0;2956 $|$  2956 $|$  2701 $|$  2173& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\blue{ 8.5-6}}  $|$    {\blue{ 8.5-6}}  $|$    {\blue{ 7.5-6}}  $|$    {\red{ 1.6-5}}  & 5:34 $|$ 5:34 $|$ 6:36 $|$ 4:45  \\ \hline 
 1zc.512 $|$  6913 $|$   512; &   0, 0;490 $|$  490 $|$  1056 $|$  2120& 8.5-7  $|$  8.5-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 4.7-6}}  $|$  {\green{ 4.7-6}}  $|$  2.2-7  $|$  3.0-7  & 53 $|$ 54 $|$ 3:08 $|$ 4:16  \\ \hline 
 1dc.1024 $|$  24064 $|$  1024; &   0, 0;2620 $|$  2620 $|$  2681 $|$  3641& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.3-6}}  $|$  {\green{ 1.3-6}}  $|$  {\green{ 3.4-6}}  $|$  {\green{ 4.0-6}}  & 31:46 $|$ 32:22 $|$ 45:21 $|$ 53:12  \\ \hline 
 1et.1024 $|$  9601 $|$  1024; &   0, 0;1144 $|$  1144 $|$  2563 $|$  2609& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.3-6}}  $|$  {\green{ 1.3-6}}  $|$    {\blue{ 5.6-6}}  $|$    {\blue{ 5.9-6}}  & 12:43 $|$ 12:54 $|$ 39:53 $|$ 35:35  \\ \hline 
 1tc.1024 $|$  7937 $|$  1024; &   0, 0;2732 $|$  2732 $|$  6545 $|$  6675& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 4.5-6}}  $|$  {\green{ 4.5-6}}  $|$  {\green{ 4.5-6}}  $|$  {\green{ 4.2-6}}  & 31:34 $|$ 32:08 $|$   1:48:31 $|$   1:40:06  \\ \hline 
 1zc.1024 $|$  16641 $|$  1024; &   0, 0;711 $|$  711 $|$  770 $|$  25000& 7.7-7  $|$  7.7-7  $|$  9.9-7  $|$    {\red{ 3.1-5}}  &    {\blue{ 5.4-6}}  $|$    {\blue{ 5.4-6}}  $|$  {\green{ 2.0-6}}  $|$    {\bf 7.9-4}  & 7:12 $|$ 7:19 $|$ 12:18 $|$   7:48:20  \\ \hline 
 2dc.1024 $|$  169163 $|$  1024; &   0, 0;4135 $|$  4135 $|$  1896 $|$  1891& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ 1.3-5}}  $|$    {\red{ 1.3-5}}  $|$    {\red{ 1.0-5}}  $|$    {\red{ 1.5-5}}  & 44:55 $|$ 45:59 $|$ 29:02 $|$ 24:59  \\ \hline 
 1dc.2048 $|$  58368 $|$  2048; &   0, 0;4153 $|$  4153 $|$  7277 $|$  8476& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 4.2-6}}  $|$  {\green{ 4.2-6}}  $|$    {\blue{ 6.4-6}}  $|$    {\blue{ 6.5-6}}  &   5:50:06 $|$   5:47:45 $|$   13:59:49 $|$   16:04:13  \\ \hline 
 1et.2048 $|$  22529 $|$  2048; &   0, 0;3039 $|$  3039 $|$  4422 $|$  4739& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.1-6}}  $|$  {\green{ 1.1-6}}  $|$  {\green{ 4.8-6}}  $|$    {\blue{ 7.8-6}}  &   4:01:54 $|$   4:04:34 $|$   8:47:18 $|$   8:28:46  \\ \hline 
 1tc.2048 $|$  18945 $|$  2048; &   0, 0;2876 $|$  2876 $|$  7329 $|$  7482& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.5-6}}  $|$  {\green{ 1.5-6}}  $|$    {\blue{ 5.5-6}}  $|$    {\blue{ 5.6-6}}  &   3:50:43 $|$   3:50:16 $|$   13:29:15 $|$   13:50:32  \\ \hline 
 2dc.2048 $|$  504452 $|$  2048; &   0, 0;2997 $|$  2997 $|$  2147 $|$  1849& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\blue{ 8.3-6}}  $|$    {\blue{ 8.3-6}}  $|$    {\red{ 1.0-5}}  $|$    {\red{ 2.2-5}}  &   3:54:58 $|$   3:52:42 $|$   4:13:47 $|$   3:07:46  \\ \hline 
 fap08 $|$  120 $|$   120; &   1, 1;368 $|$  420 $|$  725 $|$  976& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.4-7  &  {\green{ -1.7-6}}  $|$  {\green{ -1.5-6}}  $|$  {\green{ -2.6-6}}  $|$  {\green{ -3.5-6}}  & 03 $|$ 03 $|$ 05 $|$ 06  \\ \hline 
 fap09 $|$  174 $|$   174; &   1, 1;426 $|$  419 $|$  464 $|$  728& 9.8-7  $|$  9.7-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.2-6}}  $|$  {\green{ 1.2-6}}  $|$  {\green{ 1.0-6}}  $|$  -5.1-8  & 05 $|$ 05 $|$ 04 $|$ 07  \\ \hline 
 fap10 $|$  183 $|$   183; &   3, 3;993 $|$  1424 $|$  2313 $|$  2774& 8.8-7  $|$  6.0-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -2.5-5}}  $|$  {\green{ 3.7-6}}  $|$    {\bf -1.3-4}  $|$    {\red{ -6.8-5}}  & 18 $|$ 25 $|$ 27 $|$ 42  \\ \hline 
 fap11 $|$  252 $|$   252; &   5, 5;1180 $|$  1559 $|$  2585 $|$  2771& 9.6-7  $|$  5.3-7  $|$  9.9-7  $|$  9.7-7  &    {\red{ -6.8-5}}  $|$    {\red{ -1.9-5}}  $|$    {\bf -2.2-4}  $|$    {\bf -1.1-4}  & 39 $|$ 50 $|$ 1:07 $|$ 1:18  \\ \hline 
 fap12 $|$  369 $|$   369; &  15,15;1768 $|$  1830 $|$  3394 $|$  3325& 9.9-7  $|$  8.4-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -6.6-5}}  $|$    {\red{ -2.6-5}}  $|$    {\bf -2.2-4}  $|$    {\bf -1.3-4}  & 1:56 $|$ 1:55 $|$ 3:32 $|$ 3:08  \\ \hline 
 fap25 $|$  2118 $|$  2118; &  11,11;2268 $|$  5799 $|$  5495 $|$  4498& 9.2-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -8.2-5}}  $|$    {\red{ -3.2-5}}  $|$    {\bf -1.1-4}  $|$    {\red{ -7.1-5}}  &   3:58:21 $|$   10:55:33 $|$   13:26:47 $|$   8:11:50  \\ \hline 
 fap36 $|$  4110 $|$  4110; &   4, 4;2033 $|$  2824 $|$  4445 $|$  3500& 9.5-7  $|$  9.9-7  $|$  9.9-7  $|$  9.8-7  &    {\red{ -2.5-5}}  $|$    {\red{ -1.7-5}}  $|$    {\red{ -3.0-5}}  $|$    {\red{ -2.8-5}}  &   23:07:56 $|$   30:57:53 $|$   78:43:03 $|$   43:37:44  \\ \hline 
 bur26a $|$  1051 $|$   676; &  137,222;10228 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 5.6-6}}  $|$    {\red{ 1.1-5}}  $|$    {\blue{ 8.9-6}}  &    {\red{ -1.8-5}}  $|$    {\red{ -6.3-5}}  $|$    {\red{ -7.7-5}}  $|$    {\red{ -8.2-5}}  &   1:48:05 $|$   2:05:11 $|$   2:07:44 $|$   2:38:24  \\ \hline 
 bur26b $|$  1051 $|$   676; &  100,208;8605 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 6.8-6}}  $|$    {\red{ 1.1-5}}  $|$    {\blue{ 9.3-6}}  &    {\red{ -1.8-5}}  $|$    {\red{ -5.7-5}}  $|$    {\red{ -8.0-5}}  $|$    {\red{ -7.5-5}}  &   1:32:52 $|$   2:07:13 $|$   1:57:30 $|$   2:49:59  \\ \hline 
 bur26c $|$  1051 $|$   676; &  247,441;21498 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$  {\green{ 4.2-6}}  $|$    {\red{ 1.4-5}}  $|$    {\red{ 1.4-5}}  &    {\red{ -2.0-5}}  $|$    {\red{ -4.5-5}}  $|$    {\bf -1.2-4}  $|$    {\bf -1.8-4}  &   2:03:12 $|$   2:05:11 $|$   2:02:35 $|$   2:50:08  \\ \hline 
 bur26d $|$  1051 $|$   676; &  173,306;13287 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 6.4-6}}  $|$    {\red{ 1.5-5}}  $|$    {\red{ 1.3-5}}  &    {\red{ -1.3-5}}  $|$    {\red{ -8.4-5}}  $|$    {\bf -1.2-4}  $|$    {\bf -1.4-4}  &   1:59:20 $|$   2:02:24 $|$   1:51:20 $|$   2:53:07  \\ \hline 
 bur26e $|$  1051 $|$   676; &  129,361;14705 $|$  25000 $|$  25000 $|$  25000& 9.4-7  $|$  {\green{ 3.1-6}}  $|$    {\blue{ 6.4-6}}  $|$    {\red{ 1.4-5}}  &    {\red{ -1.1-5}}  $|$    {\red{ -2.8-5}}  $|$    {\red{ -3.6-5}}  $|$    {\bf -1.9-4}  &   1:18:35 $|$   2:03:18 $|$   2:28:06 $|$   2:46:03  \\ \hline 
 bur26f $|$  1051 $|$   676; &  107,248;11272 $|$  20887 $|$  25000 $|$  25000& 9.9-7  $|$  9.9-7  $|$    {\blue{ 8.1-6}}  $|$    {\red{ 1.2-5}}  &    {\red{ -1.0-5}}  $|$    {\red{ -1.0-5}}  $|$    {\red{ -4.8-5}}  $|$    {\red{ -7.5-5}}  &   1:45:13 $|$   1:45:08 $|$   2:09:11 $|$   2:44:28  \\ \hline 
 bur26g $|$  1051 $|$   676; &  250,392;10817 $|$  17910 $|$  25000 $|$  25000& 9.9-7  $|$  8.6-7  $|$  {\green{ 1.6-6}}  $|$    {\blue{ 7.8-6}}  &    {\red{ -2.4-5}}  $|$    {\blue{ -6.3-6}}  $|$    {\red{ -4.0-5}}  $|$    {\red{ -6.9-5}}  &   1:32:44 $|$   1:29:22 $|$   1:57:13 $|$   2:46:34  \\ \hline 
 bur26h $|$  1051 $|$   676; &  146,360;10658 $|$  23208 $|$  25000 $|$  25000& 9.9-7  $|$  9.4-7  $|$  {\green{ 1.4-6}}  $|$    {\red{ 2.3-5}}  &    {\red{ 1.9-5}}  $|$  {\green{ -1.4-6}}  $|$    {\red{ -2.3-5}}  $|$    {\bf -1.7-4}  &   1:25:45 $|$   1:57:33 $|$   2:01:12 $|$   2:54:20  \\ \hline 
 chr12a $|$  232 $|$   144; &  185,246;1150 $|$  3645 $|$  6509 $|$  25000& 4.4-7  $|$  9.1-7  $|$  9.1-7  $|$  {\green{ 2.4-6}}  &  5.7-10  $|$    {\red{ -8.7-5}}  $|$    {\bf 1.8-4}  $|$    {\bf -2.6-4}  & 25 $|$ 25 $|$ 40 $|$ 6:21  \\ \hline 
 chr12b $|$  232 $|$   144; &  141,150;1333 $|$  2833 $|$  4552 $|$  20981& 9.3-7  $|$  9.4-7  $|$  9.6-7  $|$  9.5-7  &  6.0-7  $|$    {\bf 2.4-4}  $|$    {\bf -1.9-4}  $|$    {\bf 2.0-4}  & 19 $|$ 18 $|$ 26 $|$ 5:19  \\ \hline 
 chr12c $|$  232 $|$   144; &  70,213;5547 $|$  25000 $|$  25000 $|$  25000& 5.9-7  $|$  {\green{ 4.9-6}}  $|$    {\blue{ 5.9-6}}  $|$  {\green{ 4.5-6}}  &    {\red{ 9.0-5}}  $|$    {\bf -4.4-4}  $|$    {\bf -2.2-4}  $|$    {\bf -1.5-4}  & 1:10 $|$ 3:30 $|$ 4:27 $|$ 6:20  \\ \hline 
 chr15a $|$  358 $|$   225; &  215,394;14122 $|$  25000 $|$  25000 $|$  25000& 6.9-7  $|$    {\blue{ 7.9-6}}  $|$    {\red{ 1.4-5}}  $|$    {\red{ 3.0-5}}  &    {\bf 3.2-4}  $|$    {\bf -1.9-3}  $|$    {\bf -1.6-3}  $|$    {\bf -4.5-3}  & 7:08 $|$ 8:02 $|$ 12:07 $|$ 14:48  \\ \hline 
 chr15b $|$  358 $|$   225; &  34,92;2611 $|$  3621 $|$  12507 $|$  25000& 7.4-7  $|$  8.6-7  $|$  9.9-7  $|$    {\red{ 2.1-5}}  &    {\bf -1.5-4}  $|$    {\bf 6.2-4}  $|$    {\bf 4.4-4}  $|$    {\bf -1.1-3}  & 58 $|$ 1:10 $|$ 4:40 $|$ 14:26  \\ \hline 
 chr15c $|$  358 $|$   225; &  26,67;2020 $|$  2919 $|$  8994 $|$  25000& 4.2-7  $|$  9.0-7  $|$  9.8-7  $|$    {\red{ 4.6-5}}  &    {\blue{ 5.5-6}}  $|$    {\bf 5.4-4}  $|$    {\bf -3.5-4}  $|$    {\bf -1.5-2}  & 46 $|$ 58 $|$ 3:36 $|$ 14:27  \\ \hline 
 chr18a $|$  511 $|$   324; &  356,519;13265 $|$  25000 $|$  25000 $|$  25000& 7.9-7  $|$  {\green{ 3.0-6}}  $|$    {\blue{ 5.2-6}}  $|$    {\red{ 4.1-5}}  &    {\bf 4.7-4}  $|$    {\bf -2.2-4}  $|$    {\bf -2.3-4}  $|$    {\bf -1.1-2}  & 12:50 $|$ 17:44 $|$ 25:29 $|$ 30:47  \\ \hline 
 chr18b $|$  511 $|$   324; &  34,61;1658 $|$  1124 $|$  1176 $|$  8709& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\blue{ -9.5-6}}  $|$  {\green{ -4.5-6}}  $|$  {\green{ -3.0-6}}  $|$    {\blue{ -6.1-6}}  & 1:55 $|$ 52 $|$ 1:04 $|$ 11:15  \\ \hline 
 chr20a $|$  628 $|$   400; &  241,445;10389 $|$  25000 $|$  25000 $|$  25000& 8.7-7  $|$  {\green{ 2.0-6}}  $|$  {\green{ 2.2-6}}  $|$    {\red{ 3.1-5}}  &    {\bf 3.8-4}  $|$    {\bf -2.4-4}  $|$    {\red{ -8.9-5}}  $|$    {\bf -4.3-3}  & 18:17 $|$ 29:49 $|$ 43:13 $|$ 49:22  \\ \hline 
 chr20b $|$  628 $|$   400; &  68,165;3940 $|$  8256 $|$  25000 $|$  25000& 6.8-9  $|$  9.6-7  $|$    {\red{ 2.9-5}}  $|$    {\red{ 2.4-5}}  &  {\green{ -2.0-6}}  $|$    {\bf 5.2-4}  $|$    {\bf -5.4-3}  $|$    {\bf -4.0-3}  & 9:02 $|$ 10:39 $|$ 45:06 $|$ 51:14  \\ \hline 
 chr20c $|$  628 $|$   400; &  386,764;10040 $|$  14673 $|$  25000 $|$  25000& 8.1-7  $|$  9.1-7  $|$  {\green{ 1.4-6}}  $|$    {\red{ 3.4-5}}  &    {\bf -1.0-4}  $|$    {\blue{ 5.2-6}}  $|$    {\bf -2.7-4}  $|$    {\bf -1.1-2}  & 13:12 $|$ 13:45 $|$ 26:08 $|$ 48:58  \\ \hline 
 chr22a $|$  757 $|$   484; &  104,250;6940 $|$  6457 $|$  22364 $|$  25000& 3.5-7  $|$  8.8-7  $|$  9.9-7  $|$    {\red{ 2.5-5}}  &    {\blue{ 6.6-6}}  $|$    {\bf 3.9-4}  $|$    {\bf -2.7-4}  $|$    {\bf -2.6-3}  & 22:57 $|$ 12:29 $|$ 50:45 $|$   1:17:44  \\ \hline 
 chr22b $|$  757 $|$   484; &  89,189;5620 $|$  7211 $|$  25000 $|$  25000& 3.1-7  $|$  9.7-7  $|$    {\red{ 1.5-5}}  $|$    {\red{ 2.1-5}}  &  {\green{ 1.7-6}}  $|$    {\bf 3.4-4}  $|$    {\bf -1.4-3}  $|$    {\bf -1.8-3}  & 12:46 $|$ 13:52 $|$   1:07:51 $|$   1:15:34  \\ \hline 
 chr25a $|$  973 $|$   625; &  53,200;5151 $|$  7127 $|$  25000 $|$  25000& 8.6-7  $|$  8.6-7  $|$    {\red{ 3.7-5}}  $|$    {\red{ 3.4-5}}  &    {\bf 5.6-4}  $|$    {\bf 7.8-4}  $|$    {\bf -9.5-3}  $|$    {\bf -6.8-3}  & 21:04 $|$ 26:03 $|$   2:10:29 $|$   2:23:01  \\ \hline 
 els19 $|$  568 $|$   361; &  40,128;5188 $|$  3809 $|$  21549 $|$  25000& 9.9-7  $|$  9.9-7  $|$  9.7-7  $|$    {\red{ 2.1-5}}  &    {\red{ 8.1-5}}  $|$    {\bf 1.9-4}  $|$    {\bf 1.5-4}  $|$    {\bf -2.5-3}  & 7:01 $|$ 3:28 $|$ 22:01 $|$ 37:50  \\ \hline 
 esc16a $|$  406 $|$   256; &  54,83;1895 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 5.2-6}}  $|$  {\green{ 4.5-6}}  $|$    {\red{ 1.2-5}}  &    {\red{ -4.2-5}}  $|$    {\bf -1.8-4}  $|$    {\bf -1.8-4}  $|$    {\bf -2.9-4}  & 1:16 $|$ 12:04 $|$ 9:37 $|$ 19:50  \\ \hline 
 esc16b $|$  406 $|$   256; &  69,382;5102 $|$  22427 $|$  25000 $|$  25000& 9.9-7  $|$  9.9-7  $|$    {\blue{ 6.8-6}}  $|$  {\green{ 4.5-6}}  &    {\red{ -4.1-5}}  $|$    {\bf -1.1-4}  $|$    {\bf -3.6-4}  $|$    {\bf -2.9-4}  & 3:29 $|$ 8:51 $|$ 8:36 $|$ 16:39  \\ \hline 
 esc16c $|$  406 $|$   256; &  289,1044;9190 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 9.3-6}}  $|$    {\blue{ 9.0-6}}  $|$    {\red{ 2.3-5}}  &    {\red{ -4.3-5}}  $|$    {\bf -7.8-4}  $|$    {\bf -8.7-4}  $|$    {\bf -1.4-3}  & 9:46 $|$ 10:58 $|$ 10:52 $|$ 17:47  \\ \hline 
 esc16d $|$  406 $|$   256; &   0, 0;298 $|$  298 $|$  439 $|$  557& 9.6-7  $|$  9.6-7  $|$  9.7-7  $|$  9.9-7  &    {\blue{ -5.6-6}}  $|$    {\blue{ -5.6-6}}  $|$  {\green{ -2.8-6}}  $|$  -8.9-7  & 08 $|$ 08 $|$ 10 $|$ 25  \\ \hline 
 esc16e $|$  406 $|$   256; &   0, 0;342 $|$  342 $|$  488 $|$  1557& 9.9-7  $|$  9.9-7  $|$  9.8-7  $|$  9.9-7  &    {\blue{ -6.3-6}}  $|$    {\blue{ -6.3-6}}  $|$  {\green{ -3.4-6}}  $|$  2.4-8  & 08 $|$ 08 $|$ 11 $|$ 1:09  \\ \hline 
 esc16g $|$  406 $|$   256; &   0, 0;447 $|$  447 $|$  498 $|$  1778& 9.8-7  $|$  9.8-7  $|$  9.9-7  $|$  9.9-7  &  1.8-7  $|$  1.8-7  $|$  5.4-7  $|$  -8.3-7  & 11 $|$ 11 $|$ 11 $|$ 1:22  \\ \hline 
 esc16h $|$  406 $|$   256; &  41,57;1373 $|$  25000 $|$  25000 $|$  25000& 9.8-7  $|$  {\green{ 1.3-6}}  $|$  {\green{ 1.6-6}}  $|$  {\green{ 2.8-6}}  &    {\red{ -1.3-5}}  $|$    {\red{ -2.7-5}}  $|$    {\red{ -3.1-5}}  $|$    {\red{ -4.2-5}}  & 44 $|$ 9:53 $|$ 8:24 $|$ 15:33  \\ \hline 
 esc16i $|$  406 $|$   256; &  17,17;864 $|$  1330 $|$  1330 $|$  5296& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 4.3-6}}  $|$    {\blue{ -5.8-6}}  $|$  {\green{ -3.9-6}}  $|$    {\blue{ -5.8-6}}  & 24 $|$ 30 $|$ 31 $|$ 4:06  \\ \hline 
 esc16j $|$  406 $|$   256; &   0, 0;451 $|$  451 $|$  566 $|$  1084& 9.6-7  $|$  9.6-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -3.4-5}}  $|$    {\red{ -3.4-5}}  $|$    {\red{ -4.7-5}}  $|$  -1.4-7  & 12 $|$ 12 $|$ 12 $|$ 48  \\ \hline 
 esc32a $|$  1582 $|$  1024; &  46,78;1664 $|$  4931 $|$  2247 $|$  9630& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.1-6}}  $|$  {\green{ -2.0-6}}  $|$  {\green{ -1.1-6}}  $|$  {\green{ -2.7-6}}  & 32:32 $|$   1:06:25 $|$ 27:49 $|$   2:44:37  \\ \hline 
 esc32b $|$  1582 $|$  1024; &  52,100;2196 $|$  25000 $|$  25000 $|$  25000& 9.8-7  $|$  {\green{ 3.7-6}}  $|$  {\green{ 2.4-6}}  $|$    {\blue{ 8.3-6}}  &    {\red{ -5.1-5}}  $|$    {\bf -2.4-4}  $|$    {\bf -2.2-4}  $|$    {\bf -4.0-4}  & 45:50 $|$   5:18:19 $|$   4:31:51 $|$   7:59:47  \\ \hline 
 esc32c $|$  1582 $|$  1024; &  46,139;3562 $|$  25000 $|$  25000 $|$  25000& 9.7-7  $|$    {\blue{ 5.3-6}}  $|$    {\blue{ 5.1-6}}  $|$    {\red{ 1.6-5}}  &  {\green{ -4.1-6}}  $|$    {\red{ -5.4-5}}  $|$    {\red{ -5.2-5}}  $|$    {\red{ -9.8-5}}  &   1:06:19 $|$   4:58:47 $|$   4:00:23 $|$   8:01:19  \\ \hline 
 esc32d $|$  1582 $|$  1024; &   0, 0;678 $|$  678 $|$  799 $|$  1412& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\blue{ -9.4-6}}  $|$    {\blue{ -9.4-6}}  $|$    {\red{ -1.7-5}}  $|$  -2.2-7  & 9:40 $|$ 9:39 $|$ 8:01 $|$ 25:40  \\ \hline 
 esc32e $|$  1582 $|$  1024; &  40,47;1248 $|$  1108 $|$  905 $|$  784& 9.9-7  $|$  9.8-7  $|$  8.6-7  $|$  9.7-7  &    {\blue{ 8.7-6}}  $|$  -3.8-7  $|$    {\blue{ -9.2-6}}  $|$  {\green{ -3.1-6}}  & 22:00 $|$ 16:09 $|$ 8:32 $|$ 14:30  \\ \hline 
 esc32f $|$  1582 $|$  1024; &  40,47;1248 $|$  1108 $|$  905 $|$  784& 9.9-7  $|$  9.8-7  $|$  8.6-7  $|$  9.7-7  &    {\blue{ 8.7-6}}  $|$  -3.8-7  $|$    {\blue{ -9.2-6}}  $|$  {\green{ -3.1-6}}  & 21:31 $|$ 15:45 $|$ 8:25 $|$ 12:57  \\ \hline 
 esc32g $|$  1582 $|$  1024; &   0, 0;520 $|$  520 $|$  588 $|$  981& 9.3-7  $|$  9.3-7  $|$  9.2-7  $|$  9.9-7  &  {\green{ 1.9-6}}  $|$  {\green{ 1.9-6}}  $|$  {\green{ -3.3-6}}  $|$  3.6-7  & 7:17 $|$ 7:14 $|$ 5:41 $|$ 17:19  \\ \hline 
 esc32h $|$  1582 $|$  1024; &  97,236;4959 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 9.4-6}}  $|$    {\red{ 1.2-5}}  $|$    {\red{ 2.8-5}}  &    {\red{ -4.4-5}}  $|$    {\bf -4.1-4}  $|$    {\bf -5.0-4}  $|$    {\bf -7.4-4}  &   1:42:34 $|$   5:01:41 $|$   4:13:31 $|$   7:30:56  \\ \hline 
 had12 $|$  232 $|$   144; &  21,71;2037 $|$  25000 $|$  25000 $|$  25000& 8.4-7  $|$  {\green{ 1.2-6}}  $|$  {\green{ 1.7-6}}  $|$    {\red{ 2.4-5}}  &    {\blue{ -9.2-6}}  $|$    {\red{ -1.1-5}}  $|$    {\red{ -1.4-5}}  $|$    {\bf -2.7-4}  & 30 $|$ 3:59 $|$ 5:01 $|$ 6:50  \\ \hline 
 had14 $|$  313 $|$   196; &  38,97;3878 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$  {\green{ 4.0-6}}  $|$  {\green{ 4.1-6}}  $|$    {\red{ 3.7-5}}  &    {\blue{ -8.7-6}}  $|$    {\red{ -4.5-5}}  $|$    {\red{ -3.9-5}}  $|$    {\bf -4.7-4}  & 1:44 $|$ 6:57 $|$ 9:09 $|$ 11:06  \\ \hline 
 had16 $|$  406 $|$   256; &  66,168;4900 $|$  19949 $|$  25000 $|$  25000& 4.2-7  $|$  4.8-7  $|$    {\blue{ 8.9-6}}  $|$    {\red{ 3.0-5}}  &  1.9-7  $|$    {\red{ 1.5-5}}  $|$    {\red{ -5.5-5}}  $|$    {\bf -2.6-4}  & 3:31 $|$ 9:15 $|$ 16:07 $|$ 18:45  \\ \hline 
 had18 $|$  511 $|$   324; &  227,312;11708 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 1.4-5}}  $|$    {\red{ 3.1-5}}  $|$    {\red{ 2.4-5}}  &    {\red{ -2.3-5}}  $|$    {\bf -2.0-4}  $|$    {\bf -3.1-4}  $|$    {\bf -3.1-4}  & 16:16 $|$ 19:32 $|$ 22:29 $|$ 29:56  \\ \hline 
 had20 $|$  628 $|$   400; &  93,197;7004 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 1.4-5}}  $|$    {\red{ 3.1-5}}  $|$    {\red{ 2.8-5}}  &    {\red{ -1.7-5}}  $|$    {\bf -1.9-4}  $|$    {\bf -3.2-4}  $|$    {\bf -4.4-4}  & 18:14 $|$ 30:47 $|$ 41:00 $|$ 50:54  \\ \hline 
 kra30a $|$  1393 $|$   900; &  49,72;3208 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 1.3-5}}  $|$    {\red{ 1.4-5}}  $|$  {\green{ 1.7-6}}  &    {\red{ -6.5-5}}  $|$    {\bf -4.2-4}  $|$    {\bf -5.7-4}  $|$    {\red{ -5.9-5}}  & 52:13 $|$   3:45:29 $|$   5:11:22 $|$   5:42:45  \\ \hline 
 kra30b $|$  1393 $|$   900; &  81,101;3080 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 1.1-5}}  $|$    {\red{ 1.1-5}}  $|$    {\red{ 1.8-5}}  &    {\red{ -6.5-5}}  $|$    {\bf -3.7-4}  $|$    {\bf -4.9-4}  $|$    {\bf -6.1-4}  & 55:48 $|$   3:56:14 $|$   5:15:18 $|$   5:45:45  \\ \hline 
 kra32 $|$  1582 $|$  1024; &  67,83;2946 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 9.1-6}}  $|$    {\red{ 1.1-5}}  $|$    {\red{ 1.7-5}}  &    {\red{ -7.0-5}}  $|$    {\bf -3.2-4}  $|$    {\bf -4.0-4}  $|$    {\bf -5.0-4}  &   1:07:22 $|$   5:07:43 $|$   6:57:49 $|$   8:11:14  \\ \hline 
 lipa20a $|$  628 $|$   400; &  19,30;1300 $|$  1653 $|$  5698 $|$  25000& 1.0-7  $|$  8.8-7  $|$  9.8-7  $|$    {\red{ 4.8-5}}  &  {\green{ -1.4-6}}  $|$  {\green{ -4.4-6}}  $|$    {\red{ -2.0-5}}  $|$    {\bf -1.6-3}  & 1:35 $|$ 1:43 $|$ 6:54 $|$ 51:25  \\ \hline 
 lipa20b $|$  628 $|$   400; &   4,14;700 $|$  1514 $|$  4747 $|$  25000& 4.3-8  $|$  8.5-7  $|$  9.7-7  $|$    {\bf 4.4-4}  &  -1.9-7  $|$    {\blue{ 9.1-6}}  $|$    {\red{ -3.1-5}}  $|$    {\bf -2.0-2}  & 1:13 $|$ 1:19 $|$ 3:51 $|$ 48:31  \\ \hline 
 lipa30a $|$  1393 $|$   900; &  443,1216;1300 $|$  3533 $|$  11683 $|$  16167& 1.0-7  $|$  8.9-7  $|$  9.5-7  $|$  9.9-7  &  -4.3-10  $|$    {\blue{ 8.3-6}}  $|$    {\red{ 3.2-5}}  $|$  {\green{ -3.8-6}}  & 47:33 $|$ 26:59 $|$   1:52:11 $|$   3:46:31  \\ \hline 
 lipa30b $|$  1393 $|$   900; &   4, 9;820 $|$  2700 $|$  7516 $|$  25000& 8.2-9  $|$  9.1-7  $|$  9.9-7  $|$    {\bf 1.6-4}  &  -3.7-7  $|$    {\red{ 4.3-5}}  $|$    {\red{ 4.7-5}}  $|$    {\bf 1.1-2}  & 11:08 $|$ 16:33 $|$ 52:22 $|$   5:31:56  \\ \hline 
 lipa40a $|$  2458 $|$  1600; &  153,546;3732 $|$  6483 $|$  18785 $|$  25000& 5.5-7  $|$  8.8-7  $|$  9.8-7  $|$    {\blue{ 9.5-6}}  &  {\green{ 1.2-6}}  $|$    {\red{ 4.2-5}}  $|$    {\red{ -4.1-5}}  $|$    {\bf -1.5-4}  &   3:01:05 $|$   3:32:47 $|$   19:15:19 $|$   26:56:27  \\ \hline 
 lipa40b $|$  2458 $|$  1600; &   5,18;991 $|$  4878 $|$  5970 $|$  25000& 4.2-7  $|$  9.0-7  $|$  9.8-7  $|$    {\bf 4.6-4}  &  1.9-7  $|$    {\bf 1.1-4}  $|$    {\red{ -6.4-5}}  $|$    {\bf -4.1-2}  &   1:02:59 $|$   2:20:09 $|$   4:11:06 $|$   23:33:11  \\ \hline 
 nug12 $|$  232 $|$   144; &  38,44;1788 $|$  25000 $|$  25000 $|$  25000& 9.2-7  $|$    {\blue{ 6.3-6}}  $|$    {\blue{ 6.1-6}}  $|$    {\red{ 1.2-5}}  &    {\red{ -6.5-5}}  $|$    {\bf -1.5-4}  $|$    {\bf -1.8-4}  $|$    {\bf -2.5-4}  & 29 $|$ 3:33 $|$ 4:46 $|$ 7:03  \\ \hline 
 nug14 $|$  313 $|$   196; &  44,99;3776 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 1.3-5}}  $|$    {\red{ 1.8-5}}  $|$    {\red{ 2.6-5}}  &    {\red{ -2.9-5}}  $|$    {\bf -2.3-4}  $|$    {\bf -3.2-4}  $|$    {\bf -3.6-4}  & 1:44 $|$ 6:57 $|$ 8:09 $|$ 11:12  \\ \hline 
 nug15 $|$  358 $|$   225; &  36,69;2588 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 9.9-6}}  $|$    {\red{ 1.2-5}}  $|$    {\red{ 1.8-5}}  &    {\red{ -2.7-5}}  $|$    {\bf -2.1-4}  $|$    {\bf -2.7-4}  $|$    {\bf -3.2-4}  & 1:33 $|$ 8:53 $|$ 11:00 $|$ 15:06  \\ \hline 
 nug16a $|$  406 $|$   256; &  61,128;4637 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 2.7-5}}  $|$    {\red{ 2.4-5}}  $|$    {\red{ 3.3-5}}  &    {\red{ -2.4-5}}  $|$    {\bf -3.6-4}  $|$    {\bf -4.1-4}  $|$    {\bf -4.3-4}  & 3:57 $|$ 12:01 $|$ 14:36 $|$ 19:00  \\ \hline 
 nug16b $|$  406 $|$   256; &  37,50;2018 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 8.7-6}}  $|$    {\blue{ 9.0-6}}  $|$    {\red{ 1.1-5}}  &    {\red{ -5.7-5}}  $|$    {\bf -2.1-4}  $|$    {\bf -2.6-4}  $|$    {\bf -2.8-4}  & 1:25 $|$ 11:12 $|$ 13:23 $|$ 18:50  \\ \hline 
 nug17 $|$  457 $|$   289; &  46,74;2936 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 1.1-5}}  $|$    {\red{ 1.4-5}}  $|$    {\red{ 2.1-5}}  &    {\red{ -2.5-5}}  $|$    {\bf -2.2-4}  $|$    {\bf -2.9-4}  $|$    {\bf -3.5-4}  & 2:59 $|$ 15:00 $|$ 19:07 $|$ 24:12  \\ \hline 
 nug18 $|$  511 $|$   324; &  48,69;2592 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 9.2-6}}  $|$    {\red{ 1.1-5}}  $|$    {\red{ 1.8-5}}  &    {\red{ -2.5-5}}  $|$    {\bf -1.9-4}  $|$    {\bf -2.4-4}  $|$    {\bf -3.0-4}  & 3:21 $|$ 18:47 $|$ 25:10 $|$ 30:51  \\ \hline 
 nug20 $|$  628 $|$   400; &  37,53;2120 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 8.7-6}}  $|$    {\blue{ 9.6-6}}  $|$    {\red{ 1.4-5}}  &    {\red{ -3.8-5}}  $|$    {\bf -1.7-4}  $|$    {\bf -2.1-4}  $|$    {\bf -2.5-4}  & 4:02 $|$ 30:28 $|$ 40:29 $|$ 48:41  \\ \hline 
 nug21 $|$  691 $|$   441; &  50,88;3190 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 1.0-5}}  $|$    {\red{ 1.3-5}}  $|$    {\red{ 1.9-5}}  &    {\red{ -1.9-5}}  $|$    {\bf -2.2-4}  $|$    {\bf -2.8-4}  $|$    {\bf -3.3-4}  & 9:15 $|$ 38:17 $|$ 51:44 $|$   1:04:08  \\ \hline 
 nug22 $|$  757 $|$   484; &  92,119;3840 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 1.3-5}}  $|$    {\red{ 1.6-5}}  $|$    {\red{ 2.0-5}}  &    {\red{ -4.1-5}}  $|$    {\bf -2.7-4}  $|$    {\bf -3.6-4}  $|$    {\bf -3.9-4}  & 14:16 $|$ 49:55 $|$   1:02:41 $|$   1:14:17  \\ \hline 
 nug24 $|$  898 $|$   576; &  43,66;2359 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 9.1-6}}  $|$    {\red{ 1.1-5}}  $|$    {\red{ 1.6-5}}  &    {\red{ -2.8-5}}  $|$    {\bf -1.9-4}  $|$    {\bf -2.3-4}  $|$    {\bf -2.7-4}  & 14:12 $|$   1:17:49 $|$   1:40:05 $|$   1:57:03  \\ \hline 
 nug25 $|$  973 $|$   625; &  48,76;2708 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 1.2-5}}  $|$    {\red{ 1.0-5}}  $|$    {\red{ 1.7-5}}  &    {\red{ -1.6-5}}  $|$    {\bf -2.0-4}  $|$    {\bf -2.0-4}  $|$    {\bf -2.5-4}  & 19:25 $|$   1:35:46 $|$   1:53:26 $|$   2:16:27  \\ \hline 
 nug27 $|$  1132 $|$   729; &  49,86;3300 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 1.0-5}}  $|$    {\red{ 1.3-5}}  $|$    {\red{ 1.7-5}}  &    {\red{ -2.1-5}}  $|$    {\bf -2.0-4}  $|$    {\bf -2.6-4}  $|$    {\bf -2.8-4}  & 36:53 $|$   2:21:06 $|$   2:51:26 $|$   3:28:20  \\ \hline 
 nug28 $|$  1216 $|$   784; &  50,77;3190 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 9.3-6}}  $|$    {\red{ 1.2-5}}  $|$    {\red{ 1.7-5}}  &    {\red{ -2.0-5}}  $|$    {\bf -1.8-4}  $|$    {\bf -2.2-4}  $|$    {\bf -2.6-4}  & 40:26 $|$   2:47:04 $|$   3:27:54 $|$   4:02:11  \\ \hline 
 nug30 $|$  1393 $|$   900; &  44,68;2463 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 8.7-6}}  $|$    {\red{ 1.1-5}}  $|$    {\red{ 1.7-5}}  &    {\red{ -2.5-5}}  $|$    {\bf -1.6-4}  $|$    {\bf -1.9-4}  $|$    {\bf -2.2-4}  & 45:02 $|$   3:48:43 $|$   4:58:12 $|$   5:39:31  \\ \hline 
 rou12 $|$  232 $|$   144; &  117,152;4455 $|$  25000 $|$  25000 $|$  25000& 8.8-7  $|$    {\red{ 2.9-5}}  $|$    {\red{ 3.4-5}}  $|$    {\red{ 3.9-5}}  &    {\red{ 1.2-5}}  $|$    {\bf -5.0-4}  $|$    {\bf -5.8-4}  $|$    {\bf -5.8-4}  & 1:04 $|$ 4:11 $|$ 4:46 $|$ 6:29  \\ \hline 
 rou15 $|$  358 $|$   225; &  58,69;2342 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 8.6-6}}  $|$    {\blue{ 9.9-6}}  $|$    {\red{ 1.6-5}}  &    {\red{ -2.9-5}}  $|$    {\bf -1.6-4}  $|$    {\bf -2.2-4}  $|$    {\bf -2.7-4}  & 1:26 $|$ 9:50 $|$ 12:31 $|$ 15:14  \\ \hline 
 rou20 $|$  628 $|$   400; &  40,41;1640 $|$  25000 $|$  25000 $|$  25000& 8.3-7  $|$    {\blue{ 6.1-6}}  $|$    {\blue{ 6.3-6}}  $|$    {\red{ 1.5-5}}  &    {\red{ -4.3-5}}  $|$    {\bf -1.1-4}  $|$    {\bf -1.3-4}  $|$    {\bf -1.9-4}  & 3:26 $|$ 30:03 $|$ 46:12 $|$ 52:43  \\ \hline 
 scr12 $|$  232 $|$   144; &  18,22;1000 $|$  1358 $|$  2019 $|$  5396& 7.3-7  $|$  8.1-7  $|$  9.1-7  $|$  9.8-7  &  -1.0-7  $|$    {\red{ 2.4-5}}  $|$    {\red{ 1.8-5}}  $|$    {\red{ 1.5-5}}  & 09 $|$ 11 $|$ 21 $|$ 1:27  \\ \hline 
 scr15 $|$  358 $|$   225; &  21,35;1060 $|$  2237 $|$  3429 $|$  8053& 4.8-7  $|$  8.4-7  $|$  8.7-7  $|$  9.8-7  &  {\green{ -1.4-6}}  $|$    {\red{ 8.8-5}}  $|$    {\red{ -5.4-5}}  $|$    {\red{ -1.8-5}}  & 33 $|$ 41 $|$ 1:17 $|$ 4:35  \\ \hline 
 scr20 $|$  628 $|$   400; &  47,78;3398 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 8.3-6}}  $|$    {\red{ 1.1-5}}  $|$    {\red{ 1.7-5}}  &    {\red{ -3.7-5}}  $|$    {\bf -3.8-4}  $|$    {\bf -4.7-4}  $|$    {\bf -5.5-4}  & 7:08 $|$ 29:35 $|$ 41:44 $|$ 50:32  \\ \hline 
 ste36a $|$  1996 $|$  1296; &  122,189;7344 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 9.7-6}}  $|$    {\red{ 1.3-5}}  $|$    {\red{ 1.6-5}}  &    {\red{ -8.1-5}}  $|$    {\bf -5.8-4}  $|$    {\bf -6.8-4}  $|$    {\bf -6.7-4}  &   6:29:21 $|$   9:38:26 $|$   12:37:18 $|$   14:09:11  \\ \hline 
 ste36b $|$  1996 $|$  1296; &  173,242;11851 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 1.2-5}}  $|$    {\red{ 1.8-5}}  $|$    {\red{ 1.3-5}}  &    {\bf -2.3-4}  $|$    {\bf -1.5-3}  $|$    {\bf -2.0-3}  $|$    {\bf -2.1-3}  &   9:45:58 $|$   9:19:24 $|$   12:10:09 $|$   14:23:33  \\ \hline 
 ste36c $|$  1996 $|$  1296; &  143,202;10008 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 1.2-5}}  $|$    {\red{ 1.5-5}}  $|$    {\red{ 1.6-5}}  &    {\red{ -8.6-5}}  $|$    {\bf -5.8-4}  $|$    {\bf -7.3-4}  $|$    {\bf -7.2-4}  &   8:06:50 $|$   9:26:42 $|$   12:22:19 $|$   14:23:52  \\ \hline 
 tai12a $|$  232 $|$   144; &  16,29;1120 $|$  1377 $|$  2763 $|$  6599& 3.0-8  $|$  8.0-7  $|$  9.9-7  $|$  9.9-7  &  1.9-7  $|$    {\red{ 1.0-5}}  $|$    {\red{ -2.4-5}}  $|$    {\red{ -1.2-5}}  & 10 $|$ 11 $|$ 23 $|$ 1:45  \\ \hline 
 tai12b $|$  232 $|$   144; &  112,215;2709 $|$  6403 $|$  14442 $|$  25000& 8.4-7  $|$  8.5-7  $|$  4.5-7  $|$    {\red{ 1.8-5}}  &    {\red{ 3.6-5}}  $|$    {\bf 1.2-4}  $|$    {\red{ 3.7-5}}  $|$    {\bf -5.8-4}  & 41 $|$ 50 $|$ 1:36 $|$ 6:24  \\ \hline 
 tai15a $|$  358 $|$   225; &  47,50;1871 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 7.0-6}}  $|$    {\blue{ 6.9-6}}  $|$    {\red{ 1.3-5}}  &    {\red{ -4.2-5}}  $|$    {\bf -1.2-4}  $|$    {\bf -1.5-4}  $|$    {\bf -2.1-4}  & 1:04 $|$ 9:25 $|$ 12:52 $|$ 15:15  \\ \hline 
 tai15b $|$  358 $|$   225; &  114,233;6762 $|$  6964 $|$  7170 $|$  25000& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  {\green{ 4.1-6}}  &    {\bf -1.7-4}  $|$    {\bf -1.7-4}  $|$    {\bf -1.7-4}  $|$    {\bf -4.3-4}  & 3:01 $|$ 2:35 $|$ 3:22 $|$ 14:37  \\ \hline 
 tai17a $|$  457 $|$   289; &  44,46;1756 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 6.1-6}}  $|$    {\blue{ 6.1-6}}  $|$    {\red{ 1.4-5}}  &    {\red{ -3.8-5}}  $|$    {\bf -1.1-4}  $|$    {\bf -1.3-4}  $|$    {\bf -2.0-4}  & 1:41 $|$ 15:39 $|$ 22:31 $|$ 25:29  \\ \hline 
 tai20a $|$  628 $|$   400; &  45,47;1748 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 5.6-6}}  $|$    {\blue{ 5.8-6}}  $|$    {\red{ 1.5-5}}  &    {\red{ -3.0-5}}  $|$    {\red{ -9.9-5}}  $|$    {\bf -1.2-4}  $|$    {\bf -1.9-4}  & 3:36 $|$ 31:14 $|$ 47:13 $|$ 50:21  \\ \hline 
 tai20b $|$  628 $|$   400; &  171,484;7416 $|$  14238 $|$  23726 $|$  25000& 9.5-7  $|$  3.6-7  $|$  7.3-7  $|$    {\red{ 1.7-5}}  &    {\bf 2.4-4}  $|$    {\bf 1.4-4}  $|$    {\red{ 9.9-5}}  $|$    {\bf -1.5-3}  & 9:22 $|$ 14:29 $|$ 28:00 $|$ 50:45  \\ \hline 
 tai25a $|$  973 $|$   625; &  33,42;2630 $|$  2201 $|$  1845 $|$  25000& 9.9-7  $|$  9.5-7  $|$  9.9-7  $|$  {\green{ 1.7-6}}  &    {\bf -8.5-4}  $|$    {\bf -8.0-4}  $|$    {\bf -7.2-4}  $|$    {\bf -1.8-3}  & 14:52 $|$ 8:38 $|$ 9:24 $|$   2:27:04  \\ \hline 
 tai25b $|$  973 $|$   625; &  296,344;18325 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 2.9-5}}  $|$    {\red{ 3.7-5}}  $|$    {\red{ 4.2-5}}  &    {\bf -2.7-4}  $|$    {\bf -2.0-3}  $|$    {\bf -2.4-3}  $|$    {\bf -2.5-3}  &   1:18:04 $|$   1:28:33 $|$   1:55:04 $|$   2:21:35  \\ \hline 
 tai30a $|$  1393 $|$   900; &  39,39;1614 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$  {\green{ 4.7-6}}  $|$  {\green{ 4.6-6}}  $|$    {\red{ 1.3-5}}  &    {\red{ -2.3-5}}  $|$    {\red{ -6.3-5}}  $|$    {\red{ -7.3-5}}  $|$    {\bf -1.3-4}  & 29:11 $|$   3:53:48 $|$   6:09:25 $|$   6:00:13  \\ \hline 
 tai30b $|$  1393 $|$   900; &  236,342;16584 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 2.0-5}}  $|$    {\red{ 2.4-5}}  $|$    {\red{ 2.6-5}}  &    {\bf -1.8-4}  $|$    {\bf -1.0-3}  $|$    {\bf -1.2-3}  $|$    {\bf -1.2-3}  &   2:52:00 $|$   3:42:12 $|$   4:28:02 $|$   5:38:24  \\ \hline 
 tai35a $|$  1888 $|$  1225; &  38,38;3467 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$  {\green{ 3.9-6}}  $|$  {\green{ 4.0-6}}  $|$    {\red{ 1.3-5}}  &    {\red{ -1.8-5}}  $|$    {\red{ -4.8-5}}  $|$    {\red{ -5.6-5}}  $|$    {\bf -1.0-4}  &   1:56:18 $|$   9:21:21 $|$   15:00:46 $|$   12:53:01  \\ \hline 
 tai35b $|$  1888 $|$  1225; &  142,214;10915 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 2.1-5}}  $|$    {\red{ 2.4-5}}  $|$    {\red{ 2.8-5}}  &    {\bf -1.2-4}  $|$    {\bf -9.1-4}  $|$    {\bf -1.0-3}  $|$    {\bf -1.1-3}  &   8:01:01 $|$   8:51:20 $|$   11:15:52 $|$   12:51:27  \\ \hline 
 tai40a $|$  2458 $|$  1600; &  33,33;3395 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$  {\green{ 3.7-6}}  $|$  {\green{ 4.0-6}}  $|$    {\red{ 1.4-5}}  &    {\red{ -1.8-5}}  $|$    {\red{ -4.6-5}}  $|$    {\red{ -5.3-5}}  $|$    {\bf -1.0-4}  &   3:56:34 $|$   20:22:53 $|$   31:45:29 $|$   26:00:47  \\ \hline 
 tai40b $|$  2458 $|$  1600; &  101,146;7124 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 1.9-5}}  $|$    {\red{ 2.5-5}}  $|$    {\red{ 3.1-5}}  &    {\bf -1.1-4}  $|$    {\bf -7.2-4}  $|$    {\bf -8.1-4}  $|$    {\bf -8.5-4}  &   10:55:44 $|$   17:50:19 $|$   23:17:25 $|$   25:23:31  \\ \hline 
 tho30 $|$  1393 $|$   900; &  44,74;2925 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\red{ 1.1-5}}  $|$    {\red{ 1.5-5}}  $|$    {\red{ 2.2-5}}  &    {\red{ -4.8-5}}  $|$    {\bf -2.6-4}  $|$    {\bf -3.4-4}  $|$    {\bf -4.0-4}  &   1:03:01 $|$   3:46:49 $|$   4:46:03 $|$   5:44:33  \\ \hline 
 tho40 $|$  2458 $|$  1600; &  24,51;3998 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$    {\blue{ 9.3-6}}  $|$    {\red{ 1.3-5}}  $|$    {\red{ 2.0-5}}  &    {\red{ -4.2-5}}  $|$    {\bf -2.1-4}  $|$    {\bf -2.7-4}  $|$    {\bf -3.2-4}  &   5:08:15 $|$   17:12:50 $|$   24:35:42 $|$   26:05:11  \\ \hline 
 be100.1 $|$  101 $|$   101; &  14,14;1551 $|$  1705 $|$  2031 $|$  1627& 9.5-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -8.6-7  $|$  {\green{ 2.0-6}}  $|$  4.0-7  $|$  1.6-7  & 07 $|$ 07 $|$ 07 $|$ 08  \\ \hline 
 be100.2 $|$  101 $|$   101; &   0, 0;1666 $|$  1666 $|$  1746 $|$  1383& 9.6-7  $|$  9.6-7  $|$  9.9-7  $|$  9.9-7  &  9.3-7  $|$  9.3-7  $|$  -2.8-7  $|$  4.1-7  & 07 $|$ 07 $|$ 06 $|$ 07  \\ \hline 
 be100.3 $|$  101 $|$   101; &  17,17;1800 $|$  2064 $|$  2120 $|$  1679& 9.6-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.6-8  $|$  -9.6-7  $|$  -3.5-7  $|$  {\green{ -1.1-6}}  & 08 $|$ 08 $|$ 08 $|$ 08  \\ \hline 
 be100.4 $|$  101 $|$   101; &  53,53;1308 $|$  1946 $|$  2709 $|$  1789& 9.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.5-7  $|$  -7.4-7  $|$  -4.6-7  $|$  -1.6-7  & 07 $|$ 07 $|$ 09 $|$ 08  \\ \hline 
 be100.5 $|$  101 $|$   101; &  35,35;1226 $|$  1550 $|$  1889 $|$  1336& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.7-7  $|$  -4.6-7  $|$  -8.7-7  $|$  1.0-7  & 07 $|$ 06 $|$ 07 $|$ 07  \\ \hline 
 be100.6 $|$  101 $|$   101; &  41,41;1580 $|$  2150 $|$  2260 $|$  1415& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.0-7  $|$  -6.2-7  $|$  -6.2-7  $|$  -4.6-8  & 08 $|$ 09 $|$ 08 $|$ 07  \\ \hline 
 be100.7 $|$  101 $|$   101; &  36,36;1267 $|$  1818 $|$  1901 $|$  1481& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.6-7  &  -2.5-7  $|$  {\green{ -1.2-6}}  $|$  -3.4-7  $|$  1.8-7  & 06 $|$ 07 $|$ 07 $|$ 07  \\ \hline 
 be100.8 $|$  101 $|$   101; &  18,18;1347 $|$  1623 $|$  1590 $|$  1433& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  6.5-8  $|$  8.7-7  $|$  6.2-7  $|$  {\green{ -2.7-6}}  & 06 $|$ 06 $|$ 05 $|$ 07  \\ \hline 
 be100.9 $|$  101 $|$   101; &  15,16;1194 $|$  1254 $|$  1862 $|$  1261& 9.6-7  $|$  9.9-7  $|$  9.9-7  $|$  9.1-7  &  3.7-7  $|$  -1.7-7  $|$  -5.4-7  $|$  {\green{ -1.2-6}}  & 06 $|$ 05 $|$ 07 $|$ 06  \\ \hline 
 be100.10 $|$  101 $|$   101; &  21,21;994 $|$  1358 $|$  1485 $|$  1282& 9.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.8-7  &  -5.1-7  $|$  -4.2-7  $|$  -5.1-7  $|$  -4.7-7  & 05 $|$ 05 $|$ 05 $|$ 06  \\ \hline 
 be120.3.1 $|$  121 $|$   121; &  95,99;1550 $|$  1955 $|$  2435 $|$  1437& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.8-7  &  6.3-7  $|$  -4.9-7  $|$  -7.8-7  $|$  {\green{ 1.0-6}}  & 13 $|$ 10 $|$ 11 $|$ 09  \\ \hline 
 be120.3.2 $|$  121 $|$   121; &  84,87;1791 $|$  2054 $|$  2407 $|$  1640& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  9.2-7  $|$  -7.7-7  $|$  {\green{ -1.1-6}}  $|$  -5.7-7  & 14 $|$ 10 $|$ 11 $|$ 10  \\ \hline 
 be120.3.3 $|$  121 $|$   121; &  56,60;1482 $|$  1976 $|$  2236 $|$  1497& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  9.6-7  $|$  -5.0-7  $|$  -9.2-7  $|$  -5.5-7  & 10 $|$ 10 $|$ 10 $|$ 10  \\ \hline 
 be120.3.4 $|$  121 $|$   121; &  16,16;1753 $|$  2116 $|$  2445 $|$  1611& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.8-7  $|$  -1.4-7  $|$  {\green{ -2.0-6}}  $|$  -5.7-7  & 10 $|$ 10 $|$ 11 $|$ 10  \\ \hline 
 be120.3.5 $|$  121 $|$   121; &  101,102;1396 $|$  2589 $|$  2856 $|$  2686& 9.4-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.8-7  $|$  1.6-7  $|$  1.1-7  $|$  1.2-8  & 12 $|$ 13 $|$ 13 $|$ 17  \\ \hline 
 be120.3.6 $|$  121 $|$   121; &  73,76;1486 $|$  2226 $|$  2819 $|$  1827& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.0-7  $|$  -7.6-7  $|$  -3.8-7  $|$  3.2-7  & 12 $|$ 11 $|$ 13 $|$ 11  \\ \hline 
 be120.3.7 $|$  121 $|$   121; &  164,175;2473 $|$  4269 $|$  4626 $|$  3087& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  2.2-7  $|$  -2.5-7  $|$  -1.6-7  $|$  -2.5-7  & 20 $|$ 20 $|$ 22 $|$ 19  \\ \hline 
 be120.3.8 $|$  121 $|$   121; &  166,175;2295 $|$  3281 $|$  4065 $|$  2628& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.5-7  $|$  3.9-7  $|$  -2.4-7  $|$  9.5-8  & 18 $|$ 14 $|$ 18 $|$ 16  \\ \hline 
 be120.3.9 $|$  121 $|$   121; &  136,136;1279 $|$  3510 $|$  6116 $|$  2770& 9.4-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.9-7  $|$  -3.6-7  $|$  -4.8-7  $|$  -2.5-8  & 13 $|$ 16 $|$ 28 $|$ 18  \\ \hline 
 be120.3.10 $|$  121 $|$   121; &  38,38;1376 $|$  1586 $|$  2056 $|$  1322& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.7-7  &  {\green{ -1.7-6}}  $|$  {\green{ -3.4-6}}  $|$  {\green{ -1.5-6}}  $|$  1.9-7  & 09 $|$ 08 $|$ 09 $|$ 08  \\ \hline 
 be120.8.1 $|$  121 $|$   121; &  47,49;1386 $|$  1835 $|$  2008 $|$  1241& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.8-7  &  6.7-7  $|$  {\green{ -1.1-6}}  $|$  -8.1-7  $|$  {\green{ -1.2-6}}  & 08 $|$ 08 $|$ 09 $|$ 08  \\ \hline 
 be120.8.2 $|$  121 $|$   121; &  117,117;1764 $|$  3638 $|$  3422 $|$  2501& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.4-7  &  8.3-7  $|$  -1.1-7  $|$  {\green{ -1.0-6}}  $|$  -3.9-8  & 14 $|$ 17 $|$ 16 $|$ 16  \\ \hline 
 be120.8.3 $|$  121 $|$   121; &  53,53;1259 $|$  1888 $|$  2232 $|$  1635& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.1-7  $|$  -4.4-7  $|$  -4.0-7  $|$  1.5-8  & 09 $|$ 09 $|$ 11 $|$ 11  \\ \hline 
 be120.8.4 $|$  121 $|$   121; &  61,63;1623 $|$  1985 $|$  2273 $|$  1603& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  8.3-7  $|$  -1.4-7  $|$  -3.6-7  $|$  {\green{ -1.5-6}}  & 11 $|$ 09 $|$ 11 $|$ 10  \\ \hline 
 be120.8.5 $|$  121 $|$   121; &  23,23;1855 $|$  2101 $|$  2669 $|$  1747& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.9-8  $|$  -5.0-7  $|$  -9.2-8  $|$  -2.0-8  & 11 $|$ 11 $|$ 13 $|$ 11  \\ \hline 
 be120.8.6 $|$  121 $|$   121; &  65,66;1389 $|$  1853 $|$  2238 $|$  1389& 9.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.3-6}}  $|$  -5.7-7  $|$  {\green{ -1.2-6}}  $|$  1.8-7  & 11 $|$ 09 $|$ 10 $|$ 09  \\ \hline 
 be120.8.7 $|$  121 $|$   121; &  34,36;1245 $|$  1837 $|$  1934 $|$  1683& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.0-6}}  $|$  4.7-7  $|$  -6.5-9  $|$  8.2-7  & 09 $|$ 09 $|$ 09 $|$ 11  \\ \hline 
 be120.8.8 $|$  121 $|$   121; &  30,30;1120 $|$  1552 $|$  1893 $|$  1314& 9.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.5-7  $|$  {\green{ -1.1-6}}  $|$  -4.0-7  $|$  {\green{ -2.2-6}}  & 08 $|$ 08 $|$ 09 $|$ 08  \\ \hline 
 be120.8.9 $|$  121 $|$   121; &  44,46;1290 $|$  1672 $|$  1935 $|$  1286& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.2-7  $|$  -5.9-7  $|$  -2.1-7  $|$  {\green{ 2.0-6}}  & 09 $|$ 09 $|$ 09 $|$ 08  \\ \hline 
 be120.8.10 $|$  121 $|$   121; &  114,114;1458 $|$  1921 $|$  2460 $|$  1561& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.2-7  $|$  -2.2-7  $|$  -5.0-7  $|$  -3.1-8  & 13 $|$ 10 $|$ 12 $|$ 10  \\ \hline 
 be150.3.1 $|$  151 $|$   151; &  64,71;1660 $|$  2318 $|$  2559 $|$  1865& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.2-6}}  $|$  {\green{ -1.4-6}}  $|$  -3.3-7  $|$  {\green{ -1.0-6}}  & 17 $|$ 17 $|$ 18 $|$ 18  \\ \hline 
 be150.3.2 $|$  151 $|$   151; &  74,83;1878 $|$  2885 $|$  3145 $|$  1959& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  2.7-7  $|$  -6.1-7  $|$  -5.4-7  $|$  -3.5-7  & 20 $|$ 20 $|$ 21 $|$ 19  \\ \hline 
 be150.3.3 $|$  151 $|$   151; &  58,64;1562 $|$  2110 $|$  2509 $|$  1731& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  8.7-7  $|$  {\green{ 2.2-6}}  $|$  {\green{ -1.3-6}}  $|$  {\green{ -2.0-6}}  & 17 $|$ 16 $|$ 17 $|$ 17  \\ \hline 
 be150.3.4 $|$  151 $|$   151; &  48,49;1632 $|$  2612 $|$  2982 $|$  1977& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.7-7  $|$  {\green{ 3.2-6}}  $|$  -1.2-7  $|$  -8.6-7  & 17 $|$ 19 $|$ 20 $|$ 19  \\ \hline 
 be150.3.5 $|$  151 $|$   151; &  66,76;1696 $|$  2186 $|$  2700 $|$  1770& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.0-7  $|$  -7.7-7  $|$  -3.5-7  $|$  -4.3-7  & 18 $|$ 16 $|$ 19 $|$ 17  \\ \hline 
 be150.3.6 $|$  151 $|$   151; &  64,70;1663 $|$  2053 $|$  2501 $|$  1791& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  6.6-7  $|$  -1.1-7  $|$  -2.9-7  $|$  -5.0-7  & 17 $|$ 15 $|$ 16 $|$ 17  \\ \hline 
 be150.3.7 $|$  151 $|$   151; &  63,66;1691 $|$  2597 $|$  2920 $|$  1713& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  9.9-7  $|$  -4.8-7  $|$  -5.4-7  $|$  -1.4-7  & 18 $|$ 18 $|$ 19 $|$ 16  \\ \hline 
 be150.3.8 $|$  151 $|$   151; &  106,110;1943 $|$  3097 $|$  3358 $|$  2080& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.5-7  $|$  -5.4-7  $|$  -3.1-7  $|$  -4.3-7  & 21 $|$ 22 $|$ 22 $|$ 20  \\ \hline 
 be150.3.9 $|$  151 $|$   151; &  33,33;1260 $|$  1593 $|$  2067 $|$  1171& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.4-7  $|$  {\green{ -1.2-6}}  $|$  -9.9-7  $|$  {\green{ 1.9-6}}  & 12 $|$ 11 $|$ 14 $|$ 12  \\ \hline 
 be150.3.10 $|$  151 $|$   151; &  146,150;2266 $|$  3526 $|$  4499 $|$  2545& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.1-7  $|$  -3.3-7  $|$  -3.0-7  $|$  -1.3-7  & 25 $|$ 25 $|$ 30 $|$ 25  \\ \hline 
 be150.8.1 $|$  151 $|$   151; &  53,58;1456 $|$  2069 $|$  2254 $|$  1551& 9.2-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  5.1-7  $|$  -2.8-7  $|$  1.4-7  $|$  {\green{ -1.0-6}}  & 15 $|$ 15 $|$ 15 $|$ 15  \\ \hline 
 be150.8.2 $|$  151 $|$   151; &  64,69;1590 $|$  1940 $|$  2387 $|$  1431& 9.9-7  $|$  9.6-7  $|$  9.9-7  $|$  9.9-7  &  4.8-7  $|$  -4.4-7  $|$  -6.6-7  $|$  {\green{ -1.6-6}}  & 17 $|$ 14 $|$ 15 $|$ 14  \\ \hline 
 be150.8.3 $|$  151 $|$   151; &  66,72;1719 $|$  2448 $|$  2580 $|$  1685& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  1.6-7  $|$  -6.3-7  $|$  8.3-7  $|$  6.3-7  & 18 $|$ 18 $|$ 18 $|$ 17  \\ \hline 
 be150.8.4 $|$  151 $|$   151; &  67,70;1568 $|$  2188 $|$  2680 $|$  1547& 9.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  6.2-7  $|$  -7.0-7  $|$  -6.1-7  $|$  -8.6-7  & 17 $|$ 16 $|$ 18 $|$ 15  \\ \hline 
 be150.8.5 $|$  151 $|$   151; &  71,79;1743 $|$  2648 $|$  3016 $|$  1775& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  6.9-8  $|$  -8.8-7  $|$  -7.6-7  $|$  -3.2-7  & 19 $|$ 20 $|$ 21 $|$ 17  \\ \hline 
 be150.8.6 $|$  151 $|$   151; &  64,65;1480 $|$  1989 $|$  2580 $|$  1644& 9.4-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.2-7  $|$  {\green{ -1.9-6}}  $|$  -4.0-7  $|$  -5.5-7  & 15 $|$ 14 $|$ 16 $|$ 16  \\ \hline 
 be150.8.7 $|$  151 $|$   151; &  80,84;1738 $|$  2715 $|$  3379 $|$  2406& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.1-6}}  $|$  -3.8-7  $|$  -4.2-7  $|$  1.7-7  & 19 $|$ 19 $|$ 22 $|$ 23  \\ \hline 
 be150.8.8 $|$  151 $|$   151; &  127,134;1946 $|$  3509 $|$  3388 $|$  2535& 9.9-7  $|$  9.6-7  $|$  9.9-7  $|$  9.9-7  &  8.2-7  $|$  -8.5-7  $|$  -9.1-7  $|$  -4.3-7  & 23 $|$ 25 $|$ 23 $|$ 24  \\ \hline 
 be150.8.9 $|$  151 $|$   151; &  112,121;1890 $|$  2587 $|$  3319 $|$  1777& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  9.6-7  $|$  -2.9-7  $|$  -7.3-7  $|$  -7.4-7  & 23 $|$ 19 $|$ 23 $|$ 17  \\ \hline 
 be150.8.10 $|$  151 $|$   151; &  65,71;1714 $|$  2371 $|$  2833 $|$  1854& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  9.4-7  $|$  -6.1-7  $|$  -2.8-7  $|$  -3.1-7  & 17 $|$ 17 $|$ 19 $|$ 18  \\ \hline 
 be200.3.1 $|$  201 $|$   201; &  76,86;1784 $|$  2543 $|$  2841 $|$  1754& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.0-6}}  $|$  -7.6-7  $|$  {\green{ -1.2-6}}  $|$  -8.7-7  & 31 $|$ 30 $|$ 32 $|$ 30  \\ \hline 
 be200.3.2 $|$  201 $|$   201; &  95,109;1962 $|$  2629 $|$  3278 $|$  1897& 9.6-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.1-7  $|$  -3.9-7  $|$  -5.7-7  $|$  -6.1-7  & 36 $|$ 32 $|$ 37 $|$ 32  \\ \hline 
 be200.3.3 $|$  201 $|$   201; &  172,181;2565 $|$  4645 $|$  5206 $|$  3067& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  7.5-7  $|$  -6.8-7  $|$  -4.4-7  $|$  -6.0-7  & 49 $|$ 55 $|$ 1:01 $|$ 52  \\ \hline 
 be200.3.4 $|$  201 $|$   201; &  101,112;2097 $|$  3035 $|$  3513 $|$  2142& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  7.2-7  $|$  {\green{ -1.1-6}}  $|$  -9.2-7  $|$  2.9-8  & 38 $|$ 37 $|$ 40 $|$ 36  \\ \hline 
 be200.3.5 $|$  201 $|$   201; &  165,178;2394 $|$  3598 $|$  4665 $|$  2720& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  6.1-7  $|$  -8.1-7  $|$  -3.0-7  $|$  -3.3-7  & 46 $|$ 42 $|$ 55 $|$ 46  \\ \hline 
 be200.3.6 $|$  201 $|$   201; &  83,92;1852 $|$  2746 $|$  3012 $|$  1783& 9.0-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.6-7  $|$  -1.7-7  $|$  -9.3-8  $|$  5.5-7  & 33 $|$ 33 $|$ 33 $|$ 30  \\ \hline 
 be200.3.7 $|$  201 $|$   201; &  79,83;2050 $|$  3568 $|$  3780 $|$  2272& 9.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.3-7  $|$  3.5-8  $|$  -5.1-7  $|$  4.4-7  & 36 $|$ 43 $|$ 43 $|$ 39  \\ \hline 
 be200.3.8 $|$  201 $|$   201; &  92,102;2068 $|$  2966 $|$  3445 $|$  2079& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  9.5-7  $|$  {\green{ -1.6-6}}  $|$  {\green{ -1.1-6}}  $|$  {\green{ -1.3-6}}  & 37 $|$ 35 $|$ 38 $|$ 35  \\ \hline 
 be200.3.9 $|$  201 $|$   201; &  201,212;3478 $|$  4670 $|$  5441 $|$  3619& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  9.4-7  $|$  {\green{ -1.2-6}}  $|$  -7.0-7  $|$  -7.8-7  & 1:02 $|$ 55 $|$ 1:01 $|$ 1:02  \\ \hline 
 be200.3.10 $|$  201 $|$   201; &  91,97;1862 $|$  2955 $|$  3504 $|$  2498& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  2.5-7  $|$  -8.8-7  $|$  -4.7-7  $|$  -7.2-8  & 34 $|$ 35 $|$ 39 $|$ 41  \\ \hline 
 be200.8.1 $|$  201 $|$   201; &  96,96;2493 $|$  3743 $|$  4153 $|$  2689& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.1-7  $|$  -8.3-7  $|$  -4.6-7  $|$  -2.8-7  & 43 $|$ 45 $|$ 49 $|$ 47  \\ \hline 
 be200.8.2 $|$  201 $|$   201; &  73,81;1721 $|$  2708 $|$  2918 $|$  1695& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.4-7  $|$  3.9-7  $|$  -4.7-7  $|$  -6.4-7  & 30 $|$ 32 $|$ 32 $|$ 29  \\ \hline 
 be200.8.3 $|$  201 $|$   201; &  106,119;1993 $|$  3009 $|$  3465 $|$  2437& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  6.7-7  $|$  -4.6-7  $|$  -6.9-7  $|$  -5.2-7  & 37 $|$ 37 $|$ 41 $|$ 42  \\ \hline 
 be200.8.4 $|$  201 $|$   201; &  78,89;1752 $|$  2987 $|$  3187 $|$  1939& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  9.9-7  $|$  -9.7-7  $|$  -9.0-7  $|$  {\green{ -1.2-6}}  & 33 $|$ 37 $|$ 37 $|$ 33  \\ \hline 
 be200.8.5 $|$  201 $|$   201; &  91,99;1956 $|$  2836 $|$  2951 $|$  1868& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  2.4-7  $|$  -3.0-7  $|$  -1.5-7  $|$  -7.6-9  & 37 $|$ 36 $|$ 35 $|$ 32  \\ \hline 
 be200.8.6 $|$  201 $|$   201; &  70,71;1900 $|$  3276 $|$  3712 $|$  2786& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  2.9-7  $|$  {\green{ -1.2-6}}  $|$  -5.8-7  $|$  -5.7-7  & 33 $|$ 42 $|$ 42 $|$ 47  \\ \hline 
 be200.8.7 $|$  201 $|$   201; &  93,103;2043 $|$  3052 $|$  3455 $|$  1968& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.5-6}}  $|$  {\green{ -1.7-6}}  $|$  {\green{ -2.5-6}}  $|$  -6.3-7  & 38 $|$ 37 $|$ 40 $|$ 34  \\ \hline 
 be200.8.8 $|$  201 $|$   201; &  94,101;1947 $|$  2936 $|$  3084 $|$  1872& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  2.3-7  $|$  -5.8-7  $|$  -9.8-8  $|$  -7.8-7  & 36 $|$ 36 $|$ 34 $|$ 32  \\ \hline 
 be200.8.9 $|$  201 $|$   201; &  85,95;1967 $|$  2670 $|$  3069 $|$  1877& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.3-7  $|$  5.3-7  $|$  -3.5-7  $|$  -1.2-7  & 37 $|$ 34 $|$ 36 $|$ 33  \\ \hline 
 be200.8.10 $|$  201 $|$   201; &  84,95;1857 $|$  2779 $|$  3127 $|$  1748& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.4-6}}  $|$  -7.6-7  $|$  -8.9-7  $|$  -7.3-7  & 35 $|$ 35 $|$ 36 $|$ 29  \\ \hline 
 be250.1 $|$  251 $|$   251; &  122,123;2800 $|$  4327 $|$  5345 $|$  3537& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.7-7  $|$  -2.0-7  $|$  -3.6-7  $|$  -4.1-7  & 1:13 $|$ 1:16 $|$ 1:35 $|$ 1:37  \\ \hline 
 be250.2 $|$  251 $|$   251; &  121,121;2842 $|$  3827 $|$  5108 $|$  3044& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.9-7  $|$  -8.6-7  $|$  -5.3-7  $|$  -8.0-7  & 1:12 $|$ 1:08 $|$ 1:28 $|$ 1:22  \\ \hline 
 be250.3 $|$  251 $|$   251; &  84,89;2200 $|$  3796 $|$  4331 $|$  2592& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.7-7  $|$  {\green{ -1.1-6}}  $|$  -7.3-7  $|$  {\green{ -1.1-6}}  & 59 $|$ 1:11 $|$ 1:18 $|$ 1:11  \\ \hline 
 be250.4 $|$  251 $|$   251; &  208,209;3850 $|$  8023 $|$  8350 $|$  6453& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.2-6}}  $|$  {\green{ -1.1-6}}  $|$  {\green{ -1.1-6}}  $|$  -2.9-7  & 1:42 $|$ 2:23 $|$ 2:24 $|$ 2:53  \\ \hline 
 be250.5 $|$  251 $|$   251; &  115,127;2791 $|$  4460 $|$  5089 $|$  3174& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.5-7  $|$  -7.5-7  $|$  -6.4-7  $|$  -7.2-7  & 1:15 $|$ 1:23 $|$ 1:31 $|$ 1:26  \\ \hline 
 be250.6 $|$  251 $|$   251; &  120,141;2452 $|$  4095 $|$  4560 $|$  2812& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.7-7  $|$  -5.7-7  $|$  -5.4-7  $|$  -4.3-7  & 1:08 $|$ 1:13 $|$ 1:17 $|$ 1:16  \\ \hline 
 be250.7 $|$  251 $|$   251; &  127,141;2664 $|$  4345 $|$  5048 $|$  3295& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  5.0-7  $|$  -1.1-7  $|$  -2.4-7  $|$  -2.4-7  & 1:12 $|$ 1:20 $|$ 1:28 $|$ 1:31  \\ \hline 
 be250.8 $|$  251 $|$   251; &  99,113;2172 $|$  3759 $|$  4663 $|$  2911& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.2-6}}  $|$  1.9-7  $|$  -8.8-7  $|$  2.5-7  & 1:00 $|$ 1:08 $|$ 1:18 $|$ 1:18  \\ \hline 
 be250.9 $|$  251 $|$   251; &  189,191;3319 $|$  4624 $|$  5976 $|$  4169& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.0-6}}  $|$  {\green{ -1.1-6}}  $|$  {\green{ -1.1-6}}  $|$  -4.8-7  & 1:32 $|$ 1:26 $|$ 1:49 $|$ 1:54  \\ \hline 
 be250.10 $|$  251 $|$   251; &  174,189;2695 $|$  5963 $|$  6638 $|$  3989& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  6.5-7  $|$  -7.6-7  $|$  -7.4-7  $|$  -4.2-7  & 1:18 $|$ 1:46 $|$ 1:55 $|$ 1:49  \\ \hline 
 bqp100-1 $|$  101 $|$   101; &  23,23;1229 $|$  1541 $|$  1923 $|$  1291& 9.4-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.0-7  $|$  -6.2-7  $|$  -6.0-7  $|$  {\green{ 3.1-6}}  & 06 $|$ 06 $|$ 07 $|$ 06  \\ \hline 
 bqp100-2 $|$  101 $|$   101; &  126,139;1998 $|$  2786 $|$  3384 $|$  2349& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  9.4-7  $|$  -4.2-8  $|$  -6.8-7  $|$  -1.8-7  & 13 $|$ 10 $|$ 11 $|$ 11  \\ \hline 
 bqp100-3 $|$  101 $|$   101; &  12,12;1999 $|$  2345 $|$  5083 $|$  3980& 9.9-7  $|$  9.8-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.4-6}}  $|$  -1.1-7  $|$  -2.8-7  $|$  -3.8-7  & 08 $|$ 09 $|$ 16 $|$ 18  \\ \hline 
 bqp100-4 $|$  101 $|$   101; &  96,97;1214 $|$  2350 $|$  2729 $|$  2995& 9.5-7  $|$  9.9-7  $|$  9.8-7  $|$  9.9-7  &  -7.9-8  $|$  -5.6-7  $|$  -3.2-7  $|$  -4.0-8  & 08 $|$ 09 $|$ 10 $|$ 14  \\ \hline 
 bqp100-5 $|$  101 $|$   101; &  243,250;1819 $|$  3579 $|$  3879 $|$  3205& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.7-8  $|$  -5.1-7  $|$  -4.2-7  $|$  -2.2-8  & 15 $|$ 14 $|$ 13 $|$ 15  \\ \hline 
 bqp100-6 $|$  101 $|$   101; &  23,23;1363 $|$  1712 $|$  1918 $|$  1376& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.5-6}}  $|$  -7.6-7  $|$  -3.2-7  $|$  3.5-7  & 06 $|$ 07 $|$ 06 $|$ 06  \\ \hline 
 bqp100-7 $|$  101 $|$   101; &  49,55;1342 $|$  1852 $|$  2272 $|$  1637& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  2.1-7  $|$  {\green{ -2.2-6}}  $|$  -9.0-7  $|$  -6.0-7  & 07 $|$ 07 $|$ 08 $|$ 08  \\ \hline 
 bqp100-8 $|$  101 $|$   101; &  67,67;1717 $|$  3071 $|$  3957 $|$  2931& 9.6-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.4-7  $|$  -3.4-7  $|$  -3.6-7  $|$  -2.2-8  & 11 $|$ 12 $|$ 13 $|$ 14  \\ \hline 
 bqp100-9 $|$  101 $|$   101; &  37,37;2206 $|$  2906 $|$  3255 $|$  2265& 9.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -9.3-8  $|$  6.8-8  $|$  8.7-8  $|$  {\green{ -2.4-6}}  & 10 $|$ 11 $|$ 11 $|$ 11  \\ \hline 
 bqp100-10 $|$  101 $|$   101; &  72,73;2208 $|$  3417 $|$  3703 $|$  4123& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.3-7  $|$  -8.9-7  $|$  -6.6-7  $|$  -6.0-8  & 12 $|$ 13 $|$ 12 $|$ 19  \\ \hline 
 bqp250-1 $|$  251 $|$   251; &  153,168;3069 $|$  4593 $|$  4946 $|$  3216& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.1-6}}  $|$  -8.8-7  $|$  {\green{ 1.0-6}}  $|$  -8.1-7  & 1:20 $|$ 1:19 $|$ 1:26 $|$ 1:28  \\ \hline 
 bqp250-2 $|$  251 $|$   251; &  115,134;2410 $|$  4388 $|$  5097 $|$  3293& 9.6-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.3-6}}  $|$  {\green{ -1.1-6}}  $|$  -7.4-7  $|$  -6.2-7  & 1:02 $|$ 1:26 $|$ 1:30 $|$ 1:31  \\ \hline 
 bqp250-3 $|$  251 $|$   251; &  93,105;2107 $|$  4039 $|$  5332 $|$  3203& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 2.1-6}}  $|$  {\green{ -2.1-6}}  $|$  -3.1-7  $|$  -7.5-7  & 53 $|$ 1:08 $|$ 1:29 $|$ 1:28  \\ \hline 
 bqp250-4 $|$  251 $|$   251; &  92,94;2350 $|$  3662 $|$  4539 $|$  2548& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.5-7  $|$  {\green{ -1.4-6}}  $|$  -6.7-7  $|$  1.5-7  & 59 $|$ 1:05 $|$ 1:20 $|$ 1:09  \\ \hline 
 bqp250-5 $|$  251 $|$   251; &  147,166;2580 $|$  4558 $|$  8062 $|$  4487& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  2.4-7  $|$  {\green{ -1.1-6}}  $|$  -4.8-7  $|$  -5.6-7  & 1:16 $|$ 1:23 $|$ 2:23 $|$ 2:03  \\ \hline 
 bqp250-6 $|$  251 $|$   251; &  106,122;2126 $|$  4722 $|$  5380 $|$  3480& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.6-6}}  $|$  {\green{ -1.2-6}}  $|$  {\green{ -1.2-6}}  $|$  -2.6-7  & 1:03 $|$ 1:27 $|$ 1:35 $|$ 1:34  \\ \hline 
 bqp250-7 $|$  251 $|$   251; &  114,137;2407 $|$  4470 $|$  5138 $|$  3128& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.4-6}}  $|$  {\green{ -1.2-6}}  $|$  {\green{ -1.7-6}}  $|$  {\green{ -1.2-6}}  & 1:09 $|$ 1:22 $|$ 1:28 $|$ 1:25  \\ \hline 
 bqp250-8 $|$  251 $|$   251; &  93,113;2008 $|$  2961 $|$  3534 $|$  2126& 9.5-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.0-7  $|$  -3.3-7  $|$  -6.5-7  $|$  -5.8-8  & 57 $|$ 55 $|$ 1:00 $|$ 57  \\ \hline 
 bqp250-9 $|$  251 $|$   251; &  96,114;2057 $|$  4745 $|$  6121 $|$  3440& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  6.5-7  $|$  -5.9-8  $|$  -4.0-7  $|$  -3.3-7  & 58 $|$ 1:25 $|$ 1:45 $|$ 1:34  \\ \hline 
 bqp250-10 $|$  251 $|$   251; &  103,123;2188 $|$  3342 $|$  3992 $|$  2122& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  6.4-7  $|$  {\green{ -1.1-6}}  $|$  {\green{ -1.2-6}}  $|$  {\green{ -1.1-6}}  & 1:01 $|$ 1:01 $|$ 1:06 $|$ 57  \\ \hline 
 bqp500-1 $|$  501 $|$   501; &  138,171;2499 $|$  6473 $|$  6932 $|$  4086& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 2.0-6}}  $|$  {\green{ -1.4-6}}  $|$  -3.4-7  $|$  {\green{ -1.6-6}}  & 5:20 $|$ 8:35 $|$ 9:45 $|$ 9:13  \\ \hline 
 bqp500-2 $|$  501 $|$   501; &  142,194;2390 $|$  8008 $|$  10582 $|$  4862& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.1-7  $|$  -4.2-7  $|$  -8.6-8  $|$  {\green{ -1.2-6}}  & 5:29 $|$ 10:46 $|$ 14:42 $|$ 10:52  \\ \hline 
 bqp500-3 $|$  501 $|$   501; &  135,180;2390 $|$  8192 $|$  8915 $|$  4965& 9.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  7.6-7  $|$  {\green{ -1.5-6}}  $|$  3.7-7  $|$  -5.8-7  & 6:31 $|$ 12:53 $|$ 12:25 $|$ 11:22  \\ \hline 
 bqp500-4 $|$  501 $|$   501; &  128,174;2390 $|$  7188 $|$  9012 $|$  4031& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  6.1-7  $|$  {\green{ -1.0-6}}  $|$  -3.8-7  $|$  {\green{ -1.2-6}}  & 6:08 $|$ 10:37 $|$ 12:10 $|$ 9:11  \\ \hline 
 bqp500-5 $|$  501 $|$   501; &  169,206;2910 $|$  6898 $|$  7641 $|$  4541& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.1-6}}  $|$  -8.9-7  $|$  {\green{ -1.2-6}}  $|$  -8.2-7  & 7:25 $|$ 10:34 $|$ 10:57 $|$ 10:19  \\ \hline 
 bqp500-6 $|$  501 $|$   501; &  167,214;2780 $|$  6819 $|$  7010 $|$  4236& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.6-7  $|$  -8.9-7  $|$  {\green{ -1.4-6}}  $|$  -7.4-7  & 7:30 $|$ 10:22 $|$ 9:43 $|$ 9:37  \\ \hline 
 bqp500-7 $|$  501 $|$   501; &  157,202;2742 $|$  6878 $|$  8592 $|$  4587& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.1-6}}  $|$  -5.4-7  $|$  -7.9-8  $|$  -5.2-7  & 7:27 $|$ 10:23 $|$ 12:40 $|$ 10:33  \\ \hline 
 bqp500-8 $|$  501 $|$   501; &  142,184;2520 $|$  7131 $|$  7647 $|$  4867& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.4-7  $|$  -5.3-7  $|$  -9.0-7  $|$  -7.5-7  & 6:26 $|$ 10:54 $|$ 10:22 $|$ 11:02  \\ \hline 
 bqp500-9 $|$  501 $|$   501; &  145,193;2495 $|$  6666 $|$  6700 $|$  3803& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.5-6}}  $|$  {\green{ -1.7-6}}  $|$  {\green{ -1.2-6}}  $|$  -8.1-7  & 6:37 $|$ 10:21 $|$ 9:31 $|$ 8:43  \\ \hline 
 bqp500-10 $|$  501 $|$   501; &  138,177;2473 $|$  7189 $|$  9162 $|$  5067& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.5-6}}  $|$  {\green{ -1.4-6}}  $|$  {\green{ -1.3-6}}  $|$  {\green{ -1.6-6}}  & 6:36 $|$ 10:43 $|$ 12:37 $|$ 11:34  \\ \hline 
 gka8a $|$  101 $|$   101; &   0, 0;4267 $|$  4267 $|$  5803 $|$  14854& 9.8-7  $|$  9.8-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.3-6}}  $|$  {\green{ -1.3-6}}  $|$  9.0-7  $|$  {\green{ -1.7-6}}  & 15 $|$ 15 $|$ 17 $|$ 1:10  \\ \hline 
 gka9b $|$  101 $|$   101; &   3, 7;1047 $|$  1182 $|$  1314 $|$  681& 2.5-9  $|$  9.9-7  $|$  8.8-7  $|$  9.0-7  &  1.9-7  $|$    {\red{ -5.5-5}}  $|$    {\red{ -1.5-5}}  $|$  2.6-7  & 04 $|$ 04 $|$ 05 $|$ 03  \\ \hline 
 gka10b $|$  126 $|$   126; &   1, 1;1315 $|$  1347 $|$  1811 $|$  2544& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -1.5-5}}  $|$    {\red{ -2.3-5}}  $|$    {\red{ -2.4-5}}  $|$    {\red{ -1.1-5}}  & 08 $|$ 08 $|$ 10 $|$ 16  \\ \hline 
 gka7c $|$  101 $|$   101; &  135,135;2010 $|$  3966 $|$  5025 $|$  2896& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -8.1-7  $|$  -6.8-7  $|$  -5.2-7  $|$  -4.2-7  & 12 $|$ 15 $|$ 16 $|$ 14  \\ \hline 
 gka1d $|$  101 $|$   101; &  112,112;2043 $|$  3220 $|$  3006 $|$  2239& 9.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.7-8  $|$  -3.1-7  $|$  -4.1-7  $|$  -1.7-7  & 12 $|$ 12 $|$ 10 $|$ 10  \\ \hline 
 gka2d $|$  101 $|$   101; &  39,42;1319 $|$  1768 $|$  2542 $|$  1431& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.2-6}}  $|$  -2.8-7  $|$  -2.0-7  $|$  1.3-7  & 08 $|$ 09 $|$ 10 $|$ 07  \\ \hline 
 gka3d $|$  101 $|$   101; &  46,46;1306 $|$  3149 $|$  3429 $|$  3416& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  8.0-7  $|$  -1.8-7  $|$  -1.7-8  $|$  4.3-8  & 08 $|$ 12 $|$ 12 $|$ 16  \\ \hline 
 gka4d $|$  101 $|$   101; &  90,90;1210 $|$  2329 $|$  2626 $|$  1386& 9.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.5-7  $|$  -4.0-7  $|$  -6.1-7  $|$  2.1-7  & 09 $|$ 09 $|$ 09 $|$ 07  \\ \hline 
 gka5d $|$  101 $|$   101; &  31,33;1276 $|$  1664 $|$  1933 $|$  1370& 9.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.5-7  $|$  -1.4-7  $|$  -2.2-7  $|$  5.0-7  & 07 $|$ 07 $|$ 07 $|$ 06  \\ \hline 
 gka6d $|$  101 $|$   101; &  23,23;1391 $|$  1827 $|$  1901 $|$  1559& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.9-7  $|$  3.2-7  $|$  4.2-7  $|$  {\green{ 2.1-6}}  & 06 $|$ 07 $|$ 07 $|$ 07  \\ \hline 
 gka7d $|$  101 $|$   101; &  32,32;1151 $|$  1673 $|$  1685 $|$  1284& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.0-6}}  $|$  {\green{ -1.1-6}}  $|$  -9.3-7  $|$  4.3-7  & 07 $|$ 07 $|$ 06 $|$ 06  \\ \hline 
 gka8d $|$  101 $|$   101; &  46,46;2653 $|$  3248 $|$  2945 $|$  2317& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.8-7  $|$  -4.1-8  $|$  -3.2-7  $|$  -1.8-7  & 13 $|$ 13 $|$ 11 $|$ 11  \\ \hline 
 gka9d $|$  101 $|$   101; &   4, 4;1373 $|$  1374 $|$  1547 $|$  1311& 9.5-7  $|$  9.9-7  $|$  9.9-7  $|$  9.6-7  &  {\green{ -1.6-6}}  $|$  -2.7-7  $|$  -4.9-7  $|$  {\green{ 2.6-6}}  & 06 $|$ 06 $|$ 05 $|$ 06  \\ \hline 
 gka10d $|$  101 $|$   101; &  32,32;1234 $|$  1719 $|$  1787 $|$  1534& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.9-7  $|$  -5.5-7  $|$  {\green{ -1.1-6}}  $|$  {\green{ 1.9-6}}  & 06 $|$ 07 $|$ 06 $|$ 07  \\ \hline 
 gka1e $|$  201 $|$   201; &  121,123;2921 $|$  4192 $|$  5075 $|$  2805& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.2-7  $|$  -3.4-7  $|$  -3.4-7  $|$  -2.3-7  & 48 $|$ 48 $|$ 57 $|$ 47  \\ \hline 
 gka2e $|$  201 $|$   201; &  106,114;2270 $|$  3506 $|$  3885 $|$  2344& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  7.5-7  $|$  -8.7-7  $|$  -8.5-7  $|$  -6.5-7  & 39 $|$ 41 $|$ 44 $|$ 40  \\ \hline 
 gka3e $|$  201 $|$   201; &  103,111;2082 $|$  3496 $|$  3874 $|$  2795& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.4-7  $|$  -8.1-7  $|$  -5.5-7  $|$  -3.7-8  & 36 $|$ 41 $|$ 44 $|$ 50  \\ \hline 
 gka4e $|$  201 $|$   201; &  100,101;2200 $|$  4273 $|$  4709 $|$  2960& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.2-7  $|$  -7.4-7  $|$  -5.8-7  $|$  -3.9-7  & 38 $|$ 49 $|$ 53 $|$ 50  \\ \hline 
 gka5e $|$  201 $|$   201; &  119,128;2431 $|$  3530 $|$  4162 $|$  2589& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.5-7  $|$  -4.0-7  $|$  -3.0-7  $|$  -3.3-7  & 42 $|$ 41 $|$ 46 $|$ 43  \\ \hline 
 gka1f $|$  501 $|$   501; &  166,203;2780 $|$  6717 $|$  8147 $|$  4600& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  5.9-7  $|$  {\green{ -1.3-6}}  $|$  {\green{ -1.2-6}}  $|$  -5.6-7  & 6:32 $|$ 9:38 $|$ 11:28 $|$ 10:31  \\ \hline 
 gka2f $|$  501 $|$   501; &  205,242;3541 $|$  7519 $|$  8949 $|$  5403& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.5-6}}  $|$  {\green{ -1.5-6}}  $|$  {\green{ -1.4-6}}  $|$  {\green{ -1.0-6}}  & 7:54 $|$ 10:50 $|$ 12:52 $|$ 12:10  \\ \hline 
 gka3f $|$  501 $|$   501; &  174,216;2954 $|$  6102 $|$  7037 $|$  3957& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  6.8-7  $|$  {\green{ -1.1-6}}  $|$  {\green{ -2.0-6}}  $|$  -1.6-7  & 6:51 $|$ 9:07 $|$ 10:46 $|$ 9:07  \\ \hline 
 gka4f $|$  501 $|$   501; &  183,222;3101 $|$  6673 $|$  7529 $|$  4070& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  8.2-8  $|$  {\green{ -1.1-6}}  $|$  -4.2-7  $|$  -3.5-7  & 7:10 $|$ 9:13 $|$ 11:20 $|$ 9:14  \\ \hline 
 gka5f $|$  501 $|$   501; &  142,187;2520 $|$  6482 $|$  7023 $|$  4210& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.5-8  $|$  -5.9-7  $|$  -9.4-7  $|$  -7.5-7  & 5:53 $|$ 9:14 $|$ 10:36 $|$ 9:45  \\ \hline 
 soybean-small.2 $|$  48 $|$    47; &   0, 0;463 $|$  463 $|$  1743 $|$  544& 9.9-7  $|$  9.9-7  $|$  5.4-7  $|$  8.7-7  &  {\green{ -1.2-6}}  $|$  {\green{ -1.2-6}}  $|$  5.1-7  $|$  -4.4-7  & 01 $|$ 01 $|$ 05 $|$ 03  \\ \hline 
 soybean-small.3 $|$  48 $|$    47; &   0, 0;212 $|$  212 $|$  123 $|$  530& 9.6-7  $|$  9.6-7  $|$  8.9-7  $|$  8.8-7  &  3.6-8  $|$  3.6-8  $|$    {\blue{ 5.8-6}}  $|$    {\blue{ 7.8-6}}  & 01 $|$ 01 $|$ 00 $|$ 03  \\ \hline 
 soybean-small.4 $|$  48 $|$    47; &   0, 0;440 $|$  440 $|$  478 $|$  868& 9.5-7  $|$  9.5-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.6-6}}  $|$  {\green{ -1.6-6}}  $|$  -1.7-9  $|$  {\green{ -1.1-6}}  & 01 $|$ 01 $|$ 01 $|$ 04  \\ \hline 
 soybean-small.5 $|$  48 $|$    47; &   0, 0;275 $|$  275 $|$  394 $|$  1106& 9.6-7  $|$  9.6-7  $|$  9.9-7  $|$  9.9-7  &  -1.8-7  $|$  -1.8-7  $|$  6.8-7  $|$  -6.1-7  & 01 $|$ 01 $|$ 01 $|$ 06  \\ \hline 
 soybean-small.6 $|$  48 $|$    47; &   0, 0;368 $|$  368 $|$  556 $|$  1001& 9.1-7  $|$  9.1-7  $|$  9.3-7  $|$  8.6-7  &  -3.3-7  $|$  -3.3-7  $|$    {\blue{ -7.3-6}}  $|$  -5.4-7  & 01 $|$ 01 $|$ 01 $|$ 05  \\ \hline 
 soybean-small.7 $|$  48 $|$    47; &   0, 0;385 $|$  385 $|$  851 $|$  1099& 9.8-7  $|$  9.8-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.2-6}}  $|$  {\green{ -1.2-6}}  $|$  -4.5-7  $|$  -6.7-7  & 01 $|$ 01 $|$ 03 $|$ 05  \\ \hline 
 soybean-small.8 $|$  48 $|$    47; &  24,24;1012 $|$  1333 $|$  5863 $|$  2647& 9.3-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.1-6}}  $|$  -2.8-7  $|$  -5.9-8  $|$  -5.9-7  & 03 $|$ 03 $|$ 18 $|$ 15  \\ \hline 
 soybean-small.9 $|$  48 $|$    47; &   0, 0;632 $|$  632 $|$  924 $|$  1323& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.5-6}}  $|$  {\green{ -1.5-6}}  $|$  -8.7-7  $|$  {\green{ -2.4-6}}  & 02 $|$ 02 $|$ 02 $|$ 07  \\ \hline 
 soybean-small.10 $|$  48 $|$    47; &   0, 0;327 $|$  327 $|$  531 $|$  1100& 9.8-7  $|$  9.8-7  $|$  9.9-7  $|$  9.9-7  &    {\blue{ -5.9-6}}  $|$    {\blue{ -5.9-6}}  $|$  {\green{ -2.8-6}}  $|$    {\blue{ -8.8-6}}  & 01 $|$ 01 $|$ 01 $|$ 05  \\ \hline 
 soybean-small.11 $|$  48 $|$    47; &   1, 1;700 $|$  834 $|$  1834 $|$  1428& 8.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.5-7  $|$  -1.7-7  $|$  6.8-8  $|$    {\blue{ -6.6-6}}  & 02 $|$ 02 $|$ 09 $|$ 07  \\ \hline 
 soybean-large.2 $|$  308 $|$   307; &   2, 2;1171 $|$  1190 $|$  5050 $|$  2261& 9.9-7  $|$  9.2-7  $|$  9.9-7  $|$  9.9-7  &  -1.0-7  $|$  -7.7-8  $|$  -1.2-7  $|$  -7.0-8  & 29 $|$ 29 $|$ 3:45 $|$ 3:09  \\ \hline 
 soybean-large.3 $|$  308 $|$   307; &   2, 2;934 $|$  922 $|$  5993 $|$  2159& 7.2-7  $|$  8.8-7  $|$  9.6-7  $|$  8.5-7  &  -2.8-7  $|$  -2.1-7  $|$  -5.4-9  $|$  1.4-7  & 25 $|$ 24 $|$ 4:47 $|$ 3:54  \\ \hline 
 soybean-large.4 $|$  308 $|$   307; &  52,52;1506 $|$  1609 $|$  13512 $|$  3831& 8.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.4-7  $|$  -2.8-7  $|$  -1.2-7  $|$  -1.6-7  & 52 $|$ 42 $|$ 10:51 $|$ 7:18  \\ \hline 
 soybean-large.5 $|$  308 $|$   307; &   2, 2;814 $|$  850 $|$  2974 $|$  1404& 9.8-7  $|$  9.7-7  $|$  9.9-7  $|$  9.9-7  &  -8.4-8  $|$  -9.1-8  $|$  -7.9-8  $|$  -1.7-7  & 22 $|$ 23 $|$ 2:23 $|$ 2:05  \\ \hline 
 soybean-large.6 $|$  308 $|$   307; &   0, 0;413 $|$  413 $|$  545 $|$  681& 9.4-7  $|$  9.4-7  $|$  6.8-7  $|$  9.1-7  &  -1.9-7  $|$  -1.9-7  $|$  3.5-8  $|$  {\green{ 1.3-6}}  & 12 $|$ 12 $|$ 21 $|$ 44  \\ \hline 
 soybean-large.7 $|$  308 $|$   307; &   2, 2;757 $|$  1042 $|$  3443 $|$  1422& 9.2-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -8.3-8  $|$  -2.5-8  $|$  -1.2-8  $|$  -5.4-8  & 25 $|$ 29 $|$ 2:44 $|$ 2:10  \\ \hline 
 soybean-large.8 $|$  308 $|$   307; &   2, 2;726 $|$  741 $|$  2294 $|$  1456& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.8-7  &  -1.8-7  $|$  -1.5-7  $|$  -3.3-8  $|$  8.0-8  & 22 $|$ 21 $|$ 1:46 $|$ 1:52  \\ \hline 
 soybean-large.9 $|$  308 $|$   307; &   6, 6;850 $|$  948 $|$  3585 $|$  2059& 9.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.4-7  $|$  1.4-7  $|$  -7.1-8  $|$  -5.3-9  & 24 $|$ 25 $|$ 2:54 $|$ 3:01  \\ \hline 
 soybean-large.10 $|$  308 $|$   307; &   0, 0;359 $|$  359 $|$  434 $|$  1789& 9.5-7  $|$  9.5-7  $|$  9.6-7  $|$  9.7-7  &  -1.0-7  $|$  -1.0-7  $|$  8.1-7  $|$  -5.0-7  & 10 $|$ 11 $|$ 11 $|$ 1:58  \\ \hline 
 soybean-large.11 $|$  308 $|$   307; &   0, 0;948 $|$  948 $|$  1231 $|$  1609& 6.5-7  $|$  6.5-7  $|$  9.2-7  $|$  9.1-7  &  {\green{ 1.0-6}}  $|$  {\green{ 1.0-6}}  $|$  {\green{ -2.6-6}}  $|$  {\green{ -2.7-6}}  & 25 $|$ 26 $|$ 32 $|$ 1:50  \\ \hline 
 spambase-small.2 $|$  301 $|$   300; &   0, 0;434 $|$  434 $|$  993 $|$  1766& 9.4-7  $|$  9.4-7  $|$  8.6-7  $|$  9.3-7  &  {\green{ -1.1-6}}  $|$  {\green{ -1.1-6}}  $|$  {\green{ -1.9-6}}  $|$  -3.2-7  & 12 $|$ 12 $|$ 28 $|$ 1:39  \\ \hline 
 spambase-small.3 $|$  301 $|$   300; &   2, 2;526 $|$  545 $|$  672 $|$  1938& 9.7-7  $|$  9.9-7  $|$  9.8-7  $|$  8.9-7  &  5.1-7  $|$  -5.2-7  $|$  -5.9-7  $|$  -2.9-7  & 14 $|$ 14 $|$ 22 $|$ 2:06  \\ \hline 
 spambase-small.4 $|$  301 $|$   300; &  31,31;980 $|$  1295 $|$  6559 $|$  4138& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 2.2-6}}  $|$  -2.5-7  $|$  -2.5-7  $|$  {\green{ -3.5-6}}  & 33 $|$ 32 $|$ 4:55 $|$ 3:57  \\ \hline 
 spambase-small.5 $|$  301 $|$   300; &   0, 0;596 $|$  604 $|$  635 $|$  2852& 9.9-7  $|$  9.9-7  $|$  8.7-7  $|$  9.7-7  &    {\red{ -2.2-5}}  $|$    {\red{ -1.7-5}}  $|$    {\blue{ -7.2-6}}  $|$    {\red{ 8.2-5}}  & 16 $|$ 17 $|$ 15 $|$ 2:46  \\ \hline 
 spambase-small.6 $|$  301 $|$   300; &   8, 8;793 $|$  795 $|$  1388 $|$  2488& 9.3-7  $|$  9.9-7  $|$  9.9-7  $|$  9.8-7  &    {\red{ -1.2-5}}  $|$    {\red{ -1.1-5}}  $|$  7.5-7  $|$    {\red{ 3.2-5}}  & 26 $|$ 23 $|$ 50 $|$ 2:22  \\ \hline 
 spambase-small.7 $|$  301 $|$   300; &   8, 8;842 $|$  832 $|$  979 $|$  2821& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.7-7  &    {\red{ 2.1-5}}  $|$    {\red{ 1.2-5}}  $|$    {\red{ 1.1-5}}  $|$    {\blue{ -9.4-6}}  & 27 $|$ 24 $|$ 24 $|$ 2:51  \\ \hline 
 spambase-small.8 $|$  301 $|$   300; &   1, 1;901 $|$  1032 $|$  949 $|$  3677& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.6-7  &    {\blue{ 6.5-6}}  $|$  {\green{ 3.2-6}}  $|$    {\red{ -1.3-5}}  $|$    {\red{ 3.6-5}}  & 26 $|$ 30 $|$ 24 $|$ 3:29  \\ \hline 
 spambase-small.9 $|$  301 $|$   300; &   8, 8;963 $|$  1032 $|$  1089 $|$  7755& 9.6-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -3.2-5}}  $|$    {\red{ -1.4-5}}  $|$    {\blue{ -8.5-6}}  $|$    {\red{ -6.9-5}}  & 32 $|$ 31 $|$ 27 $|$ 7:36  \\ \hline 
 spambase-small.10 $|$  301 $|$   300; &   8, 8;1170 $|$  1146 $|$  959 $|$  17646& 9.1-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ 4.3-5}}  $|$    {\red{ -1.3-5}}  $|$    {\red{ -1.0-5}}  $|$    {\red{ 6.2-5}}  & 38 $|$ 34 $|$ 25 $|$ 17:48  \\ \hline 
 spambase-small.11 $|$  301 $|$   300; &   8, 8;1219 $|$  1250 $|$  1369 $|$  25000& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$    {\bf 2.6-4}  &    {\red{ -6.7-5}}  $|$    {\red{ -3.8-5}}  $|$    {\red{ -1.4-5}}  $|$    {\red{ 2.4-5}}  & 37 $|$ 36 $|$ 36 $|$ 24:51  \\ \hline 
 spambase-medium.2 $|$  901 $|$   900; &   0, 0;574 $|$  574 $|$  547 $|$  3022& 9.8-7  $|$  9.8-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 3.2-6}}  $|$  {\green{ 3.2-6}}  $|$    {\blue{ 6.0-6}}  $|$    {\red{ -1.1-5}}  & 3:22 $|$ 3:27 $|$ 3:04 $|$ 37:08  \\ \hline 
 spambase-medium.3 $|$  901 $|$   900; &   2, 2;1306 $|$  1273 $|$  4654 $|$  4358& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.8-7  $|$  {\green{ -1.0-6}}  $|$  -9.2-7  $|$  -9.1-7  & 7:41 $|$ 7:27 $|$ 53:27 $|$   1:14:39  \\ \hline 
 spambase-medium.4 $|$  901 $|$   900; &   8, 8;3282 $|$  2746 $|$  3386 $|$  25000& 9.9-7  $|$  9.6-7  $|$  9.9-7  $|$    {\bf 2.1-2}  &    {\red{ -2.4-5}}  $|$    {\red{ 2.1-5}}  $|$    {\red{ 1.8-5}}  $|$    {\bf -4.0-1}  & 25:02 $|$ 19:01 $|$ 18:35 $|$   5:05:33  \\ \hline 
 spambase-medium.5 $|$  901 $|$   900; &  17,17;2314 $|$  1725 $|$  3992 $|$  5746& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -2.6-6}}  $|$  {\green{ -1.8-6}}  $|$  -5.5-7  $|$  {\green{ -1.4-6}}  & 19:12 $|$ 12:26 $|$ 45:23 $|$   1:38:45  \\ \hline 
 spambase-medium.6 $|$  901 $|$   900; &   8, 8;1241 $|$  1516 $|$  3073 $|$  4000& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.6-6}}  $|$  {\green{ 1.3-6}}  $|$  -2.4-7  $|$  -4.7-7  & 12:03 $|$ 11:35 $|$ 32:42 $|$   1:10:59  \\ \hline 
 spambase-medium.7 $|$  901 $|$   900; &   8, 8;1525 $|$  1769 $|$  3802 $|$  4278& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.4-6}}  $|$  {\green{ -1.2-6}}  $|$  -3.2-7  $|$  -7.9-7  & 11:43 $|$ 13:06 $|$ 43:38 $|$   1:17:52  \\ \hline 
 spambase-medium.8 $|$  901 $|$   900; &   8, 8;1219 $|$  1620 $|$  3010 $|$  3502& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.3-6}}  $|$  {\green{ 2.2-6}}  $|$  -3.5-7  $|$  1.6-7  & 11:46 $|$ 12:10 $|$ 32:40 $|$ 58:58  \\ \hline 
 spambase-medium.9 $|$  901 $|$   900; &   8, 8;1292 $|$  1284 $|$  1709 $|$  3004& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ 1.3-5}}  $|$    {\red{ -1.3-5}}  $|$    {\blue{ -7.1-6}}  $|$  {\green{ 2.7-6}}  & 11:11 $|$ 10:38 $|$ 13:41 $|$ 47:54  \\ \hline 
 spambase-medium.10 $|$  901 $|$   900; &   8, 8;1176 $|$  1342 $|$  1436 $|$  3080& 8.8-7  $|$  9.9-7  $|$  9.8-7  $|$  9.8-7  &    {\red{ 5.9-5}}  $|$    {\red{ 7.1-5}}  $|$    {\bf -1.0-4}  $|$    {\bf 1.1-4}  & 10:35 $|$ 11:03 $|$ 9:10 $|$ 38:20  \\ \hline 
 spambase-medium.11 $|$  901 $|$   900; &   8, 8;1519 $|$  1409 $|$  1698 $|$  25000& 9.9-7  $|$  9.5-7  $|$  9.8-7  $|$    {\bf 4.4-4}  &    {\bf 1.1-4}  $|$    {\red{ -7.9-5}}  $|$    {\bf -1.3-4}  $|$    {\bf 6.7-2}  & 14:26 $|$ 10:58 $|$ 10:22 $|$   5:05:35  \\ \hline 
 spambase-large.2 $|$  1501 $|$  1500; &   0, 0;535 $|$  535 $|$  992 $|$  4429& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -1.3-5}}  $|$    {\red{ -1.3-5}}  $|$    {\red{ -1.2-5}}  $|$    {\red{ -1.3-5}}  & 11:07 $|$ 11:17 $|$ 22:17 $|$   3:12:36  \\ \hline 
 spambase-large.3 $|$  1501 $|$  1500; &   8, 8;1844 $|$  1705 $|$  1830 $|$  6617& 9.9-7  $|$  9.8-7  $|$  9.9-7  $|$  9.9-7  &    {\blue{ -7.6-6}}  $|$    {\blue{ -7.6-6}}  $|$    {\blue{ -6.6-6}}  $|$  {\green{ -3.3-6}}  &   1:40:31 $|$ 35:47 $|$ 58:10 $|$   6:13:50  \\ \hline 
 spambase-large.4 $|$  1501 $|$  1500; &   8, 8;4519 $|$  3761 $|$  7091 $|$  25000& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$    {\bf 2.2-2}  &  {\green{ -2.6-6}}  $|$  9.4-8  $|$  -5.2-7  $|$    {\bf -10.0-1}  &   2:49:39 $|$   1:19:26 $|$   5:32:29 $|$   17:57:38  \\ \hline 
 spambase-large.5 $|$  1501 $|$  1500; &   8, 8;9184 $|$  8398 $|$  7510 $|$  25000& 9.7-7  $|$  9.9-7  $|$  9.8-7  $|$    {\bf 1.1-2}  &    {\red{ -3.0-5}}  $|$    {\red{ -2.9-5}}  $|$    {\red{ -2.4-5}}  $|$    {\bf 3.0-1}  &   4:49:37 $|$   3:26:14 $|$   3:21:11 $|$   18:14:24  \\ \hline 
 spambase-large.6 $|$  1501 $|$  1500; &   8, 8;2798 $|$  2031 $|$  2415 $|$  25000& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$    {\bf 1.8-2}  &    {\red{ 4.9-5}}  $|$    {\red{ -4.2-5}}  $|$    {\red{ -5.8-5}}  $|$    {\bf -10.0-1}  &   2:07:59 $|$ 49:32 $|$   1:07:56 $|$   17:07:48  \\ \hline 
 spambase-large.7 $|$  1501 $|$  1500; &   8, 8;2107 $|$  1596 $|$  1584 $|$  6042& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\blue{ -6.2-6}}  $|$    {\red{ -1.8-5}}  $|$    {\red{ -1.0-5}}  $|$  -1.5-7  &   1:52:04 $|$ 36:51 $|$ 50:54 $|$   6:02:07  \\ \hline 
 spambase-large.8 $|$  1501 $|$  1500; &   8, 8;1498 $|$  1449 $|$  1461 $|$  6050& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -2.1-5}}  $|$    {\red{ -5.0-5}}  $|$    {\red{ -9.5-5}}  $|$    {\red{ 9.2-5}}  & 33:09 $|$ 31:01 $|$ 39:20 $|$   4:16:11  \\ \hline 
 spambase-large.9 $|$  1501 $|$  1500; &   8, 8;2158 $|$  2010 $|$  1973 $|$  9832& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ 9.4-5}}  $|$    {\red{ -9.3-5}}  $|$    {\bf -1.4-4}  $|$    {\bf 4.5-4}  &   1:51:14 $|$ 43:12 $|$ 57:24 $|$   7:27:54  \\ \hline 
 spambase-large.10 $|$  1501 $|$  1500; &   8, 8;2429 $|$  2728 $|$  2450 $|$  25000& 9.9-7  $|$  9.7-7  $|$  9.9-7  $|$    {\red{ 1.4-5}}  &    {\red{ -4.8-5}}  $|$    {\bf 1.3-4}  $|$    {\bf -1.3-4}  $|$    {\bf 1.8-3}  &   1:02:04 $|$   1:00:43 $|$   1:12:14 $|$   18:26:46  \\ \hline 
 spambase-large.11 $|$  1501 $|$  1500; &   8, 8;2164 $|$  2704 $|$  2526 $|$  4532& 9.9-7  $|$  9.7-7  $|$  9.9-7  $|$  9.8-7  &    {\red{ -8.8-5}}  $|$    {\bf 1.8-4}  $|$    {\bf -1.7-4}  $|$    {\bf 1.5-4}  & 55:19 $|$   1:04:55 $|$   1:08:26 $|$   3:52:02  \\ \hline 
 abalone-small.2 $|$  201 $|$   200; &   0, 0;384 $|$  384 $|$  916 $|$  664& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.4-6}}  $|$  {\green{ 1.4-6}}  $|$  -4.2-7  $|$  4.2-7  & 05 $|$ 05 $|$ 14 $|$ 19  \\ \hline 
 abalone-small.3 $|$  201 $|$   200; &   0, 0;268 $|$  268 $|$  295 $|$  318& 9.8-7  $|$  9.8-7  $|$  9.8-7  $|$  9.9-7  &    {\red{ -1.0-5}}  $|$    {\red{ -1.0-5}}  $|$  {\green{ 1.5-6}}  $|$    {\blue{ -6.2-6}}  & 03 $|$ 03 $|$ 03 $|$ 09  \\ \hline 
 abalone-small.4 $|$  201 $|$   200; &   0, 0;486 $|$  486 $|$  818 $|$  799& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.2-7  $|$  -6.2-7  $|$  1.8-7  $|$  {\green{ -4.9-6}}  & 07 $|$ 07 $|$ 11 $|$ 21  \\ \hline 
 abalone-small.5 $|$  201 $|$   200; &   0, 0;554 $|$  554 $|$  808 $|$  1337& 9.9-7  $|$  9.9-7  $|$  9.8-7  $|$  9.9-7  &    {\blue{ -5.1-6}}  $|$    {\blue{ -5.1-6}}  $|$    {\blue{ -9.9-6}}  $|$    {\blue{ -7.2-6}}  & 06 $|$ 06 $|$ 09 $|$ 37  \\ \hline 
 abalone-small.6 $|$  201 $|$   200; &   0, 0;523 $|$  523 $|$  736 $|$  1581& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -1.6-5}}  $|$    {\red{ -1.6-5}}  $|$    {\red{ -4.4-5}}  $|$    {\red{ -3.5-5}}  & 07 $|$ 07 $|$ 07 $|$ 42  \\ \hline 
 abalone-small.7 $|$  201 $|$   200; &   8, 8;1012 $|$  1005 $|$  1428 $|$  2832& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -2.3-5}}  $|$    {\red{ -1.1-5}}  $|$    {\red{ 3.6-5}}  $|$    {\red{ -2.5-5}}  & 13 $|$ 12 $|$ 14 $|$ 1:17  \\ \hline 
 abalone-small.8 $|$  201 $|$   200; &   8, 8;1054 $|$  1103 $|$  1367 $|$  2810& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -4.5-5}}  $|$    {\red{ -2.9-5}}  $|$    {\red{ 5.4-5}}  $|$    {\red{ -8.1-5}}  & 16 $|$ 15 $|$ 14 $|$ 1:14  \\ \hline 
 abalone-small.9 $|$  201 $|$   200; &   8, 8;1076 $|$  1263 $|$  1421 $|$  3185& 9.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -5.6-5}}  $|$    {\red{ -7.8-5}}  $|$    {\red{ -2.3-5}}  $|$    {\bf -1.3-4}  & 14 $|$ 15 $|$ 15 $|$ 1:28  \\ \hline 
 abalone-small.10 $|$  201 $|$   200; &   8, 8;2085 $|$  1770 $|$  1701 $|$  4954& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.8-7  &    {\red{ -5.6-5}}  $|$    {\red{ -6.2-5}}  $|$    {\bf -2.3-4}  $|$  {\green{ 4.8-6}}  & 30 $|$ 21 $|$ 17 $|$ 2:13  \\ \hline 
 abalone-small.11 $|$  201 $|$   200; &   8, 8;1776 $|$  1106 $|$  1760 $|$  4504& 9.9-7  $|$  9.9-7  $|$  9.8-7  $|$  9.8-7  &    {\red{ -6.9-5}}  $|$    {\red{ -5.9-5}}  $|$    {\bf 1.4-4}  $|$    {\bf -1.7-4}  & 26 $|$ 14 $|$ 18 $|$ 2:05  \\ \hline 
 abalone-medium.2 $|$  401 $|$   400; &   3, 3;500 $|$  502 $|$  539 $|$  782& 9.5-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -2.7-6}}  $|$  -6.8-8  $|$  5.6-7  $|$  -4.0-7  & 26 $|$ 25 $|$ 26 $|$ 1:33  \\ \hline 
 abalone-medium.3 $|$  401 $|$   400; &   5, 5;611 $|$  617 $|$  2599 $|$  1362& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.2-6}}  $|$  6.4-7  $|$  -5.3-7  $|$  -2.5-7  & 32 $|$ 30 $|$ 3:48 $|$ 4:14  \\ \hline 
 abalone-medium.4 $|$  401 $|$   400; &   0, 0;378 $|$  378 $|$  506 $|$  390& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.8-7  &  4.0-7  $|$  4.0-7  $|$  -3.7-7  $|$    {\blue{ -5.5-6}}  & 19 $|$ 19 $|$ 24 $|$ 48  \\ \hline 
 abalone-medium.5 $|$  401 $|$   400; &   0, 0;578 $|$  578 $|$  798 $|$  839& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -2.5-6}}  $|$  {\green{ -2.5-6}}  $|$  -8.6-7  $|$    {\blue{ -5.1-6}}  & 31 $|$ 31 $|$ 41 $|$ 1:58  \\ \hline 
 abalone-medium.6 $|$  401 $|$   400; &   0, 0;608 $|$  608 $|$  892 $|$  1065& 9.8-7  $|$  9.8-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -1.3-5}}  $|$    {\red{ -1.3-5}}  $|$    {\red{ -4.1-5}}  $|$    {\red{ -3.0-5}}  & 37 $|$ 37 $|$ 42 $|$ 2:03  \\ \hline 
 abalone-medium.7 $|$  401 $|$   400; &   8, 8;1084 $|$  1159 $|$  1516 $|$  1981& 9.6-7  $|$  9.7-7  $|$  9.7-7  $|$  9.5-7  &    {\red{ -1.5-5}}  $|$    {\blue{ -9.2-6}}  $|$    {\blue{ -6.6-6}}  $|$    {\red{ -2.6-5}}  & 1:08 $|$ 1:06 $|$ 1:26 $|$ 4:00  \\ \hline 
 abalone-medium.8 $|$  401 $|$   400; &   8, 8;981 $|$  957 $|$  1062 $|$  1617& 9.8-7  $|$  9.6-7  $|$  9.9-7  $|$  8.0-7  &  {\green{ -4.9-6}}  $|$    {\blue{ -7.5-6}}  $|$    {\red{ 4.1-5}}  $|$    {\red{ 4.8-5}}  & 1:00 $|$ 54 $|$ 53 $|$ 3:04  \\ \hline 
 abalone-medium.9 $|$  401 $|$   400; &   8, 8;1063 $|$  1213 $|$  1455 $|$  2876& 9.7-7  $|$  9.8-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -1.8-5}}  $|$    {\blue{ -7.9-6}}  $|$    {\red{ 2.0-5}}  $|$    {\red{ -5.4-5}}  & 1:14 $|$ 1:16 $|$ 1:11 $|$ 5:39  \\ \hline 
 abalone-medium.10 $|$  401 $|$   400; &   8, 8;1328 $|$  1489 $|$  1777 $|$  4120& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -5.4-5}}  $|$    {\red{ -5.5-5}}  $|$    {\red{ -4.3-5}}  $|$    {\red{ -8.2-5}}  & 1:24 $|$ 1:27 $|$ 1:25 $|$ 7:48  \\ \hline 
 abalone-medium.11 $|$  401 $|$   400; &   8, 8;1212 $|$  1402 $|$  1682 $|$  3361& 9.9-7  $|$  9.8-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -6.7-5}}  $|$    {\red{ -6.2-5}}  $|$    {\red{ -8.4-5}}  $|$    {\red{ -7.4-5}}  & 1:21 $|$ 1:24 $|$ 1:25 $|$ 6:42  \\ \hline 
 abalone-large.2 $|$  1001 $|$  1000; &   0, 0;576 $|$  576 $|$  650 $|$  1493& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ 1.2-5}}  $|$    {\red{ 1.2-5}}  $|$    {\blue{ 6.6-6}}  $|$  {\green{ -1.4-6}}  & 5:01 $|$ 5:07 $|$ 5:08 $|$ 31:13  \\ \hline 
 abalone-large.3 $|$  1001 $|$  1000; &  21,21;762 $|$  765 $|$  796 $|$  1306& 9.2-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -2.1-6}}  $|$  {\green{ -3.6-6}}  $|$  -9.9-7  $|$  {\green{ -4.2-6}}  & 7:29 $|$ 6:09 $|$ 8:56 $|$ 22:21  \\ \hline 
 abalone-large.4 $|$  1001 $|$  1000; &   0, 0;545 $|$  545 $|$  629 $|$  710& 9.9-7  $|$  9.9-7  $|$  9.6-7  $|$  9.9-7  &  {\green{ 1.9-6}}  $|$  {\green{ 1.9-6}}  $|$    {\blue{ -6.9-6}}  $|$  -9.2-7  & 6:43 $|$ 6:50 $|$ 5:01 $|$ 12:03  \\ \hline 
 abalone-large.5 $|$  1001 $|$  1000; &  38,38;797 $|$  834 $|$  1107 $|$  833& 9.5-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -2.2-5}}  $|$    {\red{ -1.5-5}}  $|$    {\red{ -2.1-5}}  $|$    {\red{ -2.1-5}}  & 11:45 $|$ 8:39 $|$ 9:11 $|$ 14:17  \\ \hline 
 abalone-large.6 $|$  1001 $|$  1000; &   8, 8;781 $|$  796 $|$  1101 $|$  950& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -1.4-5}}  $|$    {\red{ -1.4-5}}  $|$    {\red{ -1.8-5}}  $|$    {\red{ -1.9-5}}  & 9:12 $|$ 8:21 $|$ 8:49 $|$ 15:24  \\ \hline 
 abalone-large.7 $|$  1001 $|$  1000; &   8, 8;1104 $|$  1089 $|$  1388 $|$  1230& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.8-7  &    {\red{ -1.5-5}}  $|$    {\red{ -2.1-5}}  $|$  {\green{ -2.7-6}}  $|$    {\red{ -1.8-5}}  & 12:09 $|$ 10:57 $|$ 11:52 $|$ 25:24  \\ \hline 
 abalone-large.8 $|$  1001 $|$  1000; &   8, 8;1024 $|$  1066 $|$  1376 $|$  1480& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -5.4-5}}  $|$    {\red{ -5.3-5}}  $|$    {\red{ -6.3-5}}  $|$    {\bf -1.0-4}  & 11:58 $|$ 11:32 $|$ 11:22 $|$ 24:22  \\ \hline 
 abalone-large.9 $|$  1001 $|$  1000; &   8, 8;1337 $|$  1611 $|$  1980 $|$  2578& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -5.1-5}}  $|$    {\red{ -3.7-5}}  $|$    {\red{ -9.5-5}}  $|$    {\red{ -6.9-5}}  & 16:07 $|$ 16:46 $|$ 16:36 $|$ 45:58  \\ \hline 
 abalone-large.10 $|$  1001 $|$  1000; &   8, 8;1761 $|$  1855 $|$  2022 $|$  3093& 8.4-7  $|$  9.8-7  $|$  8.6-7  $|$  9.9-7  &    {\red{ -1.8-5}}  $|$    {\red{ -2.2-5}}  $|$    {\red{ -6.1-5}}  $|$    {\red{ -9.2-5}}  & 16:38 $|$ 16:45 $|$ 16:25 $|$ 50:13  \\ \hline 
 abalone-large.11 $|$  1001 $|$  1000; &   8, 8;1969 $|$  2212 $|$  2604 $|$  3118& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -4.7-5}}  $|$    {\red{ -4.1-5}}  $|$    {\blue{ 9.9-6}}  $|$    {\red{ -4.7-5}}  & 18:04 $|$ 19:27 $|$ 21:44 $|$ 55:26  \\ \hline 
 segment-small.2 $|$  401 $|$   400; &   8, 8;1916 $|$  1825 $|$  11613 $|$  4663& 9.2-7  $|$  9.1-7  $|$  9.9-7  $|$  9.4-7  &  -4.6-7  $|$  2.3-7  $|$  -2.4-8  $|$  1.2-7  & 1:41 $|$ 1:31 $|$ 16:59 $|$ 12:12  \\ \hline 
 segment-small.3 $|$  401 $|$   400; &  60,60;1696 $|$  1628 $|$  15740 $|$  4433& 9.1-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.1-7  $|$  -3.8-7  $|$  -2.7-7  $|$  -2.8-7  & 1:56 $|$ 1:24 $|$ 24:31 $|$ 13:16  \\ \hline 
 segment-small.4 $|$  401 $|$   400; &   6, 6;1233 $|$  1303 $|$  7910 $|$  3532& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.3-7  $|$  -6.5-7  $|$  -2.5-7  $|$  -4.5-7  & 1:07 $|$ 1:09 $|$ 12:04 $|$ 10:01  \\ \hline 
 segment-small.5 $|$  401 $|$   400; &  90,90;2676 $|$  2603 $|$  25000 $|$  7183& 8.9-7  $|$  9.9-7  $|$  {\green{ 1.4-6}}  $|$  9.9-7  &  {\green{ -1.5-6}}  $|$  {\green{ -1.7-6}}  $|$  {\green{ -1.0-6}}  $|$  {\green{ -1.1-6}}  & 3:10 $|$ 2:26 $|$ 41:39 $|$ 24:24  \\ \hline 
 segment-small.6 $|$  401 $|$   400; &  17,17;1956 $|$  1989 $|$  21361 $|$  5225& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.7-7  $|$  -8.5-7  $|$  -4.9-7  $|$  -8.1-7  & 1:59 $|$ 1:50 $|$ 34:38 $|$ 16:50  \\ \hline 
 segment-small.7 $|$  401 $|$   400; &  12,12;980 $|$  1047 $|$  5991 $|$  2638& 8.3-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  2.6-8  $|$  -5.0-8  $|$  -2.1-7  $|$  -4.8-7  & 1:02 $|$ 59 $|$ 9:37 $|$ 7:22  \\ \hline 
 segment-small.8 $|$  401 $|$   400; &  20,20;1116 $|$  1318 $|$  7160 $|$  2929& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.6-6}}  $|$  {\green{ -1.8-6}}  $|$  -3.7-8  $|$  {\green{ -1.0-6}}  & 1:20 $|$ 1:18 $|$ 11:32 $|$ 7:37  \\ \hline 
 segment-small.9 $|$  401 $|$   400; &   4, 4;844 $|$  838 $|$  3506 $|$  1874& 8.6-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.2-6}}  $|$  {\green{ -1.7-6}}  $|$  -1.5-7  $|$  {\green{ -2.3-6}}  & 56 $|$ 54 $|$ 5:32 $|$ 4:34  \\ \hline 
 segment-small.10 $|$  401 $|$   400; &  32,32;986 $|$  1206 $|$  8018 $|$  2778& 9.1-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -8.6-7  $|$  -5.7-7  $|$  -1.2-7  $|$  -8.0-7  & 1:25 $|$ 1:19 $|$ 13:11 $|$ 7:49  \\ \hline 
 segment-small.11 $|$  401 $|$   400; &  16,16;1290 $|$  1331 $|$  7216 $|$  2772& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -9.4-7  $|$  -8.5-7  $|$  -1.4-7  $|$  -5.5-7  & 1:33 $|$ 1:25 $|$ 12:10 $|$ 7:42  \\ \hline 
 segment-medium.2 $|$  701 $|$   700; &   8, 8;1143 $|$  1090 $|$  923 $|$  1602& 9.9-7  $|$  9.7-7  $|$  9.5-7  $|$  9.6-7  &  {\green{ -3.0-6}}  $|$  {\green{ 3.8-6}}  $|$  {\green{ -4.1-6}}  $|$  9.2-7  & 4:07 $|$ 3:39 $|$ 2:55 $|$ 12:29  \\ \hline 
 segment-medium.3 $|$  701 $|$   700; &   2, 2;737 $|$  706 $|$  652 $|$  1794& 9.6-7  $|$  9.3-7  $|$  9.2-7  $|$  9.9-7  &  {\green{ -3.0-6}}  $|$  {\green{ -2.1-6}}  $|$  {\green{ 1.8-6}}  $|$  -8.4-7  & 2:36 $|$ 2:29 $|$ 1:58 $|$ 13:59  \\ \hline 
 segment-medium.4 $|$  701 $|$   700; &   8, 8;1889 $|$  2166 $|$  18449 $|$  5876& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.0-7  $|$  -4.9-7  $|$  -3.9-7  $|$  -4.3-7  & 6:28 $|$ 6:56 $|$   2:00:11 $|$   1:08:15  \\ \hline 
 segment-medium.5 $|$  701 $|$   700; &   8, 8;2163 $|$  2455 $|$  19871 $|$  6655& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -8.3-7  $|$  -8.4-7  $|$  -5.4-7  $|$  -7.1-7  & 8:15 $|$ 7:55 $|$   2:11:27 $|$   1:23:14  \\ \hline 
 segment-medium.6 $|$  701 $|$   700; &   2, 2;2861 $|$  3070 $|$  25000 $|$  8859& 9.9-7  $|$  9.9-7  $|$  {\green{ 1.7-6}}  $|$  9.9-7  &  {\green{ -1.4-6}}  $|$  {\green{ -1.4-6}}  $|$  {\green{ -1.4-6}}  $|$  {\green{ -1.0-6}}  & 9:23 $|$ 10:10 $|$   2:45:00 $|$   1:54:53  \\ \hline 
 segment-medium.7 $|$  701 $|$   700; &   4, 4;3112 $|$  3339 $|$  25000 $|$  9603& 9.9-7  $|$  9.1-7  $|$  {\green{ 1.5-6}}  $|$  9.9-7  &  {\green{ -1.8-6}}  $|$  {\green{ -1.4-6}}  $|$  {\green{ -1.5-6}}  $|$  {\green{ -1.2-6}}  & 10:41 $|$ 11:22 $|$   2:47:46 $|$   1:58:45  \\ \hline 
 segment-medium.8 $|$  701 $|$   700; &   2, 2;2824 $|$  3099 $|$  25000 $|$  9757& 9.0-7  $|$  9.9-7  $|$  {\green{ 1.0-6}}  $|$  9.9-7  &  {\green{ -1.4-6}}  $|$  {\green{ -2.0-6}}  $|$  -7.2-7  $|$  {\green{ -1.2-6}}  & 8:45 $|$ 9:37 $|$   2:46:33 $|$   1:55:47  \\ \hline 
 segment-medium.9 $|$  701 $|$   700; &   8, 8;2390 $|$  2373 $|$  2755 $|$  6829& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -2.4-6}}  $|$  {\green{ -1.9-6}}  $|$  -4.1-7  $|$  -8.7-7  & 7:30 $|$ 7:18 $|$ 12:34 $|$   1:06:28  \\ \hline 
 segment-medium.10 $|$  701 $|$   700; &   2, 2;1779 $|$  1818 $|$  1813 $|$  5099& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.3-6}}  $|$  1.6-7  $|$  7.6-8  $|$  -1.7-7  & 5:30 $|$ 5:26 $|$ 6:43 $|$ 48:39  \\ \hline 
 segment-medium.11 $|$  701 $|$   700; &   8, 8;1722 $|$  1593 $|$  1676 $|$  25000& 9.7-7  $|$  9.9-7  $|$  9.9-7  $|$    {\bf 1.4-4}  &    {\blue{ -5.8-6}}  $|$    {\blue{ 6.7-6}}  $|$    {\blue{ 7.5-6}}  $|$    {\bf -1.5-4}  & 8:32 $|$ 4:54 $|$ 5:53 $|$   3:05:45  \\ \hline 
 segment-large.2 $|$  1001 $|$  1000; &   8, 8;1191 $|$  1264 $|$  1080 $|$  1745& 9.9-7  $|$  9.9-7  $|$  9.8-7  $|$  9.9-7  &  {\green{ 4.6-6}}  $|$  {\green{ 5.0-6}}  $|$  {\green{ -4.7-6}}  $|$  -5.0-7  & 9:16 $|$ 9:15 $|$ 8:27 $|$ 34:22  \\ \hline 
 segment-large.3 $|$  1001 $|$  1000; &   0, 0;373 $|$  373 $|$  412 $|$  1956& 9.9-7  $|$  9.9-7  $|$  9.8-7  $|$  9.9-7  &  {\green{ 1.8-6}}  $|$  {\green{ 1.8-6}}  $|$  -7.1-7  $|$  {\green{ -1.1-6}}  & 2:43 $|$ 2:41 $|$ 3:33 $|$ 37:08  \\ \hline 
 segment-large.4 $|$  1001 $|$  1000; &   2, 2;1879 $|$  2024 $|$  19479 $|$  6354& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.8-7  $|$  -5.5-7  $|$  -4.5-7  $|$  -5.0-7  & 13:52 $|$ 14:50 $|$   5:23:13 $|$   3:07:06  \\ \hline 
 segment-large.5 $|$  1001 $|$  1000; &   8, 8;2449 $|$  2711 $|$  22003 $|$  8257& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.2-7  $|$  -6.7-7  $|$  -6.0-7  $|$  -6.4-7  & 19:06 $|$ 20:31 $|$   6:09:59 $|$   4:19:44  \\ \hline 
 segment-large.6 $|$  1001 $|$  1000; &   8, 8;3158 $|$  3262 $|$  25000 $|$  10211& 9.9-7  $|$  9.9-7  $|$  {\green{ 1.3-6}}  $|$  9.9-7  &  {\green{ -1.5-6}}  $|$  {\green{ -1.5-6}}  $|$  -9.6-7  $|$  {\green{ -1.0-6}}  & 24:00 $|$ 24:06 $|$   7:10:04 $|$   5:25:59  \\ \hline 
 segment-large.7 $|$  1001 $|$  1000; &   8, 8;3613 $|$  3600 $|$  25000 $|$  11657& 9.9-7  $|$  9.9-7  $|$  {\green{ 1.8-6}}  $|$  9.9-7  &  {\green{ -1.8-6}}  $|$  {\green{ -1.3-6}}  $|$  {\green{ -1.9-6}}  $|$  {\green{ -1.3-6}}  & 28:07 $|$ 27:48 $|$   7:15:10 $|$   6:13:44  \\ \hline 
 segment-large.8 $|$  1001 $|$  1000; &   8, 8;2950 $|$  3161 $|$  20284 $|$  9511& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.1-6}}  $|$  {\green{ -1.1-6}}  $|$  -9.4-7  $|$  {\green{ -1.1-6}}  & 23:46 $|$ 24:42 $|$   5:46:25 $|$   5:15:17  \\ \hline 
 segment-large.9 $|$  1001 $|$  1000; &   8, 8;2452 $|$  2383 $|$  12121 $|$  8064& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -2.0-6}}  $|$  {\green{ -1.9-6}}  $|$  -5.3-7  $|$  {\green{ -1.1-6}}  & 19:23 $|$ 18:03 $|$   3:23:40 $|$   4:10:03  \\ \hline 
 segment-large.10 $|$  1001 $|$  1000; &   8, 8;1871 $|$  1789 $|$  1676 $|$  4527& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.9-7  $|$  -3.1-7  $|$    {\blue{ -6.1-6}}  $|$  -3.0-7  & 14:38 $|$ 13:42 $|$ 13:51 $|$   1:53:18  \\ \hline 
 segment-large.11 $|$  1001 $|$  1000; &   8, 8;1887 $|$  1683 $|$  1827 $|$  25000& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$    {\red{ 2.9-5}}  &  {\green{ -1.9-6}}  $|$  {\green{ -1.9-6}}  $|$    {\blue{ 6.0-6}}  $|$    {\bf 1.1-4}  & 20:26 $|$ 13:07 $|$ 15:29 $|$   6:50:17  \\ \hline 
 housing.2 $|$  507 $|$   506; &   8, 8;3373 $|$  3284 $|$  2679 $|$  2566& 9.9-7  $|$  9.6-7  $|$  9.9-7  $|$  8.6-7  &    {\blue{ -5.9-6}}  $|$    {\blue{ -5.4-6}}  $|$    {\blue{ -5.2-6}}  $|$    {\blue{ -5.3-6}}  & 4:50 $|$ 4:31 $|$ 3:26 $|$ 7:52  \\ \hline 
 housing.3 $|$  507 $|$   506; &   8, 8;1576 $|$  1247 $|$  1523 $|$  1338& 9.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.8-7  &  {\green{ 1.7-6}}  $|$    {\blue{ 8.0-6}}  $|$    {\blue{ -6.7-6}}  $|$    {\blue{ 5.2-6}}  & 3:20 $|$ 1:34 $|$ 1:56 $|$ 4:29  \\ \hline 
 housing.4 $|$  507 $|$   506; &   8, 8;1645 $|$  1368 $|$  1064 $|$  1090& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  8.4-7  &  {\green{ -4.0-6}}  $|$  {\green{ -3.5-6}}  $|$  {\green{ -4.9-6}}  $|$    {\red{ 8.3-5}}  & 2:50 $|$ 2:00 $|$ 1:25 $|$ 3:40  \\ \hline 
 housing.5 $|$  507 $|$   506; &   8, 8;1918 $|$  1319 $|$  1916 $|$  1451& 9.9-7  $|$  9.6-7  $|$  9.3-7  $|$  8.8-7  &    {\red{ 3.3-5}}  $|$    {\red{ -3.2-5}}  $|$    {\red{ 3.6-5}}  $|$    {\red{ 6.3-5}}  & 3:30 $|$ 2:07 $|$ 2:36 $|$ 5:03  \\ \hline 
 housing.6 $|$  507 $|$   506; &  11,11;533 $|$  536 $|$  842 $|$  1958& 9.9-7  $|$  9.9-7  $|$  9.8-7  $|$  9.5-7  &  {\green{ -1.2-6}}  $|$    {\blue{ -9.7-6}}  $|$    {\blue{ 5.9-6}}  $|$    {\red{ 6.3-5}}  & 1:06 $|$ 53 $|$ 1:20 $|$ 6:29  \\ \hline 
 housing.7 $|$  507 $|$   506; &   8, 8;703 $|$  645 $|$  856 $|$  2235& 9.9-7  $|$  9.9-7  $|$  9.8-7  $|$  9.9-7  &    {\red{ -2.8-5}}  $|$    {\red{ -2.6-5}}  $|$    {\red{ -4.6-5}}  $|$    {\red{ -7.5-5}}  & 1:29 $|$ 1:06 $|$ 1:15 $|$ 7:35  \\ \hline 
 housing.8 $|$  507 $|$   506; &   0, 0;638 $|$  638 $|$  924 $|$  1700& 9.8-7  $|$  9.8-7  $|$  9.7-7  $|$  9.5-7  &    {\red{ -1.9-5}}  $|$    {\red{ -1.9-5}}  $|$    {\red{ -1.3-5}}  $|$    {\red{ -5.6-5}}  & 1:06 $|$ 1:05 $|$ 1:23 $|$ 5:40  \\ \hline 
 housing.9 $|$  507 $|$   506; &   0, 0;794 $|$  794 $|$  1173 $|$  2466& 9.5-7  $|$  9.5-7  $|$  9.8-7  $|$  9.9-7  &    {\red{ -3.7-5}}  $|$    {\red{ -3.7-5}}  $|$    {\red{ 3.7-5}}  $|$    {\red{ 3.8-5}}  & 1:27 $|$ 1:27 $|$ 1:43 $|$ 8:23  \\ \hline 
 housing.10 $|$  507 $|$   506; &   8, 8;927 $|$  1016 $|$  1275 $|$  25000& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$    {\red{ 6.4-5}}  &    {\red{ -4.5-5}}  $|$    {\red{ -1.7-5}}  $|$    {\red{ -2.6-5}}  $|$    {\bf 2.2-3}  & 1:38 $|$ 1:40 $|$ 1:57 $|$   1:18:42  \\ \hline 
 housing.11 $|$  507 $|$   506; &   8, 8;813 $|$  844 $|$  1310 $|$  25000& 9.9-7  $|$  9.9-7  $|$  9.6-7  $|$    {\red{ 6.7-5}}  &    {\red{ -2.5-5}}  $|$    {\red{ -2.9-5}}  $|$    {\red{ -2.5-5}}  $|$    {\bf -7.4-3}  & 1:31 $|$ 1:24 $|$ 1:54 $|$   1:20:22  \\ \hline 
 
\end{longtable}

\begin{longtable}{| c | c | c | c | c |}
\caption{Performance of SDPNAL$+$ (a), ADMM$+$ (b), SDPAD (c) and 2EBD (d)
on  $\theta$ and R1TA problems ($\varepsilon = 10^{-6}$)} \label{tableLS_SDPNALP_ADMM3c_SDPAD_TEBD-0} \\
\hline
\multicolumn{1}{|c}{} & \multicolumn{1}{|c|}{iteration} & \multicolumn{1}{|c|}{$\eta$} & \multicolumn{1}{|c|}{$\eta_g$}  & \multicolumn{1}{|c|}{time} \\ \hline
problem $|$ $m$ $|$ $n_{s};n_{l}$
&a$|$ b$|$ c$|$ d
&a$|$ b$|$ c$|$ d
&a$|$ b$|$ c$|$ d
&a$|$ b$|$ c$|$ d
%%&NAL$+$ $|$3c$|$SDPAD$|$TEBD
\\ \hline
\endhead
theta4 $|$  1949 $|$   200; &  13,13;153 $|$  316 $|$  294 $|$  680& 6.5-7  $|$  9.7-7  $|$  9.6-7  $|$  9.9-7  &  3.2-8  $|$  {\green{ -1.3-6}}  $|$  -5.9-7  $|$  {\green{ 1.5-6}}  & 04 $|$ 05 $|$ 04 $|$ 12  \\ \hline 
 theta42 $|$  5986 $|$   200; &  20,20;82 $|$  178 $|$  151 $|$  315& 6.0-7  $|$  9.9-7  $|$  9.9-7  $|$  9.8-7  &  -1.4-7  $|$  -1.0-7  $|$  2.7-7  $|$  6.3-7  & 05 $|$ 03 $|$ 03 $|$ 06  \\ \hline 
 theta6 $|$  4375 $|$   300; &  12,12;163 $|$  341 $|$  306 $|$  561& 9.9-7  $|$  8.4-7  $|$  9.5-7  $|$  9.9-7  &  1.6-8  $|$  {\green{ 1.7-6}}  $|$  {\green{ -1.1-6}}  $|$  {\green{ 1.7-6}}  & 09 $|$ 13 $|$ 10 $|$ 24  \\ \hline 
 theta62 $|$  13390 $|$   300; &  13,13;82 $|$  190 $|$  125 $|$  311& 6.7-7  $|$  9.7-7  $|$  9.6-7  $|$  9.9-7  &  -2.4-7  $|$  7.5-9  $|$  {\green{ 1.1-6}}  $|$  {\green{ 1.2-6}}  & 07 $|$ 08 $|$ 06 $|$ 14  \\ \hline 
 theta8 $|$  7905 $|$   400; &  12,12;183 $|$  364 $|$  321 $|$  413& 4.4-7  $|$  9.9-7  $|$  8.3-7  $|$  9.9-7  &  -5.8-8  $|$  {\green{ -2.1-6}}  $|$  9.8-7  $|$  {\green{ 1.0-6}}  & 18 $|$ 28 $|$ 21 $|$ 34  \\ \hline 
 theta82 $|$  23872 $|$   400; &  11,11;87 $|$  163 $|$  126 $|$  304& 4.5-7  $|$  9.8-7  $|$  9.7-7  $|$  9.7-7  &  -7.6-8  $|$  3.8-7  $|$  {\green{ 2.0-6}}  $|$  {\green{ 1.3-6}}  & 13 $|$ 14 $|$ 12 $|$ 26  \\ \hline 
 theta83 $|$  39862 $|$   400; &  23,23;64 $|$  157 $|$  110 $|$  290& 9.8-7  $|$  9.2-7  $|$  9.2-7  $|$  9.8-7  &  -4.1-7  $|$  -1.1-7  $|$  2.7-7  $|$  {\green{ 1.8-6}}  & 23 $|$ 14 $|$ 13 $|$ 26  \\ \hline 
 theta10 $|$  12470 $|$   500; &  11,11;200 $|$  396 $|$  333 $|$  422& 7.6-7  $|$  9.1-7  $|$  9.9-7  $|$  9.8-7  &  6.7-8  $|$  {\green{ -2.1-6}}  $|$  {\green{ -1.4-6}}  $|$  {\green{ 1.2-6}}  & 32 $|$ 51 $|$ 36 $|$ 59  \\ \hline 
 theta102 $|$  37467 $|$   500; &  11,11;84 $|$  159 $|$  127 $|$  312& 6.8-7  $|$  9.1-7  $|$  9.2-7  $|$  9.9-7  &  -9.3-8  $|$  {\green{ 1.3-6}}  $|$  {\green{ 1.7-6}}  $|$  {\green{ 1.6-6}}  & 21 $|$ 22 $|$ 21 $|$ 47  \\ \hline 
 theta103 $|$  62516 $|$   500; &  20,20;64 $|$  144 $|$  104 $|$  300& 8.1-7  $|$  9.7-7  $|$  9.9-7  $|$  9.8-7  &  -4.1-8  $|$  -6.2-8  $|$  2.0-7  $|$  {\green{ 2.0-6}}  & 38 $|$ 20 $|$ 21 $|$ 45  \\ \hline 
 theta104 $|$  87245 $|$   500; &  43,47;63 $|$  151 $|$  116 $|$  342& 4.4-7  $|$  9.0-7  $|$  9.5-7  $|$  9.8-7  &  -5.5-7  $|$  -2.4-8  $|$  8.3-7  $|$  {\green{ 3.2-6}}  & 53 $|$ 22 $|$ 19 $|$ 51  \\ \hline 
 theta12 $|$  17979 $|$   600; &  13,13;200 $|$  413 $|$  358 $|$  444& 3.7-7  $|$  8.4-7  $|$  8.5-7  $|$  9.9-7  &  5.6-8  $|$  {\green{ 2.1-6}}  $|$  {\green{ 1.0-6}}  $|$  {\green{ 1.1-6}}  & 51 $|$ 1:24 $|$ 1:02 $|$ 1:38  \\ \hline 
 theta123 $|$  90020 $|$   600; &  12,12;70 $|$  157 $|$  105 $|$  325& 7.1-7  $|$  9.2-7  $|$  9.2-7  $|$  9.7-7  &  1.9-8  $|$  -6.8-8  $|$  2.2-7  $|$  {\green{ 2.5-6}}  & 36 $|$ 35 $|$ 34 $|$ 1:19  \\ \hline 
 san200-0.7-1 $|$  5971 $|$   200; &  11,11;220 $|$  3421 $|$  5869 $|$  139& 7.7-7  $|$  8.8-7  $|$  9.9-7  $|$  9.7-7  &  {\green{ 2.7-6}}  $|$    {\red{ -1.1-5}}  $|$  {\green{ 2.4-6}}  $|$  {\green{ 2.9-6}}  & 04 $|$ 27 $|$ 46 $|$ 02  \\ \hline 
 sanr200-0.7 $|$  6033 $|$   200; &  14,14;82 $|$  183 $|$  159 $|$  284& 5.1-7  $|$  9.9-7  $|$  9.3-7  $|$  9.8-7  &  9.4-9  $|$  2.0-7  $|$  -2.0-7  $|$  8.2-7  & 03 $|$ 03 $|$ 03 $|$ 05  \\ \hline 
 c-fat200-1 $|$  18367 $|$   200; &  25,31;90 $|$  242 $|$  448 $|$  348& 8.4-7  $|$  8.8-7  $|$  9.9-7  $|$  9.9-7  &  -5.9-7  $|$  {\green{ 3.2-6}}  $|$  {\green{ -3.5-6}}  $|$  {\green{ 2.0-6}}  & 04 $|$ 03 $|$ 06 $|$ 04  \\ \hline 
 hamming-8-4 $|$  11777 $|$   256; &   5, 5;72 $|$  167 $|$  123 $|$  372& 1.4-7  $|$  5.8-7  $|$  7.6-7  $|$  9.2-7  &  -7.8-8  $|$  {\green{ 3.1-6}}  $|$  {\green{ 2.2-6}}  $|$    {\red{ -1.3-5}}  & 02 $|$ 03 $|$ 03 $|$ 07  \\ \hline 
 hamming-9-8 $|$  2305 $|$   512; &  12,12;200 $|$  2635 $|$  3129 $|$  1276& 2.5-7  $|$  9.8-7  $|$  9.7-7  $|$  9.4-7  &  -9.2-8  $|$    {\red{ -1.2-5}}  $|$  5.6-7  $|$    {\blue{ -5.8-6}}  & 21 $|$ 3:17 $|$ 4:07 $|$ 2:02  \\ \hline 
 hamming-10-2 $|$  23041 $|$  1024; &  10,10;200 $|$  667 $|$  731 $|$  1066& 4.8-7  $|$  6.9-7  $|$  9.6-7  $|$  9.9-7  &  -5.9-7  $|$    {\red{ -1.5-5}}  $|$  {\green{ 2.2-6}}  $|$    {\red{ 2.5-5}}  & 2:54 $|$ 7:19 $|$ 9:39 $|$ 12:05  \\ \hline 
 hamming-7-5-6 $|$  1793 $|$   128; &   5, 5;232 $|$  530 $|$  563 $|$  249& 7.7-8  $|$  7.2-7  $|$  9.9-7  $|$  9.4-7  &  -3.0-8  $|$  {\green{ 4.1-6}}  $|$  6.8-7  $|$  {\green{ -3.1-6}}  & 02 $|$ 02 $|$ 02 $|$ 01  \\ \hline 
 hamming-8-3-4 $|$  16129 $|$   256; &   9, 9;83 $|$  246 $|$  196 $|$  180& 3.9-7  $|$  9.9-7  $|$  7.0-7  $|$  9.0-7  &  1.1-9  $|$  2.0-7  $|$  -7.3-7  $|$  {\green{ -3.5-6}}  & 03 $|$ 05 $|$ 04 $|$ 03  \\ \hline 
 hamming-9-5-6 $|$  53761 $|$   512; &   6, 6;200 $|$  1022 $|$  1215 $|$  197& 6.2-7  $|$  8.8-7  $|$  9.8-7  $|$  8.8-7  &  -1.7-7  $|$    {\red{ -1.1-5}}  $|$  {\green{ -1.8-6}}  $|$    {\blue{ -5.1-6}}  & 20 $|$ 1:24 $|$ 1:36 $|$ 20  \\ \hline 
 brock200-1 $|$  5067 $|$   200; &  14,14;91 $|$  201 $|$  161 $|$  305& 3.3-7  $|$  9.6-7  $|$  9.3-7  $|$  9.9-7  &  -8.0-9  $|$  1.4-7  $|$  -2.2-7  $|$  9.8-7  & 03 $|$ 03 $|$ 03 $|$ 06  \\ \hline 
 brock200-4 $|$  6812 $|$   200; &  14,14;76 $|$  172 $|$  133 $|$  275& 9.8-7  $|$  9.9-7  $|$  9.9-7  $|$  9.7-7  &  -6.4-9  $|$  1.4-7  $|$  3.2-8  $|$  {\green{ 1.1-6}}  & 03 $|$ 03 $|$ 03 $|$ 05  \\ \hline 
 brock400-1 $|$  20078 $|$   400; &  13,13;90 $|$  194 $|$  156 $|$  311& 2.5-7  $|$  9.6-7  $|$  9.4-7  $|$  9.9-7  &  -8.0-8  $|$  -4.3-7  $|$  {\green{ 1.1-6}}  $|$  {\green{ 1.3-6}}  & 13 $|$ 15 $|$ 13 $|$ 27  \\ \hline 
 keller4 $|$  5101 $|$   171; &  13,13;68 $|$  212 $|$  260 $|$  350& 4.6-7  $|$  9.8-7  $|$  9.9-7  $|$  9.8-7  &  7.8-8  $|$  8.1-8  $|$  -9.9-7  $|$  8.8-7  & 02 $|$ 02 $|$ 04 $|$ 04  \\ \hline 
 p-hat300-1 $|$  33918 $|$   300; &  86,128;69 $|$  667 $|$  865 $|$  937& 6.0-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.5-7  $|$  -1.1-7  $|$  {\green{ 1.3-6}}  $|$  {\green{ 1.8-6}}  & 58 $|$ 27 $|$ 38 $|$ 39  \\ \hline 
 G43 $|$  9991 $|$  1000; &  27,27;200 $|$  1237 $|$  1097 $|$  962& 9.8-7  $|$  9.4-7  $|$  9.8-7  $|$  9.9-7  &  8.9-7  $|$  {\green{ -3.5-6}}  $|$  {\green{ -1.8-6}}  $|$  {\green{ 2.0-6}}  & 3:32 $|$ 9:54 $|$ 9:13 $|$ 12:49  \\ \hline 
 G44 $|$  9991 $|$  1000; &  30,30;200 $|$  1236 $|$  1110 $|$  996& 6.1-7  $|$  9.7-7  $|$  9.3-7  $|$  9.9-7  &  5.9-9  $|$  {\green{ -3.6-6}}  $|$  -8.8-7  $|$  {\green{ 1.6-6}}  & 3:48 $|$ 9:57 $|$ 9:15 $|$ 13:17  \\ \hline 
 G45 $|$  9991 $|$  1000; &  26,26;200 $|$  1261 $|$  1120 $|$  1007& 6.4-7  $|$  9.9-7  $|$  9.6-7  $|$  9.9-7  &  3.8-8  $|$  {\green{ 3.2-6}}  $|$  {\green{ 1.8-6}}  $|$  {\green{ 1.6-6}}  & 3:31 $|$ 10:04 $|$ 9:21 $|$ 13:35  \\ \hline 
 G46 $|$  9991 $|$  1000; &  28,30;200 $|$  1284 $|$  1142 $|$  974& 7.9-7  $|$  9.6-7  $|$  9.9-7  $|$  9.9-7  &  6.2-8  $|$  {\green{ -3.1-6}}  $|$  {\green{ -1.6-6}}  $|$  {\green{ 1.3-6}}  & 3:49 $|$ 10:11 $|$ 9:21 $|$ 12:55  \\ \hline 
 G47 $|$  9991 $|$  1000; &  30,31;200 $|$  1267 $|$  1088 $|$  1030& 3.7-7  $|$  9.3-7  $|$  9.5-7  $|$  9.9-7  &  1.5-7  $|$  {\green{ 2.8-6}}  $|$  8.9-7  $|$  {\green{ 1.2-6}}  & 3:52 $|$ 9:59 $|$ 8:51 $|$ 13:47  \\ \hline 
 G51 $|$  5910 $|$  1000; &  148,584;200 $|$  6151 $|$  10210 $|$  8746& 7.3-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.9-8  $|$  -1.7-7  $|$  8.6-8  $|$  1.9-7  & 41:06 $|$ 53:54 $|$   1:33:48 $|$   1:55:48  \\ \hline 
 G52 $|$  5917 $|$  1000; &  458,1619;200 $|$  25000 $|$  25000 $|$  25000& 9.3-7  $|$  {\green{ 1.6-6}}  $|$  {\green{ 3.5-6}}  $|$  {\green{ 2.9-6}}  &  {\green{ 2.0-6}}  $|$    {\blue{ 7.1-6}}  $|$    {\red{ 1.4-5}}  $|$    {\red{ 1.5-5}}  &   3:53:19 $|$   3:24:55 $|$   3:45:22 $|$   5:38:42  \\ \hline 
 G53 $|$  5915 $|$  1000; &  425,1183;200 $|$  25000 $|$  25000 $|$  25000& 9.9-7  $|$  {\green{ 1.5-6}}  $|$  {\green{ 3.7-6}}  $|$  {\green{ 3.7-6}}  &  {\green{ 1.4-6}}  $|$    {\blue{ 5.9-6}}  $|$    {\red{ 1.5-5}}  $|$    {\red{ 1.8-5}}  &   2:16:35 $|$   3:12:47 $|$   3:24:18 $|$   5:30:23  \\ \hline 
 G54 $|$  5917 $|$  1000; &  123,462;200 $|$  3892 $|$  5633 $|$  5398& 9.3-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.2-8  $|$  {\green{ -2.8-6}}  $|$  3.3-7  $|$  3.2-7  & 23:17 $|$ 33:11 $|$ 49:11 $|$   1:13:51  \\ \hline 
 1dc.128 $|$  1472 $|$   128; &  111,186;231 $|$  9243 $|$  25000 $|$  19888& 9.8-7  $|$  9.8-7  $|$    {\blue{ 5.8-6}}  $|$  9.5-7  &  {\green{ 1.2-6}}  $|$    {\blue{ 5.4-6}}  $|$    {\blue{ 9.3-6}}  $|$  {\green{ 3.1-6}}  & 19 $|$ 58 $|$ 2:48 $|$ 2:11  \\ \hline 
 1et.128 $|$  673 $|$   128; &  13,13;140 $|$  312 $|$  354 $|$  569& 5.5-7  $|$  8.0-7  $|$  8.6-7  $|$  9.3-7  &  -6.9-7  $|$  {\green{ 3.5-6}}  $|$  {\green{ -1.6-6}}  $|$  {\green{ -1.5-6}}  & 02 $|$ 02 $|$ 03 $|$ 03  \\ \hline 
 1tc.128 $|$  513 $|$   128; &  11,11;205 $|$  875 $|$  993 $|$  442& 1.9-7  $|$  9.9-7  $|$  9.8-7  $|$  9.8-7  &  7.5-8  $|$  {\green{ 3.9-6}}  $|$  7.0-8  $|$  -5.5-7  & 02 $|$ 03 $|$ 04 $|$ 03  \\ \hline 
 1zc.128 $|$  1121 $|$   128; &  12,12;103 $|$  201 $|$  185 $|$  394& 4.1-7  $|$  6.9-7  $|$  9.5-7  $|$  9.7-7  &  2.3-7  $|$  {\green{ -2.0-6}}  $|$  {\green{ -1.8-6}}  $|$    {\blue{ 6.0-6}}  & 02 $|$ 01 $|$ 02 $|$ 02  \\ \hline 
 1dc.256 $|$  3840 $|$   256; &  60,83;220 $|$  7734 $|$  6283 $|$  1775& 7.3-9  $|$  9.1-7  $|$  9.6-7  $|$  9.2-7  &  -7.1-9  $|$    {\red{ -1.3-5}}  $|$  {\green{ 2.9-6}}  $|$  {\green{ -1.5-6}}  & 20 $|$ 2:40 $|$ 1:38 $|$ 47  \\ \hline 
 1et.256 $|$  1665 $|$   256; &  44,66;220 $|$  1397 $|$  2801 $|$  2744& 7.5-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.1-6}}  $|$  3.2-7  $|$  7.2-7  $|$  {\green{ 1.5-6}}  & 23 $|$ 32 $|$ 1:01 $|$ 1:00  \\ \hline 
 1tc.256 $|$  1313 $|$   256; &  81,169;220 $|$  3525 $|$  5351 $|$  7499& 9.6-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.8-7  $|$  3.7-7  $|$  2.2-7  $|$  5.9-7  & 1:02 $|$ 1:10 $|$ 1:51 $|$ 3:04  \\ \hline 
 1zc.256 $|$  2817 $|$   256; &  17,17;135 $|$  449 $|$  262 $|$  354& 5.4-7  $|$  9.9-7  $|$  8.3-7  $|$  9.1-7  &  2.4-8  $|$  -5.1-10  $|$  {\green{ 2.3-6}}  $|$    {\blue{ 5.6-6}}  & 06 $|$ 12 $|$ 07 $|$ 07  \\ \hline 
 1dc.512 $|$  9728 $|$   512; &  82,156;200 $|$  5045 $|$  10015 $|$  13778& 8.3-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 1.9-6}}  $|$  {\green{ 4.0-6}}  $|$  {\green{ 3.8-6}}  $|$  {\green{ 3.7-6}}  & 4:26 $|$ 8:42 $|$ 17:30 $|$ 27:38  \\ \hline 
 1et.512 $|$  4033 $|$   512; &  48,73;200 $|$  2059 $|$  4068 $|$  6297& 8.1-7  $|$  9.8-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -1.7-6}}  $|$  3.2-7  $|$  {\green{ 2.5-6}}  $|$  {\green{ -1.4-6}}  & 1:42 $|$ 3:35 $|$ 6:34 $|$ 13:53  \\ \hline 
 1tc.512 $|$  3265 $|$   512; &  85,238;200 $|$  6646 $|$  18344 $|$  25000& 9.3-7  $|$  9.9-7  $|$  9.8-7  $|$  {\green{ 3.9-6}}  &  {\green{ 2.0-6}}  $|$  {\green{ 2.3-6}}  $|$  {\green{ 2.0-6}}  $|$    {\red{ 1.9-5}}  & 10:29 $|$ 13:55 $|$ 39:40 $|$ 53:59  \\ \hline 
 2dc.512 $|$  54896 $|$   512; &  114,322;200 $|$  4596 $|$  11776 $|$  16009& 9.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.2-9  $|$  {\green{ 3.2-6}}  $|$    {\red{ 1.3-5}}  $|$    {\red{ 1.3-5}}  & 19:54 $|$ 9:32 $|$ 42:13 $|$ 37:04  \\ \hline 
 1zc.512 $|$  6913 $|$   512; &  15,15;200 $|$  497 $|$  434 $|$  697& 4.2-7  $|$  7.3-7  $|$  9.4-7  $|$  9.9-7  &  -8.5-8  $|$  {\green{ -2.7-6}}  $|$  {\green{ 2.5-6}}  $|$  {\green{ -3.3-6}}  & 34 $|$ 50 $|$ 1:15 $|$ 1:16  \\ \hline 
 1dc.1024 $|$  24064 $|$  1024; &  48,74;200 $|$  5077 $|$  9728 $|$  15069& 9.1-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 3.4-6}}  $|$  {\green{ 4.2-6}}  $|$  {\green{ 4.9-6}}  $|$  {\green{ 4.0-6}}  & 14:32 $|$ 50:49 $|$   1:31:42 $|$   3:03:20  \\ \hline 
 1et.1024 $|$  9601 $|$  1024; &  64,129;200 $|$  3956 $|$  10174 $|$  17252& 5.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ 2.2-6}}  $|$  {\green{ 3.1-6}}  $|$  {\green{ 3.0-6}}  $|$  {\green{ 2.7-6}}  & 35:33 $|$ 50:14 $|$   1:45:03 $|$   3:53:32  \\ \hline 
 1tc.1024 $|$  7937 $|$  1024; &  156,417;200 $|$  5775 $|$  25000 $|$  18474& 7.5-7  $|$  9.9-7  $|$  {\green{ 2.3-6}}  $|$  9.9-7  &  8.9-7  $|$  {\green{ 3.8-6}}  $|$  {\green{ 3.3-6}}  $|$  {\green{ 2.3-6}}  &   1:22:24 $|$ 54:35 $|$   4:13:43 $|$   3:47:44  \\ \hline 
 1zc.1024 $|$  16641 $|$  1024; &  16,16;200 $|$  884 $|$  734 $|$  4488& 8.4-7  $|$  9.7-7  $|$  9.2-7  $|$  9.6-7  &  2.7-8  $|$  6.9-7  $|$  {\green{ 1.6-6}}  $|$    {\red{ 2.4-5}}  & 4:56 $|$ 12:44 $|$ 8:49 $|$ 49:10  \\ \hline 
 2dc.1024 $|$  169163 $|$  1024; &  148,376;200 $|$  6951 $|$  14316 $|$  23007& 9.2-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\blue{ 7.8-6}}  $|$    {\red{ 3.1-5}}  $|$    {\red{ 2.6-5}}  $|$    {\red{ 2.6-5}}  &   2:21:20 $|$   1:24:20 $|$   4:20:36 $|$   5:32:26  \\ \hline 
 1dc.2048 $|$  58368 $|$  2048; &  62,112;200 $|$  5520 $|$  12938 $|$  20527& 9.7-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\blue{ 5.5-6}}  $|$    {\blue{ 6.6-6}}  $|$    {\blue{ 6.7-6}}  $|$    {\blue{ 6.8-6}}  &   1:55:31 $|$   6:10:05 $|$   14:00:08 $|$   28:29:05  \\ \hline 
 1et.2048 $|$  22529 $|$  2048; &  228,658;200 $|$  3601 $|$  13985 $|$  25000& 8.7-7  $|$  9.9-7  $|$  9.9-7  $|$    {\bf 6.1-3}  &  {\green{ 3.9-6}}  $|$  {\green{ 4.3-6}}  $|$  {\green{ 4.2-6}}  $|$    {\bf 2.2-2}  &   5:29:46 $|$   3:59:47 $|$   17:25:13 $|$   40:08:45  \\ \hline 
 1tc.2048 $|$  18945 $|$  2048; &  509,1725;200 $|$  6574 $|$  20819 $|$  25000& 8.2-7  $|$  9.9-7  $|$  9.9-7  $|$  {\green{ 1.2-6}}  &  9.9-7  $|$  {\green{ 4.8-6}}  $|$  {\green{ 3.8-6}}  $|$    {\blue{ 5.5-6}}  &   22:10:45 $|$   7:26:56 $|$   23:37:33 $|$   39:35:04  \\ \hline 
 2dc.2048 $|$  504452 $|$  2048; &  167,385;200 $|$  6293 $|$  25000 $|$  16945& 9.8-7  $|$  9.9-7  $|$  {\green{ 3.7-6}}  $|$  9.9-7  &    {\red{ 1.8-5}}  $|$    {\red{ 2.0-5}}  $|$    {\red{ 3.5-5}}  $|$    {\red{ 2.8-5}}  &   14:22:06 $|$   8:52:47 $|$   47:15:41 $|$   28:09:34  \\ \hline 
 nonsym(5,4) $|$  3374 $|$   125; &   9, 9;250 $|$  2016 $|$  2183 $|$  15071& 6.5-7  $|$  9.8-7  $|$  9.9-7  $|$  9.9-7  &  9.0-7  $|$    {\red{ -1.3-5}}  $|$    {\red{ -1.0-5}}  $|$    {\blue{ 9.9-6}}  & 02 $|$ 07 $|$ 07 $|$ 2:29  \\ \hline 
 nonsym(6,4) $|$  9260 $|$   216; &  15,15;220 $|$  3364 $|$  4832 $|$  25000& 8.7-7  $|$  9.9-7  $|$  9.7-7  $|$    {\bf 1.6-3}  &    {\red{ -1.0-5}}  $|$    {\red{ 1.8-5}}  $|$    {\red{ 1.2-5}}  $|$    {\bf -8.9-3}  & 05 $|$ 32 $|$ 45 $|$ 10:31  \\ \hline 
 nonsym(7,4) $|$  21951 $|$   343; &  10,10;200 $|$  5427 $|$  6384 $|$  25000& 1.7-7  $|$  9.0-7  $|$  9.8-7  $|$    {\bf 2.2-2}  &  {\green{ -2.7-6}}  $|$  {\green{ -3.0-6}}  $|$    {\red{ -1.4-5}}  $|$    {\bf 5.8-1}  & 11 $|$ 2:31 $|$ 2:59 $|$ 28:43  \\ \hline 
 nonsym(8,4) $|$  46655 $|$   512; &  13,13;200 $|$  6927 $|$  6871 $|$  25000& 1.5-7  $|$  8.7-7  $|$  9.9-7  $|$    {\bf 1.9-2}  &  -4.1-7  $|$    {\blue{ 5.7-6}}  $|$    {\red{ 2.1-5}}  $|$    {\bf 6.2-1}  & 29 $|$ 8:40 $|$ 8:54 $|$   1:10:07  \\ \hline 
 nonsym(9,4) $|$  91124 $|$   729; &  25,33;200 $|$  25000 $|$  4584 $|$  25000& 4.2-7  $|$    {\red{ 3.2-5}}  $|$  9.7-7  $|$    {\bf 1.9-2}  &    {\blue{ 7.4-6}}  $|$    {\bf 5.2-4}  $|$    {\red{ -1.7-5}}  $|$    {\bf 4.2-3}  & 2:00 $|$   1:18:21 $|$ 14:29 $|$   2:41:00  \\ \hline 
 nonsym(10,4) $|$  166374 $|$  1000; &  17,21;200 $|$  25000 $|$  6711 $|$  25000& 7.9-7  $|$    {\red{ 2.8-5}}  $|$  9.9-7  $|$    {\bf 1.6-2}  &  {\green{ -2.5-6}}  $|$    {\bf -1.9-4}  $|$    {\red{ 2.6-5}}  $|$    {\bf 6.2-1}  & 3:37 $|$   2:57:30 $|$ 48:32 $|$   5:52:44  \\ \hline 
 nonsym(11,4) $|$  287495 $|$  1331; &  19,22;200 $|$  25000 $|$  16627 $|$  25000& 2.5-7  $|$    {\bf 1.3-3}  $|$  9.9-7  $|$    {\bf 9.9-3}  &    {\blue{ 7.5-6}}  $|$    {\bf 5.1-2}  $|$    {\red{ 3.0-5}}  $|$    {\bf -2.2-1}  & 7:14 $|$   6:30:10 $|$   4:57:08 $|$   12:51:58  \\ \hline 
 nonsym(3,5) $|$  1295 $|$    81; &  41,46;133 $|$  1355 $|$  1373 $|$  3897& 7.6-7  $|$  9.7-7  $|$  9.2-7  $|$  9.9-7  &  {\green{ -4.5-6}}  $|$  {\green{ -2.3-6}}  $|$    {\blue{ -6.4-6}}  $|$  {\green{ 4.7-6}}  & 03 $|$ 03 $|$ 03 $|$ 23  \\ \hline 
 nonsym(4,5) $|$  9999 $|$   256; &  24,31;220 $|$  3962 $|$  6644 $|$  25000& 6.7-7  $|$  9.9-7  $|$  9.9-7  $|$    {\bf 4.0-4}  &    {\blue{ -7.8-6}}  $|$    {\red{ -1.6-5}}  $|$    {\red{ 1.3-5}}  $|$    {\bf -4.5-3}  & 11 $|$ 56 $|$ 1:31 $|$ 14:29  \\ \hline 
 nonsym(5,5) $|$  50624 $|$   625; &  30,31;200 $|$  12638 $|$  4918 $|$  25000& 2.4-7  $|$  9.6-7  $|$  9.9-7  $|$    {\bf 2.5-3}  &  {\green{ 3.7-6}}  $|$    {\blue{ 9.0-6}}  $|$    {\red{ 1.8-5}}  $|$    {\bf -4.8-2}  & 1:18 $|$ 27:19 $|$ 10:10 $|$   1:50:10  \\ \hline 
 nonsym(6,5) $|$  194480 $|$  1296; &  26,28;200 $|$  25000 $|$  11981 $|$  25000& 6.6-7  $|$    {\bf 1.6-4}  $|$  9.9-7  $|$    {\bf 1.6-3}  &    {\red{ 2.0-5}}  $|$    {\bf -3.0-3}  $|$    {\red{ -2.8-5}}  $|$    {\bf -4.9-2}  & 6:39 $|$   5:57:28 $|$   2:59:30 $|$   11:24:24  \\ \hline 
 sym\_rd(3,20) $|$  10625 $|$   231; &  22,22;61 $|$  1279 $|$  1647 $|$  1979& 7.6-7  $|$  9.6-7  $|$  9.4-7  $|$  9.5-7  &    {\blue{ 8.9-6}}  $|$  {\green{ -2.9-6}}  $|$    {\blue{ -9.5-6}}  $|$    {\blue{ 5.7-6}}  & 06 $|$ 15 $|$ 19 $|$ 1:02  \\ \hline 
 sym\_rd(3,25) $|$  23750 $|$   351; &  20,20;72 $|$  1551 $|$  1665 $|$  2016& 4.7-7  $|$  9.3-7  $|$  9.4-7  $|$  9.9-7  &  {\green{ -1.1-6}}  $|$  4.6-7  $|$    {\red{ -1.2-5}}  $|$    {\blue{ -9.3-6}}  & 11 $|$ 1:11 $|$ 48 $|$ 2:27  \\ \hline 
 sym\_rd(3,30) $|$  46375 $|$   496; &  15,15;77 $|$  2254 $|$  2714 $|$  6106& 4.1-7  $|$  9.8-7  $|$  9.9-7  $|$  9.7-7  &  {\green{ -3.6-6}}  $|$  {\green{ -4.7-6}}  $|$    {\red{ -2.6-5}}  $|$    {\red{ -1.1-5}}  & 23 $|$ 2:45 $|$ 3:10 $|$ 16:48  \\ \hline 
 sym\_rd(3,35) $|$  82250 $|$   666; &  43,46;72 $|$  2964 $|$  2812 $|$  11937& 5.4-7  $|$  9.7-7  $|$  9.9-7  $|$  9.5-7  &    {\blue{ -8.0-6}}  $|$  {\green{ -1.3-6}}  $|$    {\red{ 1.8-5}}  $|$  {\green{ -1.9-6}}  & 1:27 $|$ 7:54 $|$ 7:07 $|$   1:09:55  \\ \hline 
 sym\_rd(3,40) $|$  135750 $|$   861; &  37,39;82 $|$  3736 $|$  3356 $|$  25000& 5.7-7  $|$  9.4-7  $|$  9.9-7  $|$    {\bf 3.9-3}  &    {\red{ -1.6-5}}  $|$  {\green{ -1.2-6}}  $|$    {\red{ -2.1-5}}  $|$    {\bf 1.3-1}  & 2:18 $|$ 19:34 $|$ 16:55 $|$   4:37:17  \\ \hline 
 sym\_rd(3,45) $|$  211875 $|$  1081; &  31,31;87 $|$  4689 $|$  4498 $|$  25000& 5.5-7  $|$  9.3-7  $|$  9.9-7  $|$    {\bf 5.5-3}  &    {\blue{ 5.7-6}}  $|$  {\green{ -3.5-6}}  $|$    {\red{ -3.9-5}}  $|$    {\bf -1.5-1}  & 4:31 $|$ 46:05 $|$ 41:11 $|$   8:09:46  \\ \hline 
 sym\_rd(3,50) $|$  316250 $|$  1326; &  37,37;87 $|$  4432 $|$  4161 $|$  25000& 7.6-7  $|$  9.1-7  $|$  9.6-7  $|$    {\bf 3.2-3}  &    {\red{ 2.4-5}}  $|$  {\green{ -3.7-6}}  $|$    {\red{ 4.2-5}}  $|$    {\bf 1.1-1}  & 8:24 $|$   1:13:12 $|$   1:07:37 $|$   13:45:47  \\ \hline 
 sym\_rd(4,20) $|$  8854 $|$   210; &  11,11;214 $|$  1285 $|$  1567 $|$  2587& 6.6-7  $|$  9.8-7  $|$  9.7-7  $|$  9.9-7  &    {\red{ 1.1-5}}  $|$  {\green{ 4.1-6}}  $|$    {\red{ 2.3-5}}  $|$    {\blue{ 9.7-6}}  & 05 $|$ 12 $|$ 14 $|$ 1:03  \\ \hline 
 sym\_rd(4,25) $|$  20474 $|$   325; &  35,36;83 $|$  1839 $|$  1965 $|$  14875& 8.1-7  $|$  9.5-7  $|$  9.2-7  $|$  9.9-7  &    {\red{ -1.5-5}}  $|$  -1.2-7  $|$    {\red{ 2.8-5}}  $|$    {\blue{ 7.6-6}}  & 16 $|$ 49 $|$ 49 $|$ 15:07  \\ \hline 
 sym\_rd(4,30) $|$  40919 $|$   465; &  29,29;74 $|$  2635 $|$  2760 $|$  25000& 6.8-7  $|$  9.9-7  $|$  9.9-7  $|$    {\bf 3.4-3}  &    {\red{ -1.3-5}}  $|$    {\blue{ 8.1-6}}  $|$    {\red{ -3.4-5}}  $|$    {\bf 8.4-2}  & 44 $|$ 3:00 $|$ 3:01 $|$ 56:56  \\ \hline 
 sym\_rd(4,35) $|$  73814 $|$   630; &  46,51;77 $|$  969 $|$  3400 $|$  25000& 2.2-7  $|$  9.9-7  $|$  9.7-7  $|$    {\bf 5.1-4}  &    {\blue{ 6.2-6}}  $|$  {\green{ -4.2-6}}  $|$    {\red{ -4.2-5}}  $|$    {\bf -1.7-2}  & 1:45 $|$ 4:44 $|$ 9:10 $|$   1:58:12  \\ \hline 
 sym\_rd(4,40) $|$  123409 $|$   820; &  60,76;86 $|$  447 $|$  761 $|$  2396& 6.6-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\blue{ -7.7-6}}  $|$    {\red{ -1.3-5}}  $|$    {\red{ -1.3-5}}  $|$    {\red{ -1.3-5}}  & 4:56 $|$ 3:37 $|$ 7:06 $|$ 21:58  \\ \hline 
 sym\_rd(4,45) $|$  194579 $|$  1035; &  45,62;90 $|$  462 $|$  737 $|$  2569& 3.5-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\green{ -4.7-6}}  $|$    {\red{ -1.4-5}}  $|$    {\red{ -1.4-5}}  $|$    {\red{ -1.4-5}}  & 7:44 $|$ 6:56 $|$ 12:42 $|$ 43:48  \\ \hline 
 sym\_rd(4,50) $|$  292824 $|$  1275; &  45,62;91 $|$  466 $|$  758 $|$  2824& 7.9-7  $|$  9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ -1.3-5}}  $|$    {\red{ -1.6-5}}  $|$    {\red{ -1.6-5}}  $|$    {\red{ -1.6-5}}  & 12:44 $|$ 12:11 $|$ 22:43 $|$   1:21:38  \\ \hline 
 sym\_rd(5,5) $|$  461 $|$    56; &   8, 8;59 $|$  217 $|$  250 $|$  677& 9.5-7  $|$  8.7-7  $|$  9.2-7  $|$  9.9-7  &    {\blue{ 6.2-6}}  $|$  {\green{ 4.5-6}}  $|$    {\red{ 1.0-5}}  $|$    {\red{ 1.2-5}}  & 01 $|$ 00 $|$ 01 $|$ 03  \\ \hline 
 sym\_rd(5,10) $|$  8007 $|$   286; &  22,22;59 $|$  662 $|$  822 $|$  2038& 7.7-7  $|$  9.3-7  $|$  9.5-7  $|$  9.9-7  &    {\red{ 1.6-5}}  $|$    {\red{ 3.3-5}}  $|$    {\red{ -3.4-5}}  $|$  4.9-7  & 07 $|$ 13 $|$ 14 $|$ 1:28  \\ \hline 
 sym\_rd(5,15) $|$  54263 $|$   816; &  41,43;111 $|$  1549 $|$  1980 $|$  25000& 2.4-7  $|$  8.8-7  $|$  9.7-7  $|$    {\bf 3.2-4}  &    {\blue{ 8.2-6}}  $|$    {\red{ 7.1-5}}  $|$    {\red{ -3.7-5}}  $|$    {\bf 1.6-2}  & 2:53 $|$ 6:46 $|$ 7:53 $|$   3:28:56  \\ \hline 
 sym\_rd(5,20) $|$  230229 $|$  1771; &  29,35;139 $|$  2832 $|$  3563 $|$  25000& 3.1-7  $|$  9.3-7  $|$  9.8-7  $|$    {\bf 5.5-3}  &    {\red{ -1.5-5}}  $|$    {\red{ 9.7-5}}  $|$    {\bf -1.0-4}  $|$    {\bf -3.1-1}  & 27:28 $|$   1:56:14 $|$   2:22:52 $|$   27:04:51  \\ \hline 
 sym\_rd(6,5) $|$  209 $|$    35; &   9, 9;51 $|$  130 $|$  157 $|$  332& 3.6-7  $|$  9.9-7  $|$  8.6-7  $|$  9.9-7  &  4.9-7  $|$    {\blue{ 9.4-6}}  $|$    {\red{ 1.1-5}}  $|$    {\blue{ -9.4-6}}  & 01 $|$ 00 $|$ 00 $|$ 01  \\ \hline 
 sym\_rd(6,10) $|$  5004 $|$   220; &  21,21;57 $|$  613 $|$  541 $|$  1437& 6.2-7  $|$  9.7-7  $|$  9.5-7  $|$  9.9-7  &    {\red{ -1.7-5}}  $|$    {\red{ 2.1-5}}  $|$    {\red{ 3.6-5}}  $|$    {\red{ 1.6-5}}  & 04 $|$ 06 $|$ 05 $|$ 38  \\ \hline 
 sym\_rd(6,15) $|$  38759 $|$   680; &  32,35;137 $|$  1358 $|$  1652 $|$  13111& 6.4-7  $|$  9.3-7  $|$  9.9-7  $|$  9.9-7  &    {\red{ 2.6-5}}  $|$    {\red{ 5.2-5}}  $|$    {\red{ -6.9-5}}  $|$  -6.3-7  & 1:33 $|$ 3:52 $|$ 4:26 $|$   1:12:00  \\ \hline 
 sym\_rd(6,20) $|$  177099 $|$  1540; &  26,37;185 $|$  3280 $|$  3576 $|$  25000& 6.4-7  $|$  9.7-7  $|$  9.6-7  $|$    {\bf 3.0-4}  &  {\green{ 3.0-6}}  $|$    {\bf 1.5-4}  $|$    {\bf -1.1-4}  $|$    {\bf -2.5-2}  & 22:48 $|$   1:34:25 $|$   1:43:31 $|$   17:41:06  \\ \hline 
 nsym\_rd([10,10,10]) $|$  3024 $|$   100; &   9, 9;250 $|$  2042 $|$  1929 $|$  7913& 5.6-7  $|$  9.6-7  $|$  9.4-7  $|$  9.6-7  &  {\green{ 3.4-6}}  $|$    {\red{ -1.3-5}}  $|$    {\blue{ -8.8-6}}  $|$    {\blue{ -9.7-6}}  & 02 $|$ 05 $|$ 05 $|$ 1:07  \\ \hline 
 nsym\_rd([15,15,15]) $|$  14399 $|$   225; &   9, 9;64 $|$  3354 $|$  3263 $|$  25000& 9.9-7  $|$  9.7-7  $|$  9.8-7  $|$    {\bf 2.2-2}  &    {\blue{ 9.4-6}}  $|$    {\red{ 2.0-5}}  $|$    {\red{ -1.6-5}}  $|$    {\bf 4.1-1}  & 03 $|$ 38 $|$ 36 $|$ 12:30  \\ \hline 
 nsym\_rd([20,20,20]) $|$  44099 $|$   400; &  14,14;200 $|$  6374 $|$  6280 $|$  25000& 7.3-7  $|$  9.9-7  $|$  9.9-7  $|$    {\bf 1.1-2}  &    {\red{ -1.0-5}}  $|$    {\red{ 2.6-5}}  $|$    {\red{ 1.3-5}}  $|$    {\bf 4.3-2}  & 18 $|$ 4:39 $|$ 4:29 $|$ 43:57  \\ \hline 
 nsym\_rd([20,25,25]) $|$  68249 $|$   500; &  47,51;66 $|$  5883 $|$  6641 $|$  25000& 6.0-7  $|$  9.8-7  $|$  9.7-7  $|$    {\bf 6.1-3}  &    {\red{ 1.0-5}}  $|$    {\red{ -3.0-5}}  $|$    {\red{ 2.5-5}}  $|$    {\bf -1.2-1}  & 58 $|$ 7:55 $|$ 8:10 $|$   1:12:25  \\ \hline 
 nsym\_rd([25,20,25]) $|$  68249 $|$   500; &  49,50;77 $|$  6113 $|$  6912 $|$  25000& 7.0-7  $|$  9.9-7  $|$  9.9-7  $|$    {\bf 5.5-3}  &    {\red{ -1.0-5}}  $|$    {\red{ -3.0-5}}  $|$    {\red{ -1.3-5}}  $|$    {\bf -8.7-2}  & 58 $|$ 7:26 $|$ 8:25 $|$   1:11:35  \\ \hline 
 nsym\_rd([25,25,20]) $|$  68249 $|$   500; &  14,14;129 $|$  6252 $|$  6898 $|$  25000& 9.0-8  $|$  9.9-7  $|$  9.9-7  $|$    {\bf 2.8-3}  &  {\green{ -1.6-6}}  $|$    {\blue{ -5.9-6}}  $|$    {\red{ 2.7-5}}  $|$    {\bf 5.2-2}  & 34 $|$ 8:11 $|$ 8:31 $|$   1:10:17  \\ \hline 
 nsym\_rd([25,25,25]) $|$  105624 $|$   625; &  56,64;95 $|$  11250 $|$  3705 $|$  25000& 9.0-7  $|$  9.9-7  $|$  9.9-7  $|$    {\bf 6.6-4}  &    {\red{ -1.7-5}}  $|$  {\green{ -4.9-6}}  $|$    {\red{ -1.3-5}}  $|$    {\bf 1.3-2}  & 1:33 $|$ 26:20 $|$ 8:09 $|$   2:04:05  \\ \hline 
 nsym\_rd([30,30,30]) $|$  216224 $|$   900; &  30,33;122 $|$  25000 $|$  4829 $|$  25000& 6.2-7  $|$    {\red{ 2.0-5}}  $|$  9.9-7  $|$    {\bf 4.9-3}  &  {\green{ 2.7-6}}  $|$    {\bf 5.5-4}  $|$    {\red{ 3.2-5}}  $|$    {\bf 1.5-1}  & 3:52 $|$   2:21:43 $|$ 26:48 $|$   5:07:41  \\ \hline 
 nsym\_rd([35,35,35]) $|$  396899 $|$  1225; &  45,49;141 $|$  25000 $|$  8788 $|$  25000& 2.0-7  $|$    {\bf 1.4-3}  $|$  9.9-7  $|$    {\bf 1.0-3}  &  {\green{ -3.5-6}}  $|$    {\bf 4.1-3}  $|$    {\red{ -4.2-5}}  $|$    {\bf 3.6-3}  & 9:14 $|$   5:18:55 $|$   1:57:42 $|$   11:13:11  \\ \hline 
 nsym\_rd([40,40,40]) $|$  672399 $|$  1600; &  33,35;93 $|$  25000 $|$  25000 $|$  25000& 3.3-7  $|$    {\bf 1.1-4}  $|$    {\bf 3.7-4}  $|$    {\bf 5.1-4}  &    {\red{ 1.0-5}}  $|$    {\bf 5.0-3}  $|$    {\bf 1.3-2}  $|$    {\bf -1.9-2}  & 14:23 $|$   12:12:03 $|$   13:56:21 $|$   22:41:13  \\ \hline 
 nsym\_rd([5,5,5,5]) $|$  3374 $|$   125; &  10,10;128 $|$  2272 $|$  1925 $|$  16028& 1.8-7  $|$  9.4-7  $|$  9.4-7  $|$  9.9-7  &  {\green{ 1.6-6}}  $|$    {\red{ -1.3-5}}  $|$    {\red{ -1.1-5}}  $|$    {\red{ 1.1-5}}  & 02 $|$ 08 $|$ 07 $|$ 2:57  \\ \hline 
 nsym\_rd([6,6,6,6]) $|$  9260 $|$   216; &  10,10;132 $|$  3194 $|$  5378 $|$  25000& 5.9-7  $|$  9.6-7  $|$  9.6-7  $|$    {\bf 2.8-2}  &    {\blue{ -6.5-6}}  $|$  {\green{ 4.7-6}}  $|$    {\red{ 1.5-5}}  $|$    {\bf -2.8-1}  & 04 $|$ 32 $|$ 51 $|$ 10:52  \\ \hline 
 nsym\_rd([7,7,7,7]) $|$  21951 $|$   343; &  10,10;200 $|$  5526 $|$  5861 $|$  25000& 2.8-7  $|$  9.7-7  $|$  9.7-7  $|$    {\bf 1.4-2}  &  {\green{ -4.5-6}}  $|$    {\blue{ 5.9-6}}  $|$    {\red{ 1.2-5}}  $|$    {\bf 2.2-1}  & 11 $|$ 2:36 $|$ 2:39 $|$ 29:16  \\ \hline 
 nsym\_rd([8,8,8,8]) $|$  46655 $|$   512; &  11,11;200 $|$  5325 $|$  5865 $|$  25000& 3.3-7  $|$  9.4-7  $|$  9.9-7  $|$    {\bf 1.2-3}  &    {\blue{ -6.6-6}}  $|$    {\blue{ 6.9-6}}  $|$    {\red{ -1.3-5}}  $|$    {\bf 1.3-2}  & 28 $|$ 7:09 $|$ 7:13 $|$   1:12:01  \\ \hline 
 nsym\_rd([9,9,9,9]) $|$  91124 $|$   729; &  14,14;200 $|$  21833 $|$  4073 $|$  25000& 3.1-7  $|$  9.0-7  $|$  9.6-7  $|$    {\bf 1.6-2}  &    {\blue{ 6.9-6}}  $|$    {\blue{ -7.1-6}}  $|$    {\red{ -3.1-5}}  $|$    {\bf -2.5-1}  & 1:07 $|$   1:12:18 $|$ 12:47 $|$   2:52:40  \\ \hline 
 nonsym(12,4) $|$  474551 $|$  1728; &   5,17;200 $|$  16473 $|$  25000 $|$  25000& 2.8-8  $|$  8.8-7  $|$    {\bf 1.2-2}  $|$    {\bf 1.2-2}  &  -1.1-7  $|$  {\green{ -2.7-6}}  $|$    {\bf -7.7-2}  $|$    {\bf 5.8-1}  & 16:55 $|$   9:04:03 $|$   15:26:14 $|$   24:24:33  \\ \hline 
 nonsym(13,4) $|$  753570 $|$  2197; &  15,55;200 $|$  25000 $|$  25000 $|$  25000& 5.2-7  $|$    {\bf 5.4-4}  $|$    {\bf 9.1-3}  $|$    {\bf 1.9-2}  &  -1.8-7  $|$    {\bf 3.6-2}  $|$    {\bf -1.6-1}  $|$    {\bf 2.7-1}  &   1:51:34 $|$   29:11:11 $|$   32:02:36 $|$   54:30:04  \\ \hline 
 nonsym(7,5) $|$  614655 $|$  2401; &  32,43;200 $|$  25000 $|$  25000 $|$  25000& 2.4-7  $|$    {\bf 1.4-3}  $|$    {\bf 1.2-2}  $|$    {\bf 1.8-2}  &    {\blue{ 8.7-6}}  $|$    {\bf -5.7-2}  $|$    {\bf -1.2-1}  $|$    {\bf -1.1-1}  & 53:29 $|$   38:36:39 $|$   43:46:36 $|$   67:40:52  \\ \hline 
 nonsym(8,5) $|$  1679615 $|$  4096; &  14,22;200 $|$  12791 $|$  10732 $|$  7851& 5.2-7  $|$    {\bf 1.2-3}  $|$    {\bf 1.3-2}  $|$    {\bf 1.2-2}  &    {\blue{ -5.5-6}}  $|$    {\bf -3.7-2}  $|$    {\bf 2.5-1}  $|$    {\bf -4.3-1}  &   2:46:20 $|$   99:00:46 $|$   99:01:08 $|$   99:03:37  \\ \hline 
 nonsym(18,4) $|$  5000210 $|$  5832; &  13,55;200 $|$  8748 $|$  7962 $|$  7017& 5.8-7  $|$    {\bf 3.5-4}  $|$    {\bf 7.8-3}  $|$    {\bf 1.4-2}  &    {\red{ 2.6-5}}  $|$    {\bf -1.3-2}  $|$    {\bf -3.5-1}  $|$    {\bf 3.8-1}  &   8:50:14 $|$   99:02:10 $|$   99:01:13 $|$   99:05:37  \\ \hline 
 nonsym(20,4) $|$  9260999 $|$  8000; &   7,17;200 $|$  3231 $|$  3031 $|$  2645& 7.4-8  $|$    {\bf 4.7-4}  $|$    {\bf 9.6-3}  $|$    {\bf 2.2-2}  &    {\blue{ -6.4-6}}  $|$    {\bf 5.7-2}  $|$    {\bf -4.4-1}  $|$    {\bf -3.5-1}  &   8:26:40 $|$   99:07:11 $|$   99:03:17 $|$   99:16:28  \\ \hline 
 nonsym(21,4) $|$  12326390 $|$  9261; &   7,21;200 $|$  1918 $|$  1904 $|$  1792& 5.7-8  $|$    {\bf 2.7-4}  $|$    {\bf 9.8-3}  $|$    {\bf 5.2-3}  &  {\green{ -1.2-6}}  $|$    {\bf 2.6-3}  $|$    {\bf 5.0-1}  $|$    {\bf 9.4-1}  &   14:22:05 $|$   99:09:25 $|$   99:05:25 $|$   99:29:18  \\ \hline 
 
\end{longtable}
